Advancing Blockchain-based Federated Learning through Verifiable Off-chain Computations

Federated learning may be subject to both global aggregation attacks and distributed poisoning attacks. Blockchain technology along with incentive and penalty mechanisms have been suggested to counter these. In this paper, we explore verifiable off-chain computations using zero-knowledge proofs as an alternative to incentive and penalty mechanisms in blockchain-based federated learning. In our solution, learning nodes, in addition to their computational duties, act as off-chain provers submitting proofs to attest computational correctness of parameters that can be verified on the blockchain. We demonstrate and evaluate our solution through a health monitoring use case and proof-of-concept implementation leveraging the ZoKrates language and tools for smart contract-based on-chain model management. Our research introduces verifiability of correctness of learning processes, thus advancing blockchain-based federated learning.

==> assets/participants_in_sameBatchsize.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.650000in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{2.650000in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{4.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131452in}{2.650000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604301in}{2.650000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077151in}{2.650000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{2.650000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022849in}{2.650000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495699in}{2.650000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968548in}{2.650000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.010394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=2.962169in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.472536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=3.424311in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.934678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=3.886453in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.396820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=4.348595in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.669752in,y=3.525000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Accuracy Score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{2.650000in}}{\pgfqpoint{3.100000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140909in}{2.730223in}}%
\pgfpathlineto{\pgfqpoint{1.169280in}{2.731801in}}%
\pgfpathlineto{\pgfqpoint{1.197651in}{2.731397in}}%
\pgfpathlineto{\pgfqpoint{1.226022in}{2.733589in}}%
\pgfpathlineto{\pgfqpoint{1.263850in}{2.734359in}}%
\pgfpathlineto{\pgfqpoint{1.339506in}{2.735782in}}%
\pgfpathlineto{\pgfqpoint{1.358420in}{2.737359in}}%
\pgfpathlineto{\pgfqpoint{1.367877in}{2.736648in}}%
\pgfpathlineto{\pgfqpoint{1.396248in}{2.738975in}}%
\pgfpathlineto{\pgfqpoint{1.405705in}{2.738417in}}%
\pgfpathlineto{\pgfqpoint{1.415162in}{2.739802in}}%
\pgfpathlineto{\pgfqpoint{1.434076in}{2.739629in}}%
\pgfpathlineto{\pgfqpoint{1.452990in}{2.741418in}}%
\pgfpathlineto{\pgfqpoint{1.490818in}{2.744976in}}%
\pgfpathlineto{\pgfqpoint{1.509732in}{2.746303in}}%
\pgfpathlineto{\pgfqpoint{1.519189in}{2.746765in}}%
\pgfpathlineto{\pgfqpoint{1.528646in}{2.748707in}}%
\pgfpathlineto{\pgfqpoint{1.566473in}{2.752515in}}%
\pgfpathlineto{\pgfqpoint{1.632672in}{2.760690in}}%
\pgfpathlineto{\pgfqpoint{1.661043in}{2.762748in}}%
\pgfpathlineto{\pgfqpoint{1.670500in}{2.764210in}}%
\pgfpathlineto{\pgfqpoint{1.679957in}{2.764325in}}%
\pgfpathlineto{\pgfqpoint{1.689414in}{2.765729in}}%
\pgfpathlineto{\pgfqpoint{1.717785in}{2.767095in}}%
\pgfpathlineto{\pgfqpoint{1.746156in}{2.770941in}}%
\pgfpathlineto{\pgfqpoint{1.755613in}{2.771307in}}%
\pgfpathlineto{\pgfqpoint{1.765070in}{2.773442in}}%
\pgfpathlineto{\pgfqpoint{1.783984in}{2.775134in}}%
\pgfpathlineto{\pgfqpoint{1.840726in}{2.780270in}}%
\pgfpathlineto{\pgfqpoint{1.850183in}{2.782751in}}%
\pgfpathlineto{\pgfqpoint{1.888011in}{2.787002in}}%
\pgfpathlineto{\pgfqpoint{1.925839in}{2.792541in}}%
\pgfpathlineto{\pgfqpoint{1.963667in}{2.797580in}}%
\pgfpathlineto{\pgfqpoint{2.001495in}{2.804831in}}%
\pgfpathlineto{\pgfqpoint{2.020409in}{2.809351in}}%
\pgfpathlineto{\pgfqpoint{2.029866in}{2.809313in}}%
\pgfpathlineto{\pgfqpoint{2.058237in}{2.816160in}}%
\pgfpathlineto{\pgfqpoint{2.077151in}{2.819526in}}%
\pgfpathlineto{\pgfqpoint{2.105522in}{2.825815in}}%
\pgfpathlineto{\pgfqpoint{2.114979in}{2.826469in}}%
\pgfpathlineto{\pgfqpoint{2.143350in}{2.833163in}}%
\pgfpathlineto{\pgfqpoint{2.152807in}{2.834451in}}%
\pgfpathlineto{\pgfqpoint{2.171721in}{2.838587in}}%
\pgfpathlineto{\pgfqpoint{2.228462in}{2.849377in}}%
\pgfpathlineto{\pgfqpoint{2.266290in}{2.860032in}}%
\pgfpathlineto{\pgfqpoint{2.275747in}{2.861571in}}%
\pgfpathlineto{\pgfqpoint{2.285204in}{2.865476in}}%
\pgfpathlineto{\pgfqpoint{2.323032in}{2.875631in}}%
\pgfpathlineto{\pgfqpoint{2.332489in}{2.876439in}}%
\pgfpathlineto{\pgfqpoint{2.351403in}{2.879785in}}%
\pgfpathlineto{\pgfqpoint{2.370317in}{2.884055in}}%
\pgfpathlineto{\pgfqpoint{2.379774in}{2.888479in}}%
\pgfpathlineto{\pgfqpoint{2.389231in}{2.889902in}}%
\pgfpathlineto{\pgfqpoint{2.398688in}{2.894018in}}%
\pgfpathlineto{\pgfqpoint{2.408145in}{2.896904in}}%
\pgfpathlineto{\pgfqpoint{2.417602in}{2.901270in}}%
\pgfpathlineto{\pgfqpoint{2.427059in}{2.902616in}}%
\pgfpathlineto{\pgfqpoint{2.445973in}{2.908328in}}%
\pgfpathlineto{\pgfqpoint{2.464887in}{2.913252in}}%
\pgfpathlineto{\pgfqpoint{2.521629in}{2.927735in}}%
\pgfpathlineto{\pgfqpoint{2.531086in}{2.929197in}}%
\pgfpathlineto{\pgfqpoint{2.540543in}{2.933313in}}%
\pgfpathlineto{\pgfqpoint{2.559457in}{2.938756in}}%
\pgfpathlineto{\pgfqpoint{2.568914in}{2.939583in}}%
\pgfpathlineto{\pgfqpoint{2.587828in}{2.947373in}}%
\pgfpathlineto{\pgfqpoint{2.597285in}{2.948277in}}%
\pgfpathlineto{\pgfqpoint{2.606742in}{2.952432in}}%
\pgfpathlineto{\pgfqpoint{2.616199in}{2.954547in}}%
\pgfpathlineto{\pgfqpoint{2.625656in}{2.959163in}}%
\pgfpathlineto{\pgfqpoint{2.644570in}{2.964626in}}%
\pgfpathlineto{\pgfqpoint{2.663484in}{2.974416in}}%
\pgfpathlineto{\pgfqpoint{2.672941in}{2.976243in}}%
\pgfpathlineto{\pgfqpoint{2.682398in}{2.979301in}}%
\pgfpathlineto{\pgfqpoint{2.710769in}{2.992572in}}%
\pgfpathlineto{\pgfqpoint{2.720226in}{2.996438in}}%
\pgfpathlineto{\pgfqpoint{2.729683in}{2.998977in}}%
\pgfpathlineto{\pgfqpoint{2.739140in}{2.999323in}}%
\pgfpathlineto{\pgfqpoint{2.748597in}{3.003536in}}%
\pgfpathlineto{\pgfqpoint{2.758054in}{3.005748in}}%
\pgfpathlineto{\pgfqpoint{2.786425in}{3.016615in}}%
\pgfpathlineto{\pgfqpoint{2.795882in}{3.017826in}}%
\pgfpathlineto{\pgfqpoint{2.814796in}{3.026578in}}%
\pgfpathlineto{\pgfqpoint{2.824253in}{3.028059in}}%
\pgfpathlineto{\pgfqpoint{2.843167in}{3.036022in}}%
\pgfpathlineto{\pgfqpoint{2.852624in}{3.037041in}}%
\pgfpathlineto{\pgfqpoint{2.880995in}{3.048851in}}%
\pgfpathlineto{\pgfqpoint{2.890451in}{3.053678in}}%
\pgfpathlineto{\pgfqpoint{2.909365in}{3.060775in}}%
\pgfpathlineto{\pgfqpoint{2.928279in}{3.070219in}}%
\pgfpathlineto{\pgfqpoint{2.937736in}{3.074566in}}%
\pgfpathlineto{\pgfqpoint{2.947193in}{3.076893in}}%
\pgfpathlineto{\pgfqpoint{2.956650in}{3.081586in}}%
\pgfpathlineto{\pgfqpoint{2.966107in}{3.083317in}}%
\pgfpathlineto{\pgfqpoint{2.975564in}{3.086587in}}%
\pgfpathlineto{\pgfqpoint{2.985021in}{3.091665in}}%
\pgfpathlineto{\pgfqpoint{2.994478in}{3.093050in}}%
\pgfpathlineto{\pgfqpoint{3.003935in}{3.098608in}}%
\pgfpathlineto{\pgfqpoint{3.022849in}{3.105090in}}%
\pgfpathlineto{\pgfqpoint{3.041763in}{3.116611in}}%
\pgfpathlineto{\pgfqpoint{3.060677in}{3.123708in}}%
\pgfpathlineto{\pgfqpoint{3.070134in}{3.129959in}}%
\pgfpathlineto{\pgfqpoint{3.079591in}{3.132248in}}%
\pgfpathlineto{\pgfqpoint{3.098505in}{3.142000in}}%
\pgfpathlineto{\pgfqpoint{3.107962in}{3.142577in}}%
\pgfpathlineto{\pgfqpoint{3.164704in}{3.167235in}}%
\pgfpathlineto{\pgfqpoint{3.183618in}{3.172851in}}%
\pgfpathlineto{\pgfqpoint{3.193075in}{3.175409in}}%
\pgfpathlineto{\pgfqpoint{3.221446in}{3.190738in}}%
\pgfpathlineto{\pgfqpoint{3.230903in}{3.195047in}}%
\pgfpathlineto{\pgfqpoint{3.249817in}{3.201240in}}%
\pgfpathlineto{\pgfqpoint{3.278188in}{3.211184in}}%
\pgfpathlineto{\pgfqpoint{3.287645in}{3.216781in}}%
\pgfpathlineto{\pgfqpoint{3.297102in}{3.217627in}}%
\pgfpathlineto{\pgfqpoint{3.306559in}{3.222647in}}%
\pgfpathlineto{\pgfqpoint{3.334930in}{3.233226in}}%
\pgfpathlineto{\pgfqpoint{3.344387in}{3.237823in}}%
\pgfpathlineto{\pgfqpoint{3.353844in}{3.243766in}}%
\pgfpathlineto{\pgfqpoint{3.363301in}{3.247670in}}%
\pgfpathlineto{\pgfqpoint{3.372758in}{3.253325in}}%
\pgfpathlineto{\pgfqpoint{3.382215in}{3.257383in}}%
\pgfpathlineto{\pgfqpoint{3.391672in}{3.264404in}}%
\pgfpathlineto{\pgfqpoint{3.401129in}{3.267231in}}%
\pgfpathlineto{\pgfqpoint{3.420043in}{3.275059in}}%
\pgfpathlineto{\pgfqpoint{3.429500in}{3.277944in}}%
\pgfpathlineto{\pgfqpoint{3.457871in}{3.294697in}}%
\pgfpathlineto{\pgfqpoint{3.495699in}{3.311334in}}%
\pgfpathlineto{\pgfqpoint{3.505156in}{3.317008in}}%
\pgfpathlineto{\pgfqpoint{3.514613in}{3.317508in}}%
\pgfpathlineto{\pgfqpoint{3.533527in}{3.326356in}}%
\pgfpathlineto{\pgfqpoint{3.599725in}{3.348244in}}%
\pgfpathlineto{\pgfqpoint{3.628096in}{3.361361in}}%
\pgfpathlineto{\pgfqpoint{3.647010in}{3.367228in}}%
\pgfpathlineto{\pgfqpoint{3.665924in}{3.375575in}}%
\pgfpathlineto{\pgfqpoint{3.675381in}{3.377479in}}%
\pgfpathlineto{\pgfqpoint{3.684838in}{3.382345in}}%
\pgfpathlineto{\pgfqpoint{3.713209in}{3.392155in}}%
\pgfpathlineto{\pgfqpoint{3.769951in}{3.416581in}}%
\pgfpathlineto{\pgfqpoint{3.807779in}{3.429218in}}%
\pgfpathlineto{\pgfqpoint{3.817236in}{3.433546in}}%
\pgfpathlineto{\pgfqpoint{3.836150in}{3.440181in}}%
\pgfpathlineto{\pgfqpoint{3.845607in}{3.444086in}}%
\pgfpathlineto{\pgfqpoint{3.864521in}{3.448260in}}%
\pgfpathlineto{\pgfqpoint{3.883435in}{3.453337in}}%
\pgfpathlineto{\pgfqpoint{3.892892in}{3.456972in}}%
\pgfpathlineto{\pgfqpoint{3.921263in}{3.464531in}}%
\pgfpathlineto{\pgfqpoint{3.921263in}{3.464531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{2.650000in}}{\pgfqpoint{3.100000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140909in}{2.730223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613758in}{2.758420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086608in}{2.821776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559457in}{2.938756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032306in}{3.111514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505156in}{3.317008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{2.650000in}}{\pgfqpoint{3.100000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140909in}{2.730002in}}%
\pgfpathlineto{\pgfqpoint{1.207108in}{2.731974in}}%
\pgfpathlineto{\pgfqpoint{1.216565in}{2.734436in}}%
\pgfpathlineto{\pgfqpoint{1.226022in}{2.732685in}}%
\pgfpathlineto{\pgfqpoint{1.244936in}{2.735032in}}%
\pgfpathlineto{\pgfqpoint{1.292221in}{2.736234in}}%
\pgfpathlineto{\pgfqpoint{1.311135in}{2.737225in}}%
\pgfpathlineto{\pgfqpoint{1.405705in}{2.741264in}}%
\pgfpathlineto{\pgfqpoint{1.434076in}{2.744216in}}%
\pgfpathlineto{\pgfqpoint{1.452990in}{2.744418in}}%
\pgfpathlineto{\pgfqpoint{1.462447in}{2.745466in}}%
\pgfpathlineto{\pgfqpoint{1.481361in}{2.745937in}}%
\pgfpathlineto{\pgfqpoint{1.651586in}{2.758286in}}%
\pgfpathlineto{\pgfqpoint{1.708328in}{2.763344in}}%
\pgfpathlineto{\pgfqpoint{1.727242in}{2.765854in}}%
\pgfpathlineto{\pgfqpoint{1.736699in}{2.767633in}}%
\pgfpathlineto{\pgfqpoint{1.755613in}{2.769153in}}%
\pgfpathlineto{\pgfqpoint{1.992038in}{2.797782in}}%
\pgfpathlineto{\pgfqpoint{2.001495in}{2.800436in}}%
\pgfpathlineto{\pgfqpoint{2.029866in}{2.803004in}}%
\pgfpathlineto{\pgfqpoint{2.067694in}{2.809409in}}%
\pgfpathlineto{\pgfqpoint{2.086608in}{2.811698in}}%
\pgfpathlineto{\pgfqpoint{2.096065in}{2.814544in}}%
\pgfpathlineto{\pgfqpoint{2.143350in}{2.821642in}}%
\pgfpathlineto{\pgfqpoint{2.181178in}{2.828672in}}%
\pgfpathlineto{\pgfqpoint{2.190635in}{2.829951in}}%
\pgfpathlineto{\pgfqpoint{2.209549in}{2.833836in}}%
\pgfpathlineto{\pgfqpoint{2.266290in}{2.845078in}}%
\pgfpathlineto{\pgfqpoint{2.285204in}{2.847473in}}%
\pgfpathlineto{\pgfqpoint{2.323032in}{2.855051in}}%
\pgfpathlineto{\pgfqpoint{2.341946in}{2.858301in}}%
\pgfpathlineto{\pgfqpoint{2.370317in}{2.865437in}}%
\pgfpathlineto{\pgfqpoint{2.379774in}{2.866187in}}%
\pgfpathlineto{\pgfqpoint{2.398688in}{2.870890in}}%
\pgfpathlineto{\pgfqpoint{2.417602in}{2.875467in}}%
\pgfpathlineto{\pgfqpoint{2.427059in}{2.876112in}}%
\pgfpathlineto{\pgfqpoint{2.436516in}{2.879247in}}%
\pgfpathlineto{\pgfqpoint{2.464887in}{2.882940in}}%
\pgfpathlineto{\pgfqpoint{2.654027in}{2.920542in}}%
\pgfpathlineto{\pgfqpoint{2.691855in}{2.931611in}}%
\pgfpathlineto{\pgfqpoint{2.758054in}{2.944123in}}%
\pgfpathlineto{\pgfqpoint{2.767511in}{2.947835in}}%
\pgfpathlineto{\pgfqpoint{2.833710in}{2.964231in}}%
\pgfpathlineto{\pgfqpoint{2.852624in}{2.970242in}}%
\pgfpathlineto{\pgfqpoint{2.871538in}{2.974118in}}%
\pgfpathlineto{\pgfqpoint{2.899908in}{2.980667in}}%
\pgfpathlineto{\pgfqpoint{2.956650in}{2.995621in}}%
\pgfpathlineto{\pgfqpoint{2.975564in}{3.002478in}}%
\pgfpathlineto{\pgfqpoint{2.985021in}{3.004045in}}%
\pgfpathlineto{\pgfqpoint{3.013392in}{3.012393in}}%
\pgfpathlineto{\pgfqpoint{3.022849in}{3.014480in}}%
\pgfpathlineto{\pgfqpoint{3.032306in}{3.017980in}}%
\pgfpathlineto{\pgfqpoint{3.070134in}{3.026818in}}%
\pgfpathlineto{\pgfqpoint{3.079591in}{3.030021in}}%
\pgfpathlineto{\pgfqpoint{3.089048in}{3.030665in}}%
\pgfpathlineto{\pgfqpoint{3.107962in}{3.037839in}}%
\pgfpathlineto{\pgfqpoint{3.117419in}{3.037820in}}%
\pgfpathlineto{\pgfqpoint{3.211989in}{3.064516in}}%
\pgfpathlineto{\pgfqpoint{3.221446in}{3.065997in}}%
\pgfpathlineto{\pgfqpoint{3.230903in}{3.068767in}}%
\pgfpathlineto{\pgfqpoint{3.240360in}{3.074028in}}%
\pgfpathlineto{\pgfqpoint{3.259274in}{3.077788in}}%
\pgfpathlineto{\pgfqpoint{3.278188in}{3.086558in}}%
\pgfpathlineto{\pgfqpoint{3.325473in}{3.100301in}}%
\pgfpathlineto{\pgfqpoint{3.334930in}{3.104427in}}%
\pgfpathlineto{\pgfqpoint{3.344387in}{3.106523in}}%
\pgfpathlineto{\pgfqpoint{3.372758in}{3.118092in}}%
\pgfpathlineto{\pgfqpoint{3.401129in}{3.126007in}}%
\pgfpathlineto{\pgfqpoint{3.410586in}{3.131287in}}%
\pgfpathlineto{\pgfqpoint{3.429500in}{3.138278in}}%
\pgfpathlineto{\pgfqpoint{3.457871in}{3.146424in}}%
\pgfpathlineto{\pgfqpoint{3.467328in}{3.151617in}}%
\pgfpathlineto{\pgfqpoint{3.486242in}{3.158224in}}%
\pgfpathlineto{\pgfqpoint{3.505156in}{3.164542in}}%
\pgfpathlineto{\pgfqpoint{3.524070in}{3.169898in}}%
\pgfpathlineto{\pgfqpoint{3.552441in}{3.180467in}}%
\pgfpathlineto{\pgfqpoint{3.561897in}{3.182679in}}%
\pgfpathlineto{\pgfqpoint{3.571354in}{3.188796in}}%
\pgfpathlineto{\pgfqpoint{3.580811in}{3.191354in}}%
\pgfpathlineto{\pgfqpoint{3.599725in}{3.199192in}}%
\pgfpathlineto{\pgfqpoint{3.647010in}{3.217406in}}%
\pgfpathlineto{\pgfqpoint{3.656467in}{3.218887in}}%
\pgfpathlineto{\pgfqpoint{3.665924in}{3.224445in}}%
\pgfpathlineto{\pgfqpoint{3.675381in}{3.225955in}}%
\pgfpathlineto{\pgfqpoint{3.684838in}{3.231860in}}%
\pgfpathlineto{\pgfqpoint{3.694295in}{3.233043in}}%
\pgfpathlineto{\pgfqpoint{3.703752in}{3.239169in}}%
\pgfpathlineto{\pgfqpoint{3.741580in}{3.253556in}}%
\pgfpathlineto{\pgfqpoint{3.751037in}{3.259720in}}%
\pgfpathlineto{\pgfqpoint{3.769951in}{3.267154in}}%
\pgfpathlineto{\pgfqpoint{3.779408in}{3.270972in}}%
\pgfpathlineto{\pgfqpoint{3.788865in}{3.276156in}}%
\pgfpathlineto{\pgfqpoint{3.807779in}{3.281301in}}%
\pgfpathlineto{\pgfqpoint{3.817236in}{3.285946in}}%
\pgfpathlineto{\pgfqpoint{3.826693in}{3.289081in}}%
\pgfpathlineto{\pgfqpoint{3.836150in}{3.295399in}}%
\pgfpathlineto{\pgfqpoint{3.845607in}{3.297265in}}%
\pgfpathlineto{\pgfqpoint{3.855064in}{3.302198in}}%
\pgfpathlineto{\pgfqpoint{3.883435in}{3.312632in}}%
\pgfpathlineto{\pgfqpoint{3.902349in}{3.313642in}}%
\pgfpathlineto{\pgfqpoint{3.911806in}{3.316296in}}%
\pgfpathlineto{\pgfqpoint{3.921263in}{3.320451in}}%
\pgfpathlineto{\pgfqpoint{3.921263in}{3.320451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{2.650000in}}{\pgfqpoint{3.100000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140909in}{2.730002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613758in}{2.754939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086608in}{2.811698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559457in}{2.901597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032306in}{3.017980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505156in}{3.164542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{2.650000in}}{\pgfqpoint{3.100000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140909in}{2.729653in}}%
\pgfpathlineto{\pgfqpoint{1.178737in}{2.731153in}}%
\pgfpathlineto{\pgfqpoint{1.207108in}{2.731826in}}%
\pgfpathlineto{\pgfqpoint{1.226022in}{2.732275in}}%
\pgfpathlineto{\pgfqpoint{1.273307in}{2.733718in}}%
\pgfpathlineto{\pgfqpoint{1.292221in}{2.734198in}}%
\pgfpathlineto{\pgfqpoint{1.320592in}{2.735718in}}%
\pgfpathlineto{\pgfqpoint{1.377334in}{2.738821in}}%
\pgfpathlineto{\pgfqpoint{1.415162in}{2.741744in}}%
\pgfpathlineto{\pgfqpoint{1.509732in}{2.747739in}}%
\pgfpathlineto{\pgfqpoint{1.755613in}{2.773301in}}%
\pgfpathlineto{\pgfqpoint{1.812355in}{2.780943in}}%
\pgfpathlineto{\pgfqpoint{1.850183in}{2.784988in}}%
\pgfpathlineto{\pgfqpoint{1.954210in}{2.797337in}}%
\pgfpathlineto{\pgfqpoint{2.077151in}{2.814596in}}%
\pgfpathlineto{\pgfqpoint{2.190635in}{2.832772in}}%
\pgfpathlineto{\pgfqpoint{2.219005in}{2.838535in}}%
\pgfpathlineto{\pgfqpoint{2.247376in}{2.843908in}}%
\pgfpathlineto{\pgfqpoint{2.323032in}{2.860603in}}%
\pgfpathlineto{\pgfqpoint{2.351403in}{2.866854in}}%
\pgfpathlineto{\pgfqpoint{2.408145in}{2.877772in}}%
\pgfpathlineto{\pgfqpoint{2.474344in}{2.892082in}}%
\pgfpathlineto{\pgfqpoint{2.483801in}{2.894730in}}%
\pgfpathlineto{\pgfqpoint{2.493258in}{2.895974in}}%
\pgfpathlineto{\pgfqpoint{2.587828in}{2.919587in}}%
\pgfpathlineto{\pgfqpoint{2.635113in}{2.927376in}}%
\pgfpathlineto{\pgfqpoint{2.833710in}{2.969312in}}%
\pgfpathlineto{\pgfqpoint{2.852624in}{2.974268in}}%
\pgfpathlineto{\pgfqpoint{2.862081in}{2.975486in}}%
\pgfpathlineto{\pgfqpoint{2.880995in}{2.980314in}}%
\pgfpathlineto{\pgfqpoint{2.899908in}{2.985065in}}%
\pgfpathlineto{\pgfqpoint{2.918822in}{2.989925in}}%
\pgfpathlineto{\pgfqpoint{2.937736in}{2.994630in}}%
\pgfpathlineto{\pgfqpoint{2.956650in}{2.999606in}}%
\pgfpathlineto{\pgfqpoint{2.985021in}{3.004658in}}%
\pgfpathlineto{\pgfqpoint{3.003935in}{3.010697in}}%
\pgfpathlineto{\pgfqpoint{3.022849in}{3.015903in}}%
\pgfpathlineto{\pgfqpoint{3.032306in}{3.019141in}}%
\pgfpathlineto{\pgfqpoint{3.079591in}{3.029649in}}%
\pgfpathlineto{\pgfqpoint{3.107962in}{3.037336in}}%
\pgfpathlineto{\pgfqpoint{3.136333in}{3.045491in}}%
\pgfpathlineto{\pgfqpoint{3.183618in}{3.055794in}}%
\pgfpathlineto{\pgfqpoint{3.193075in}{3.058711in}}%
\pgfpathlineto{\pgfqpoint{3.202532in}{3.060436in}}%
\pgfpathlineto{\pgfqpoint{3.221446in}{3.066328in}}%
\pgfpathlineto{\pgfqpoint{3.230903in}{3.068078in}}%
\pgfpathlineto{\pgfqpoint{3.259274in}{3.079016in}}%
\pgfpathlineto{\pgfqpoint{3.268731in}{3.082324in}}%
\pgfpathlineto{\pgfqpoint{3.287645in}{3.086933in}}%
\pgfpathlineto{\pgfqpoint{3.316016in}{3.095230in}}%
\pgfpathlineto{\pgfqpoint{3.334930in}{3.101647in}}%
\pgfpathlineto{\pgfqpoint{3.372758in}{3.111732in}}%
\pgfpathlineto{\pgfqpoint{3.514613in}{3.157707in}}%
\pgfpathlineto{\pgfqpoint{3.524070in}{3.162926in}}%
\pgfpathlineto{\pgfqpoint{3.542984in}{3.168645in}}%
\pgfpathlineto{\pgfqpoint{3.561897in}{3.176967in}}%
\pgfpathlineto{\pgfqpoint{3.580811in}{3.183570in}}%
\pgfpathlineto{\pgfqpoint{3.590268in}{3.187642in}}%
\pgfpathlineto{\pgfqpoint{3.599725in}{3.188687in}}%
\pgfpathlineto{\pgfqpoint{3.618639in}{3.195470in}}%
\pgfpathlineto{\pgfqpoint{3.628096in}{3.198220in}}%
\pgfpathlineto{\pgfqpoint{3.637553in}{3.203689in}}%
\pgfpathlineto{\pgfqpoint{3.656467in}{3.209850in}}%
\pgfpathlineto{\pgfqpoint{3.665924in}{3.211895in}}%
\pgfpathlineto{\pgfqpoint{3.741580in}{3.239515in}}%
\pgfpathlineto{\pgfqpoint{3.760494in}{3.243176in}}%
\pgfpathlineto{\pgfqpoint{3.769951in}{3.248190in}}%
\pgfpathlineto{\pgfqpoint{3.779408in}{3.249831in}}%
\pgfpathlineto{\pgfqpoint{3.788865in}{3.257319in}}%
\pgfpathlineto{\pgfqpoint{3.798322in}{3.258819in}}%
\pgfpathlineto{\pgfqpoint{3.807779in}{3.263365in}}%
\pgfpathlineto{\pgfqpoint{3.836150in}{3.270687in}}%
\pgfpathlineto{\pgfqpoint{3.845607in}{3.274918in}}%
\pgfpathlineto{\pgfqpoint{3.873978in}{3.284125in}}%
\pgfpathlineto{\pgfqpoint{3.883435in}{3.288414in}}%
\pgfpathlineto{\pgfqpoint{3.892892in}{3.290818in}}%
\pgfpathlineto{\pgfqpoint{3.911806in}{3.298864in}}%
\pgfpathlineto{\pgfqpoint{3.921263in}{3.303461in}}%
\pgfpathlineto{\pgfqpoint{3.921263in}{3.303461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{2.650000in}}{\pgfqpoint{3.100000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.020833in}}{\pgfqpoint{0.033333in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140909in}{2.729653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613758in}{2.757183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086608in}{2.816077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559457in}{2.912701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032306in}{3.019141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505156in}{3.154277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{2.650000in}}{\pgfqpoint{3.100000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140909in}{2.730070in}}%
\pgfpathlineto{\pgfqpoint{1.178737in}{2.730094in}}%
\pgfpathlineto{\pgfqpoint{1.339506in}{2.735546in}}%
\pgfpathlineto{\pgfqpoint{1.367877in}{2.738167in}}%
\pgfpathlineto{\pgfqpoint{1.424619in}{2.740523in}}%
\pgfpathlineto{\pgfqpoint{1.452990in}{2.741475in}}%
\pgfpathlineto{\pgfqpoint{1.509732in}{2.744822in}}%
\pgfpathlineto{\pgfqpoint{1.538103in}{2.746942in}}%
\pgfpathlineto{\pgfqpoint{1.755613in}{2.767494in}}%
\pgfpathlineto{\pgfqpoint{1.793441in}{2.772596in}}%
\pgfpathlineto{\pgfqpoint{1.859640in}{2.780967in}}%
\pgfpathlineto{\pgfqpoint{1.916382in}{2.787271in}}%
\pgfpathlineto{\pgfqpoint{1.973124in}{2.794791in}}%
\pgfpathlineto{\pgfqpoint{2.096065in}{2.812876in}}%
\pgfpathlineto{\pgfqpoint{2.162264in}{2.825830in}}%
\pgfpathlineto{\pgfqpoint{2.237919in}{2.841933in}}%
\pgfpathlineto{\pgfqpoint{2.285204in}{2.852065in}}%
\pgfpathlineto{\pgfqpoint{2.294661in}{2.854493in}}%
\pgfpathlineto{\pgfqpoint{2.313575in}{2.856859in}}%
\pgfpathlineto{\pgfqpoint{2.341946in}{2.861783in}}%
\pgfpathlineto{\pgfqpoint{2.360860in}{2.865735in}}%
\pgfpathlineto{\pgfqpoint{2.398688in}{2.870635in}}%
\pgfpathlineto{\pgfqpoint{2.483801in}{2.889643in}}%
\pgfpathlineto{\pgfqpoint{2.531086in}{2.899356in}}%
\pgfpathlineto{\pgfqpoint{2.568914in}{2.906838in}}%
\pgfpathlineto{\pgfqpoint{2.587828in}{2.910694in}}%
\pgfpathlineto{\pgfqpoint{2.606742in}{2.914781in}}%
\pgfpathlineto{\pgfqpoint{2.701312in}{2.933727in}}%
\pgfpathlineto{\pgfqpoint{2.710769in}{2.934746in}}%
\pgfpathlineto{\pgfqpoint{2.767511in}{2.947503in}}%
\pgfpathlineto{\pgfqpoint{2.795882in}{2.953691in}}%
\pgfpathlineto{\pgfqpoint{2.824253in}{2.960962in}}%
\pgfpathlineto{\pgfqpoint{2.880995in}{2.974993in}}%
\pgfpathlineto{\pgfqpoint{2.966107in}{2.994780in}}%
\pgfpathlineto{\pgfqpoint{3.003935in}{3.005151in}}%
\pgfpathlineto{\pgfqpoint{3.013392in}{3.008839in}}%
\pgfpathlineto{\pgfqpoint{3.041763in}{3.015514in}}%
\pgfpathlineto{\pgfqpoint{3.060677in}{3.021106in}}%
\pgfpathlineto{\pgfqpoint{3.079591in}{3.024433in}}%
\pgfpathlineto{\pgfqpoint{3.089048in}{3.027703in}}%
\pgfpathlineto{\pgfqpoint{3.098505in}{3.029684in}}%
\pgfpathlineto{\pgfqpoint{3.107962in}{3.032978in}}%
\pgfpathlineto{\pgfqpoint{3.117419in}{3.033988in}}%
\pgfpathlineto{\pgfqpoint{3.136333in}{3.039378in}}%
\pgfpathlineto{\pgfqpoint{3.145790in}{3.041051in}}%
\pgfpathlineto{\pgfqpoint{3.164704in}{3.046384in}}%
\pgfpathlineto{\pgfqpoint{3.202532in}{3.055943in}}%
\pgfpathlineto{\pgfqpoint{3.268731in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{3.278188in}{3.077023in}}%
\pgfpathlineto{\pgfqpoint{3.287645in}{3.080495in}}%
\pgfpathlineto{\pgfqpoint{3.297102in}{3.081827in}}%
\pgfpathlineto{\pgfqpoint{3.344387in}{3.096589in}}%
\pgfpathlineto{\pgfqpoint{3.382215in}{3.106663in}}%
\pgfpathlineto{\pgfqpoint{3.391672in}{3.111283in}}%
\pgfpathlineto{\pgfqpoint{3.401129in}{3.113798in}}%
\pgfpathlineto{\pgfqpoint{3.410586in}{3.118030in}}%
\pgfpathlineto{\pgfqpoint{3.420043in}{3.120670in}}%
\pgfpathlineto{\pgfqpoint{3.429500in}{3.124569in}}%
\pgfpathlineto{\pgfqpoint{3.438957in}{3.126589in}}%
\pgfpathlineto{\pgfqpoint{3.448414in}{3.131099in}}%
\pgfpathlineto{\pgfqpoint{3.457871in}{3.133393in}}%
\pgfpathlineto{\pgfqpoint{3.467328in}{3.137605in}}%
\pgfpathlineto{\pgfqpoint{3.476785in}{3.139297in}}%
\pgfpathlineto{\pgfqpoint{3.486242in}{3.143067in}}%
\pgfpathlineto{\pgfqpoint{3.514613in}{3.151391in}}%
\pgfpathlineto{\pgfqpoint{3.542984in}{3.161493in}}%
\pgfpathlineto{\pgfqpoint{3.580811in}{3.178852in}}%
\pgfpathlineto{\pgfqpoint{3.590268in}{3.181405in}}%
\pgfpathlineto{\pgfqpoint{3.609182in}{3.188324in}}%
\pgfpathlineto{\pgfqpoint{3.618639in}{3.191435in}}%
\pgfpathlineto{\pgfqpoint{3.665924in}{3.213583in}}%
\pgfpathlineto{\pgfqpoint{3.675381in}{3.215733in}}%
\pgfpathlineto{\pgfqpoint{3.684838in}{3.220459in}}%
\pgfpathlineto{\pgfqpoint{3.703752in}{3.226955in}}%
\pgfpathlineto{\pgfqpoint{3.713209in}{3.231663in}}%
\pgfpathlineto{\pgfqpoint{3.722666in}{3.233572in}}%
\pgfpathlineto{\pgfqpoint{3.741580in}{3.240953in}}%
\pgfpathlineto{\pgfqpoint{3.751037in}{3.245910in}}%
\pgfpathlineto{\pgfqpoint{3.760494in}{3.248406in}}%
\pgfpathlineto{\pgfqpoint{3.798322in}{3.261956in}}%
\pgfpathlineto{\pgfqpoint{3.807779in}{3.265481in}}%
\pgfpathlineto{\pgfqpoint{3.826693in}{3.274290in}}%
\pgfpathlineto{\pgfqpoint{3.845607in}{3.281103in}}%
\pgfpathlineto{\pgfqpoint{3.855064in}{3.286652in}}%
\pgfpathlineto{\pgfqpoint{3.864521in}{3.288624in}}%
\pgfpathlineto{\pgfqpoint{3.902349in}{3.301746in}}%
\pgfpathlineto{\pgfqpoint{3.911806in}{3.304054in}}%
\pgfpathlineto{\pgfqpoint{3.921263in}{3.308800in}}%
\pgfpathlineto{\pgfqpoint{3.921263in}{3.308800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{2.650000in}}{\pgfqpoint{3.100000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.041667in}}{\pgfqpoint{0.033333in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140909in}{2.730070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613758in}{2.753621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086608in}{2.810698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559457in}{2.904708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032306in}{3.013018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505156in}{3.147847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.650000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100000in}{2.650000in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.650000in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{2.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550000in,y=4.483333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Batchsize: 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100000in}{2.650000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.650000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{4.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.231452in}{2.650000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.704301in}{2.650000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.177151in}{2.650000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{2.650000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.122849in}{2.650000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.595699in}{2.650000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.068548in}{2.650000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{3.010394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{3.472536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{3.934678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{4.396820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.100000in}{2.650000in}}{\pgfqpoint{3.100000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240909in}{2.730974in}}%
\pgfpathlineto{\pgfqpoint{4.278737in}{2.735801in}}%
\pgfpathlineto{\pgfqpoint{4.288194in}{2.736090in}}%
\pgfpathlineto{\pgfqpoint{4.297651in}{2.738340in}}%
\pgfpathlineto{\pgfqpoint{4.307108in}{2.738859in}}%
\pgfpathlineto{\pgfqpoint{4.316565in}{2.741995in}}%
\pgfpathlineto{\pgfqpoint{4.326022in}{2.741648in}}%
\pgfpathlineto{\pgfqpoint{4.344936in}{2.744880in}}%
\pgfpathlineto{\pgfqpoint{4.363850in}{2.751111in}}%
\pgfpathlineto{\pgfqpoint{4.373307in}{2.752112in}}%
\pgfpathlineto{\pgfqpoint{4.392221in}{2.756535in}}%
\pgfpathlineto{\pgfqpoint{4.401678in}{2.756805in}}%
\pgfpathlineto{\pgfqpoint{4.411135in}{2.760363in}}%
\pgfpathlineto{\pgfqpoint{4.439506in}{2.764267in}}%
\pgfpathlineto{\pgfqpoint{4.448963in}{2.766864in}}%
\pgfpathlineto{\pgfqpoint{4.477334in}{2.770595in}}%
\pgfpathlineto{\pgfqpoint{4.543533in}{2.784463in}}%
\pgfpathlineto{\pgfqpoint{4.552990in}{2.786021in}}%
\pgfpathlineto{\pgfqpoint{4.571904in}{2.790925in}}%
\pgfpathlineto{\pgfqpoint{4.600275in}{2.797176in}}%
\pgfpathlineto{\pgfqpoint{4.628646in}{2.805658in}}%
\pgfpathlineto{\pgfqpoint{4.647559in}{2.809236in}}%
\pgfpathlineto{\pgfqpoint{4.675930in}{2.818045in}}%
\pgfpathlineto{\pgfqpoint{4.694844in}{2.822488in}}%
\pgfpathlineto{\pgfqpoint{4.761043in}{2.845799in}}%
\pgfpathlineto{\pgfqpoint{4.789414in}{2.855416in}}%
\pgfpathlineto{\pgfqpoint{4.798871in}{2.859321in}}%
\pgfpathlineto{\pgfqpoint{4.817785in}{2.864379in}}%
\pgfpathlineto{\pgfqpoint{4.827242in}{2.869668in}}%
\pgfpathlineto{\pgfqpoint{4.846156in}{2.877208in}}%
\pgfpathlineto{\pgfqpoint{4.865070in}{2.886863in}}%
\pgfpathlineto{\pgfqpoint{4.921812in}{2.915637in}}%
\pgfpathlineto{\pgfqpoint{4.931269in}{2.920426in}}%
\pgfpathlineto{\pgfqpoint{4.978554in}{2.952682in}}%
\pgfpathlineto{\pgfqpoint{4.988011in}{2.956759in}}%
\pgfpathlineto{\pgfqpoint{5.063667in}{3.010421in}}%
\pgfpathlineto{\pgfqpoint{5.129866in}{3.056102in}}%
\pgfpathlineto{\pgfqpoint{5.139323in}{3.060660in}}%
\pgfpathlineto{\pgfqpoint{5.148780in}{3.068200in}}%
\pgfpathlineto{\pgfqpoint{5.158237in}{3.073701in}}%
\pgfpathlineto{\pgfqpoint{5.186608in}{3.103378in}}%
\pgfpathlineto{\pgfqpoint{5.205522in}{3.120920in}}%
\pgfpathlineto{\pgfqpoint{5.214979in}{3.128863in}}%
\pgfpathlineto{\pgfqpoint{5.233893in}{3.139788in}}%
\pgfpathlineto{\pgfqpoint{5.243350in}{3.147347in}}%
\pgfpathlineto{\pgfqpoint{5.252807in}{3.158137in}}%
\pgfpathlineto{\pgfqpoint{5.271721in}{3.176524in}}%
\pgfpathlineto{\pgfqpoint{5.300092in}{3.194758in}}%
\pgfpathlineto{\pgfqpoint{5.319005in}{3.212780in}}%
\pgfpathlineto{\pgfqpoint{5.337919in}{3.237284in}}%
\pgfpathlineto{\pgfqpoint{5.347376in}{3.244843in}}%
\pgfpathlineto{\pgfqpoint{5.366290in}{3.261711in}}%
\pgfpathlineto{\pgfqpoint{5.375747in}{3.269885in}}%
\pgfpathlineto{\pgfqpoint{5.385204in}{3.279810in}}%
\pgfpathlineto{\pgfqpoint{5.394661in}{3.287023in}}%
\pgfpathlineto{\pgfqpoint{5.423032in}{3.313892in}}%
\pgfpathlineto{\pgfqpoint{5.441946in}{3.325106in}}%
\pgfpathlineto{\pgfqpoint{5.451403in}{3.334799in}}%
\pgfpathlineto{\pgfqpoint{5.508145in}{3.377845in}}%
\pgfpathlineto{\pgfqpoint{5.545973in}{3.412350in}}%
\pgfpathlineto{\pgfqpoint{5.555430in}{3.416928in}}%
\pgfpathlineto{\pgfqpoint{5.621629in}{3.470763in}}%
\pgfpathlineto{\pgfqpoint{5.631086in}{3.472686in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{3.488285in}}%
\pgfpathlineto{\pgfqpoint{5.659457in}{3.493228in}}%
\pgfpathlineto{\pgfqpoint{5.678371in}{3.505288in}}%
\pgfpathlineto{\pgfqpoint{5.697285in}{3.516559in}}%
\pgfpathlineto{\pgfqpoint{5.706742in}{3.519328in}}%
\pgfpathlineto{\pgfqpoint{5.716199in}{3.526041in}}%
\pgfpathlineto{\pgfqpoint{5.735113in}{3.533542in}}%
\pgfpathlineto{\pgfqpoint{5.744570in}{3.538966in}}%
\pgfpathlineto{\pgfqpoint{5.754027in}{3.540832in}}%
\pgfpathlineto{\pgfqpoint{5.763484in}{3.545467in}}%
\pgfpathlineto{\pgfqpoint{5.791855in}{3.565009in}}%
\pgfpathlineto{\pgfqpoint{5.801312in}{3.569240in}}%
\pgfpathlineto{\pgfqpoint{5.810769in}{3.571337in}}%
\pgfpathlineto{\pgfqpoint{5.829683in}{3.583377in}}%
\pgfpathlineto{\pgfqpoint{5.848597in}{3.593379in}}%
\pgfpathlineto{\pgfqpoint{5.858054in}{3.598476in}}%
\pgfpathlineto{\pgfqpoint{5.867511in}{3.601764in}}%
\pgfpathlineto{\pgfqpoint{5.876968in}{3.607785in}}%
\pgfpathlineto{\pgfqpoint{5.905339in}{3.618171in}}%
\pgfpathlineto{\pgfqpoint{5.914796in}{3.624960in}}%
\pgfpathlineto{\pgfqpoint{5.924253in}{3.628826in}}%
\pgfpathlineto{\pgfqpoint{5.943167in}{3.639405in}}%
\pgfpathlineto{\pgfqpoint{5.999908in}{3.656889in}}%
\pgfpathlineto{\pgfqpoint{6.028279in}{3.671910in}}%
\pgfpathlineto{\pgfqpoint{6.037736in}{3.674661in}}%
\pgfpathlineto{\pgfqpoint{6.056650in}{3.683777in}}%
\pgfpathlineto{\pgfqpoint{6.075564in}{3.693087in}}%
\pgfpathlineto{\pgfqpoint{6.094478in}{3.698068in}}%
\pgfpathlineto{\pgfqpoint{6.103935in}{3.704281in}}%
\pgfpathlineto{\pgfqpoint{6.113392in}{3.707916in}}%
\pgfpathlineto{\pgfqpoint{6.122849in}{3.714090in}}%
\pgfpathlineto{\pgfqpoint{6.132306in}{3.717898in}}%
\pgfpathlineto{\pgfqpoint{6.141763in}{3.719360in}}%
\pgfpathlineto{\pgfqpoint{6.151220in}{3.723437in}}%
\pgfpathlineto{\pgfqpoint{6.160677in}{3.733285in}}%
\pgfpathlineto{\pgfqpoint{6.170134in}{3.736036in}}%
\pgfpathlineto{\pgfqpoint{6.179591in}{3.741863in}}%
\pgfpathlineto{\pgfqpoint{6.189048in}{3.758962in}}%
\pgfpathlineto{\pgfqpoint{6.198505in}{3.753654in}}%
\pgfpathlineto{\pgfqpoint{6.207962in}{3.782697in}}%
\pgfpathlineto{\pgfqpoint{6.217419in}{3.790544in}}%
\pgfpathlineto{\pgfqpoint{6.226876in}{3.792833in}}%
\pgfpathlineto{\pgfqpoint{6.236333in}{3.799046in}}%
\pgfpathlineto{\pgfqpoint{6.245790in}{3.800680in}}%
\pgfpathlineto{\pgfqpoint{6.255247in}{3.805527in}}%
\pgfpathlineto{\pgfqpoint{6.283618in}{3.816048in}}%
\pgfpathlineto{\pgfqpoint{6.293075in}{3.816144in}}%
\pgfpathlineto{\pgfqpoint{6.340360in}{3.830954in}}%
\pgfpathlineto{\pgfqpoint{6.378188in}{3.846322in}}%
\pgfpathlineto{\pgfqpoint{6.387645in}{3.848226in}}%
\pgfpathlineto{\pgfqpoint{6.397102in}{3.852285in}}%
\pgfpathlineto{\pgfqpoint{6.472758in}{3.868133in}}%
\pgfpathlineto{\pgfqpoint{6.491672in}{3.875038in}}%
\pgfpathlineto{\pgfqpoint{6.510586in}{3.879654in}}%
\pgfpathlineto{\pgfqpoint{6.652441in}{3.909717in}}%
\pgfpathlineto{\pgfqpoint{6.661897in}{3.910044in}}%
\pgfpathlineto{\pgfqpoint{6.671354in}{3.911717in}}%
\pgfpathlineto{\pgfqpoint{6.690268in}{3.917449in}}%
\pgfpathlineto{\pgfqpoint{6.756467in}{3.927950in}}%
\pgfpathlineto{\pgfqpoint{6.851037in}{3.950127in}}%
\pgfpathlineto{\pgfqpoint{6.860494in}{3.950396in}}%
\pgfpathlineto{\pgfqpoint{6.869951in}{3.951877in}}%
\pgfpathlineto{\pgfqpoint{6.888865in}{3.951935in}}%
\pgfpathlineto{\pgfqpoint{6.936150in}{3.960090in}}%
\pgfpathlineto{\pgfqpoint{6.973978in}{3.963860in}}%
\pgfpathlineto{\pgfqpoint{6.983435in}{3.967495in}}%
\pgfpathlineto{\pgfqpoint{7.002349in}{3.969111in}}%
\pgfpathlineto{\pgfqpoint{7.040177in}{3.976170in}}%
\pgfpathlineto{\pgfqpoint{7.049634in}{3.979420in}}%
\pgfpathlineto{\pgfqpoint{7.059091in}{3.981209in}}%
\pgfpathlineto{\pgfqpoint{7.059091in}{3.981209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.100000in}{2.650000in}}{\pgfqpoint{3.100000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240909in}{2.730974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.713758in}{2.829085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.186608in}{3.103378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.659457in}{3.493228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.132306in}{3.717898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.605156in}{3.899484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.100000in}{2.650000in}}{\pgfqpoint{3.100000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240909in}{2.729800in}}%
\pgfpathlineto{\pgfqpoint{4.288194in}{2.733570in}}%
\pgfpathlineto{\pgfqpoint{4.316565in}{2.734330in}}%
\pgfpathlineto{\pgfqpoint{4.354393in}{2.738398in}}%
\pgfpathlineto{\pgfqpoint{4.373307in}{2.741696in}}%
\pgfpathlineto{\pgfqpoint{4.382764in}{2.742177in}}%
\pgfpathlineto{\pgfqpoint{4.401678in}{2.745534in}}%
\pgfpathlineto{\pgfqpoint{4.477334in}{2.755920in}}%
\pgfpathlineto{\pgfqpoint{4.486791in}{2.758891in}}%
\pgfpathlineto{\pgfqpoint{4.552990in}{2.770749in}}%
\pgfpathlineto{\pgfqpoint{4.590818in}{2.779597in}}%
\pgfpathlineto{\pgfqpoint{4.609732in}{2.783549in}}%
\pgfpathlineto{\pgfqpoint{4.723215in}{2.815160in}}%
\pgfpathlineto{\pgfqpoint{4.742129in}{2.822363in}}%
\pgfpathlineto{\pgfqpoint{4.770500in}{2.832451in}}%
\pgfpathlineto{\pgfqpoint{4.808328in}{2.844414in}}%
\pgfpathlineto{\pgfqpoint{4.817785in}{2.848050in}}%
\pgfpathlineto{\pgfqpoint{4.827242in}{2.853214in}}%
\pgfpathlineto{\pgfqpoint{4.865070in}{2.867245in}}%
\pgfpathlineto{\pgfqpoint{4.893441in}{2.879603in}}%
\pgfpathlineto{\pgfqpoint{4.912355in}{2.889749in}}%
\pgfpathlineto{\pgfqpoint{4.978554in}{2.920494in}}%
\pgfpathlineto{\pgfqpoint{4.997468in}{2.928226in}}%
\pgfpathlineto{\pgfqpoint{5.006925in}{2.931015in}}%
\pgfpathlineto{\pgfqpoint{5.035296in}{2.946132in}}%
\pgfpathlineto{\pgfqpoint{5.044753in}{2.951768in}}%
\pgfpathlineto{\pgfqpoint{5.063667in}{2.960144in}}%
\pgfpathlineto{\pgfqpoint{5.082581in}{2.970146in}}%
\pgfpathlineto{\pgfqpoint{5.101495in}{2.978984in}}%
\pgfpathlineto{\pgfqpoint{5.120409in}{2.989360in}}%
\pgfpathlineto{\pgfqpoint{5.129866in}{2.995506in}}%
\pgfpathlineto{\pgfqpoint{5.139323in}{2.999977in}}%
\pgfpathlineto{\pgfqpoint{5.158237in}{3.011624in}}%
\pgfpathlineto{\pgfqpoint{5.177151in}{3.020933in}}%
\pgfpathlineto{\pgfqpoint{5.196065in}{3.033252in}}%
\pgfpathlineto{\pgfqpoint{5.205522in}{3.037464in}}%
\pgfpathlineto{\pgfqpoint{5.243350in}{3.060641in}}%
\pgfpathlineto{\pgfqpoint{5.252807in}{3.065065in}}%
\pgfpathlineto{\pgfqpoint{5.271721in}{3.077615in}}%
\pgfpathlineto{\pgfqpoint{5.281178in}{3.081673in}}%
\pgfpathlineto{\pgfqpoint{5.290635in}{3.088232in}}%
\pgfpathlineto{\pgfqpoint{5.300092in}{3.097849in}}%
\pgfpathlineto{\pgfqpoint{5.309549in}{3.102157in}}%
\pgfpathlineto{\pgfqpoint{5.328462in}{3.115313in}}%
\pgfpathlineto{\pgfqpoint{5.413575in}{3.174399in}}%
\pgfpathlineto{\pgfqpoint{5.441946in}{3.192748in}}%
\pgfpathlineto{\pgfqpoint{5.451403in}{3.199999in}}%
\pgfpathlineto{\pgfqpoint{5.470317in}{3.212434in}}%
\pgfpathlineto{\pgfqpoint{5.479774in}{3.219589in}}%
\pgfpathlineto{\pgfqpoint{5.498688in}{3.237169in}}%
\pgfpathlineto{\pgfqpoint{5.517602in}{3.251950in}}%
\pgfpathlineto{\pgfqpoint{5.536516in}{3.267096in}}%
\pgfpathlineto{\pgfqpoint{5.564887in}{3.290033in}}%
\pgfpathlineto{\pgfqpoint{5.574344in}{3.296130in}}%
\pgfpathlineto{\pgfqpoint{5.583801in}{3.305227in}}%
\pgfpathlineto{\pgfqpoint{5.621629in}{3.334117in}}%
\pgfpathlineto{\pgfqpoint{5.631086in}{3.338329in}}%
\pgfpathlineto{\pgfqpoint{5.640543in}{3.345089in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{3.350283in}}%
\pgfpathlineto{\pgfqpoint{5.668914in}{3.364468in}}%
\pgfpathlineto{\pgfqpoint{5.678371in}{3.370863in}}%
\pgfpathlineto{\pgfqpoint{5.706742in}{3.394751in}}%
\pgfpathlineto{\pgfqpoint{5.716199in}{3.398261in}}%
\pgfpathlineto{\pgfqpoint{5.725656in}{3.403781in}}%
\pgfpathlineto{\pgfqpoint{5.735113in}{3.410888in}}%
\pgfpathlineto{\pgfqpoint{5.744570in}{3.415976in}}%
\pgfpathlineto{\pgfqpoint{5.754027in}{3.424179in}}%
\pgfpathlineto{\pgfqpoint{5.772941in}{3.435421in}}%
\pgfpathlineto{\pgfqpoint{5.791855in}{3.447952in}}%
\pgfpathlineto{\pgfqpoint{5.801312in}{3.455732in}}%
\pgfpathlineto{\pgfqpoint{5.810769in}{3.461877in}}%
\pgfpathlineto{\pgfqpoint{5.820226in}{3.470032in}}%
\pgfpathlineto{\pgfqpoint{5.848597in}{3.489179in}}%
\pgfpathlineto{\pgfqpoint{5.886425in}{3.509596in}}%
\pgfpathlineto{\pgfqpoint{5.914796in}{3.528157in}}%
\pgfpathlineto{\pgfqpoint{5.924253in}{3.532734in}}%
\pgfpathlineto{\pgfqpoint{5.943167in}{3.545717in}}%
\pgfpathlineto{\pgfqpoint{5.962081in}{3.558748in}}%
\pgfpathlineto{\pgfqpoint{5.971538in}{3.563172in}}%
\pgfpathlineto{\pgfqpoint{5.980995in}{3.568952in}}%
\pgfpathlineto{\pgfqpoint{5.990451in}{3.576491in}}%
\pgfpathlineto{\pgfqpoint{6.009365in}{3.587281in}}%
\pgfpathlineto{\pgfqpoint{6.028279in}{3.601678in}}%
\pgfpathlineto{\pgfqpoint{6.056650in}{3.618402in}}%
\pgfpathlineto{\pgfqpoint{6.066107in}{3.623518in}}%
\pgfpathlineto{\pgfqpoint{6.075564in}{3.631529in}}%
\pgfpathlineto{\pgfqpoint{6.085021in}{3.637587in}}%
\pgfpathlineto{\pgfqpoint{6.094478in}{3.640328in}}%
\pgfpathlineto{\pgfqpoint{6.113392in}{3.650791in}}%
\pgfpathlineto{\pgfqpoint{6.189048in}{3.699386in}}%
\pgfpathlineto{\pgfqpoint{6.198505in}{3.702713in}}%
\pgfpathlineto{\pgfqpoint{6.207962in}{3.707839in}}%
\pgfpathlineto{\pgfqpoint{6.226876in}{3.720908in}}%
\pgfpathlineto{\pgfqpoint{6.236333in}{3.743152in}}%
\pgfpathlineto{\pgfqpoint{6.245790in}{3.752634in}}%
\pgfpathlineto{\pgfqpoint{6.255247in}{3.755952in}}%
\pgfpathlineto{\pgfqpoint{6.274161in}{3.765108in}}%
\pgfpathlineto{\pgfqpoint{6.302532in}{3.776340in}}%
\pgfpathlineto{\pgfqpoint{6.340360in}{3.794958in}}%
\pgfpathlineto{\pgfqpoint{6.378188in}{3.809066in}}%
\pgfpathlineto{\pgfqpoint{6.406559in}{3.820251in}}%
\pgfpathlineto{\pgfqpoint{6.416016in}{3.823299in}}%
\pgfpathlineto{\pgfqpoint{6.425473in}{3.829868in}}%
\pgfpathlineto{\pgfqpoint{6.434930in}{3.833868in}}%
\pgfpathlineto{\pgfqpoint{6.444387in}{3.834051in}}%
\pgfpathlineto{\pgfqpoint{6.472758in}{3.843966in}}%
\pgfpathlineto{\pgfqpoint{6.491672in}{3.850179in}}%
\pgfpathlineto{\pgfqpoint{6.520043in}{3.862209in}}%
\pgfpathlineto{\pgfqpoint{6.538957in}{3.869153in}}%
\pgfpathlineto{\pgfqpoint{6.595699in}{3.890377in}}%
\pgfpathlineto{\pgfqpoint{6.605156in}{3.892897in}}%
\pgfpathlineto{\pgfqpoint{6.614613in}{3.897773in}}%
\pgfpathlineto{\pgfqpoint{6.642984in}{3.907284in}}%
\pgfpathlineto{\pgfqpoint{6.661897in}{3.914256in}}%
\pgfpathlineto{\pgfqpoint{6.747010in}{3.943155in}}%
\pgfpathlineto{\pgfqpoint{6.803752in}{3.958955in}}%
\pgfpathlineto{\pgfqpoint{6.822666in}{3.964908in}}%
\pgfpathlineto{\pgfqpoint{6.917236in}{3.990287in}}%
\pgfpathlineto{\pgfqpoint{6.936150in}{3.995336in}}%
\pgfpathlineto{\pgfqpoint{6.983435in}{4.006790in}}%
\pgfpathlineto{\pgfqpoint{7.002349in}{4.010964in}}%
\pgfpathlineto{\pgfqpoint{7.021263in}{4.016984in}}%
\pgfpathlineto{\pgfqpoint{7.030720in}{4.018022in}}%
\pgfpathlineto{\pgfqpoint{7.040177in}{4.021206in}}%
\pgfpathlineto{\pgfqpoint{7.059091in}{4.024668in}}%
\pgfpathlineto{\pgfqpoint{7.059091in}{4.024668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.100000in}{2.650000in}}{\pgfqpoint{3.100000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240909in}{2.729800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.713758in}{2.812246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.186608in}{3.027713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.659457in}{3.358063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.132306in}{3.664101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.605156in}{3.892897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.100000in}{2.650000in}}{\pgfqpoint{3.100000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240909in}{2.730102in}}%
\pgfpathlineto{\pgfqpoint{4.259823in}{2.730563in}}%
\pgfpathlineto{\pgfqpoint{4.316565in}{2.733551in}}%
\pgfpathlineto{\pgfqpoint{4.354393in}{2.737686in}}%
\pgfpathlineto{\pgfqpoint{4.392221in}{2.741674in}}%
\pgfpathlineto{\pgfqpoint{4.411135in}{2.744572in}}%
\pgfpathlineto{\pgfqpoint{4.430049in}{2.747309in}}%
\pgfpathlineto{\pgfqpoint{4.600275in}{2.779539in}}%
\pgfpathlineto{\pgfqpoint{4.628646in}{2.787720in}}%
\pgfpathlineto{\pgfqpoint{4.657016in}{2.795144in}}%
\pgfpathlineto{\pgfqpoint{4.666473in}{2.797394in}}%
\pgfpathlineto{\pgfqpoint{4.685387in}{2.803479in}}%
\pgfpathlineto{\pgfqpoint{4.704301in}{2.809371in}}%
\pgfpathlineto{\pgfqpoint{4.713758in}{2.812326in}}%
\pgfpathlineto{\pgfqpoint{4.732672in}{2.820199in}}%
\pgfpathlineto{\pgfqpoint{4.742129in}{2.823898in}}%
\pgfpathlineto{\pgfqpoint{4.751586in}{2.825982in}}%
\pgfpathlineto{\pgfqpoint{4.779957in}{2.837131in}}%
\pgfpathlineto{\pgfqpoint{4.855613in}{2.865264in}}%
\pgfpathlineto{\pgfqpoint{4.865070in}{2.869489in}}%
\pgfpathlineto{\pgfqpoint{4.874527in}{2.871810in}}%
\pgfpathlineto{\pgfqpoint{4.902898in}{2.883139in}}%
\pgfpathlineto{\pgfqpoint{4.912355in}{2.885549in}}%
\pgfpathlineto{\pgfqpoint{4.959640in}{2.904623in}}%
\pgfpathlineto{\pgfqpoint{4.988011in}{2.919843in}}%
\pgfpathlineto{\pgfqpoint{4.997468in}{2.922638in}}%
\pgfpathlineto{\pgfqpoint{5.006925in}{2.929646in}}%
\pgfpathlineto{\pgfqpoint{5.016382in}{2.933608in}}%
\pgfpathlineto{\pgfqpoint{5.025839in}{2.936070in}}%
\pgfpathlineto{\pgfqpoint{5.044753in}{2.944424in}}%
\pgfpathlineto{\pgfqpoint{5.054210in}{2.949566in}}%
\pgfpathlineto{\pgfqpoint{5.063667in}{2.950797in}}%
\pgfpathlineto{\pgfqpoint{5.073124in}{2.958029in}}%
\pgfpathlineto{\pgfqpoint{5.120409in}{2.978109in}}%
\pgfpathlineto{\pgfqpoint{5.129866in}{2.984385in}}%
\pgfpathlineto{\pgfqpoint{5.158237in}{2.996977in}}%
\pgfpathlineto{\pgfqpoint{5.186608in}{3.013236in}}%
\pgfpathlineto{\pgfqpoint{5.196065in}{3.016301in}}%
\pgfpathlineto{\pgfqpoint{5.205522in}{3.020667in}}%
\pgfpathlineto{\pgfqpoint{5.233893in}{3.037233in}}%
\pgfpathlineto{\pgfqpoint{5.281178in}{3.065244in}}%
\pgfpathlineto{\pgfqpoint{5.300092in}{3.078009in}}%
\pgfpathlineto{\pgfqpoint{5.319005in}{3.088094in}}%
\pgfpathlineto{\pgfqpoint{5.337919in}{3.099557in}}%
\pgfpathlineto{\pgfqpoint{5.347376in}{3.107725in}}%
\pgfpathlineto{\pgfqpoint{5.385204in}{3.130607in}}%
\pgfpathlineto{\pgfqpoint{5.404118in}{3.143827in}}%
\pgfpathlineto{\pgfqpoint{5.413575in}{3.149424in}}%
\pgfpathlineto{\pgfqpoint{5.441946in}{3.169812in}}%
\pgfpathlineto{\pgfqpoint{5.451403in}{3.174454in}}%
\pgfpathlineto{\pgfqpoint{5.489231in}{3.200874in}}%
\pgfpathlineto{\pgfqpoint{5.498688in}{3.206132in}}%
\pgfpathlineto{\pgfqpoint{5.517602in}{3.220890in}}%
\pgfpathlineto{\pgfqpoint{5.545973in}{3.238848in}}%
\pgfpathlineto{\pgfqpoint{5.555430in}{3.244433in}}%
\pgfpathlineto{\pgfqpoint{5.564887in}{3.254530in}}%
\pgfpathlineto{\pgfqpoint{5.574344in}{3.259576in}}%
\pgfpathlineto{\pgfqpoint{5.583801in}{3.266705in}}%
\pgfpathlineto{\pgfqpoint{5.593258in}{3.276021in}}%
\pgfpathlineto{\pgfqpoint{5.602715in}{3.281342in}}%
\pgfpathlineto{\pgfqpoint{5.612172in}{3.288459in}}%
\pgfpathlineto{\pgfqpoint{5.621629in}{3.294049in}}%
\pgfpathlineto{\pgfqpoint{5.631086in}{3.303801in}}%
\pgfpathlineto{\pgfqpoint{5.640543in}{3.307622in}}%
\pgfpathlineto{\pgfqpoint{5.668914in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{5.678371in}{3.332472in}}%
\pgfpathlineto{\pgfqpoint{5.706742in}{3.356707in}}%
\pgfpathlineto{\pgfqpoint{5.725656in}{3.368067in}}%
\pgfpathlineto{\pgfqpoint{5.744570in}{3.381486in}}%
\pgfpathlineto{\pgfqpoint{5.754027in}{3.390609in}}%
\pgfpathlineto{\pgfqpoint{5.763484in}{3.396784in}}%
\pgfpathlineto{\pgfqpoint{5.772941in}{3.405817in}}%
\pgfpathlineto{\pgfqpoint{5.791855in}{3.417550in}}%
\pgfpathlineto{\pgfqpoint{5.801312in}{3.426519in}}%
\pgfpathlineto{\pgfqpoint{5.848597in}{3.459050in}}%
\pgfpathlineto{\pgfqpoint{5.858054in}{3.468513in}}%
\pgfpathlineto{\pgfqpoint{5.867511in}{3.472744in}}%
\pgfpathlineto{\pgfqpoint{5.876968in}{3.478700in}}%
\pgfpathlineto{\pgfqpoint{5.886425in}{3.481380in}}%
\pgfpathlineto{\pgfqpoint{5.914796in}{3.500588in}}%
\pgfpathlineto{\pgfqpoint{5.933710in}{3.510365in}}%
\pgfpathlineto{\pgfqpoint{5.943167in}{3.515636in}}%
\pgfpathlineto{\pgfqpoint{5.952624in}{3.523964in}}%
\pgfpathlineto{\pgfqpoint{5.980995in}{3.536645in}}%
\pgfpathlineto{\pgfqpoint{5.990451in}{3.544326in}}%
\pgfpathlineto{\pgfqpoint{5.999908in}{3.546865in}}%
\pgfpathlineto{\pgfqpoint{6.018822in}{3.558463in}}%
\pgfpathlineto{\pgfqpoint{6.028279in}{3.562855in}}%
\pgfpathlineto{\pgfqpoint{6.037736in}{3.569650in}}%
\pgfpathlineto{\pgfqpoint{6.047193in}{3.574452in}}%
\pgfpathlineto{\pgfqpoint{6.056650in}{3.581242in}}%
\pgfpathlineto{\pgfqpoint{6.075564in}{3.590218in}}%
\pgfpathlineto{\pgfqpoint{6.103935in}{3.607124in}}%
\pgfpathlineto{\pgfqpoint{6.113392in}{3.613561in}}%
\pgfpathlineto{\pgfqpoint{6.122849in}{3.618325in}}%
\pgfpathlineto{\pgfqpoint{6.132306in}{3.625871in}}%
\pgfpathlineto{\pgfqpoint{6.141763in}{3.631840in}}%
\pgfpathlineto{\pgfqpoint{6.160677in}{3.645355in}}%
\pgfpathlineto{\pgfqpoint{6.170134in}{3.651074in}}%
\pgfpathlineto{\pgfqpoint{6.179591in}{3.654234in}}%
\pgfpathlineto{\pgfqpoint{6.189048in}{3.659068in}}%
\pgfpathlineto{\pgfqpoint{6.198505in}{3.665383in}}%
\pgfpathlineto{\pgfqpoint{6.226876in}{3.680194in}}%
\pgfpathlineto{\pgfqpoint{6.236333in}{3.685758in}}%
\pgfpathlineto{\pgfqpoint{6.245790in}{3.688086in}}%
\pgfpathlineto{\pgfqpoint{6.255247in}{3.701857in}}%
\pgfpathlineto{\pgfqpoint{6.264704in}{3.701530in}}%
\pgfpathlineto{\pgfqpoint{6.274161in}{3.706569in}}%
\pgfpathlineto{\pgfqpoint{6.283618in}{3.719046in}}%
\pgfpathlineto{\pgfqpoint{6.302532in}{3.735683in}}%
\pgfpathlineto{\pgfqpoint{6.311989in}{3.741120in}}%
\pgfpathlineto{\pgfqpoint{6.321446in}{3.750031in}}%
\pgfpathlineto{\pgfqpoint{6.387645in}{3.780081in}}%
\pgfpathlineto{\pgfqpoint{6.397102in}{3.783755in}}%
\pgfpathlineto{\pgfqpoint{6.416016in}{3.793641in}}%
\pgfpathlineto{\pgfqpoint{6.425473in}{3.798001in}}%
\pgfpathlineto{\pgfqpoint{6.444387in}{3.803456in}}%
\pgfpathlineto{\pgfqpoint{6.453844in}{3.807649in}}%
\pgfpathlineto{\pgfqpoint{6.463301in}{3.809592in}}%
\pgfpathlineto{\pgfqpoint{6.472758in}{3.814445in}}%
\pgfpathlineto{\pgfqpoint{6.482215in}{3.817318in}}%
\pgfpathlineto{\pgfqpoint{6.501129in}{3.825800in}}%
\pgfpathlineto{\pgfqpoint{6.586242in}{3.856087in}}%
\pgfpathlineto{\pgfqpoint{6.595699in}{3.858427in}}%
\pgfpathlineto{\pgfqpoint{6.605156in}{3.862402in}}%
\pgfpathlineto{\pgfqpoint{6.661897in}{3.878064in}}%
\pgfpathlineto{\pgfqpoint{6.690268in}{3.887521in}}%
\pgfpathlineto{\pgfqpoint{6.765924in}{3.907716in}}%
\pgfpathlineto{\pgfqpoint{6.784838in}{3.912281in}}%
\pgfpathlineto{\pgfqpoint{6.794295in}{3.915256in}}%
\pgfpathlineto{\pgfqpoint{6.803752in}{3.916628in}}%
\pgfpathlineto{\pgfqpoint{6.813209in}{3.920045in}}%
\pgfpathlineto{\pgfqpoint{6.860494in}{3.930098in}}%
\pgfpathlineto{\pgfqpoint{6.888865in}{3.936708in}}%
\pgfpathlineto{\pgfqpoint{6.926693in}{3.945447in}}%
\pgfpathlineto{\pgfqpoint{6.936150in}{3.946088in}}%
\pgfpathlineto{\pgfqpoint{6.945607in}{3.949653in}}%
\pgfpathlineto{\pgfqpoint{6.983435in}{3.954878in}}%
\pgfpathlineto{\pgfqpoint{7.002349in}{3.954762in}}%
\pgfpathlineto{\pgfqpoint{7.011806in}{3.957994in}}%
\pgfpathlineto{\pgfqpoint{7.011806in}{3.957994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.100000in}{2.650000in}}{\pgfqpoint{3.100000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.020833in}}{\pgfqpoint{0.033333in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240909in}{2.730102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.713758in}{2.812326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.186608in}{3.013236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.659457in}{3.322874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.132306in}{3.625871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.605156in}{3.862402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.100000in}{2.650000in}}{\pgfqpoint{3.100000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240909in}{2.729771in}}%
\pgfpathlineto{\pgfqpoint{4.259823in}{2.729877in}}%
\pgfpathlineto{\pgfqpoint{4.269280in}{2.731358in}}%
\pgfpathlineto{\pgfqpoint{4.288194in}{2.732262in}}%
\pgfpathlineto{\pgfqpoint{4.326022in}{2.735801in}}%
\pgfpathlineto{\pgfqpoint{4.335479in}{2.737729in}}%
\pgfpathlineto{\pgfqpoint{4.363850in}{2.739999in}}%
\pgfpathlineto{\pgfqpoint{4.392221in}{2.743543in}}%
\pgfpathlineto{\pgfqpoint{4.420592in}{2.746870in}}%
\pgfpathlineto{\pgfqpoint{4.524619in}{2.765590in}}%
\pgfpathlineto{\pgfqpoint{4.552990in}{2.771158in}}%
\pgfpathlineto{\pgfqpoint{4.571904in}{2.775702in}}%
\pgfpathlineto{\pgfqpoint{4.590818in}{2.779212in}}%
\pgfpathlineto{\pgfqpoint{4.628646in}{2.788834in}}%
\pgfpathlineto{\pgfqpoint{4.666473in}{2.799388in}}%
\pgfpathlineto{\pgfqpoint{4.779957in}{2.833331in}}%
\pgfpathlineto{\pgfqpoint{4.940726in}{2.894418in}}%
\pgfpathlineto{\pgfqpoint{4.959640in}{2.902654in}}%
\pgfpathlineto{\pgfqpoint{4.978554in}{2.908872in}}%
\pgfpathlineto{\pgfqpoint{5.006925in}{2.920777in}}%
\pgfpathlineto{\pgfqpoint{5.025839in}{2.929389in}}%
\pgfpathlineto{\pgfqpoint{5.044753in}{2.938400in}}%
\pgfpathlineto{\pgfqpoint{5.073124in}{2.948979in}}%
\pgfpathlineto{\pgfqpoint{5.110952in}{2.966261in}}%
\pgfpathlineto{\pgfqpoint{5.120409in}{2.970179in}}%
\pgfpathlineto{\pgfqpoint{5.148780in}{2.985360in}}%
\pgfpathlineto{\pgfqpoint{5.167694in}{2.993284in}}%
\pgfpathlineto{\pgfqpoint{5.205522in}{3.012277in}}%
\pgfpathlineto{\pgfqpoint{5.243350in}{3.033473in}}%
\pgfpathlineto{\pgfqpoint{5.262264in}{3.046047in}}%
\pgfpathlineto{\pgfqpoint{5.271721in}{3.050091in}}%
\pgfpathlineto{\pgfqpoint{5.328462in}{3.082120in}}%
\pgfpathlineto{\pgfqpoint{5.337919in}{3.085986in}}%
\pgfpathlineto{\pgfqpoint{5.347376in}{3.091665in}}%
\pgfpathlineto{\pgfqpoint{5.366290in}{3.099536in}}%
\pgfpathlineto{\pgfqpoint{5.479774in}{3.175971in}}%
\pgfpathlineto{\pgfqpoint{5.489231in}{3.181218in}}%
\pgfpathlineto{\pgfqpoint{5.517602in}{3.207991in}}%
\pgfpathlineto{\pgfqpoint{5.527059in}{3.214516in}}%
\pgfpathlineto{\pgfqpoint{5.536516in}{3.223426in}}%
\pgfpathlineto{\pgfqpoint{5.612172in}{3.269529in}}%
\pgfpathlineto{\pgfqpoint{5.631086in}{3.284835in}}%
\pgfpathlineto{\pgfqpoint{5.640543in}{3.289436in}}%
\pgfpathlineto{\pgfqpoint{5.687828in}{3.323903in}}%
\pgfpathlineto{\pgfqpoint{5.697285in}{3.331919in}}%
\pgfpathlineto{\pgfqpoint{5.716199in}{3.343993in}}%
\pgfpathlineto{\pgfqpoint{5.725656in}{3.348758in}}%
\pgfpathlineto{\pgfqpoint{5.754027in}{3.369872in}}%
\pgfpathlineto{\pgfqpoint{5.791855in}{3.399887in}}%
\pgfpathlineto{\pgfqpoint{5.801312in}{3.405628in}}%
\pgfpathlineto{\pgfqpoint{5.810769in}{3.415264in}}%
\pgfpathlineto{\pgfqpoint{5.839140in}{3.436383in}}%
\pgfpathlineto{\pgfqpoint{5.867511in}{3.459035in}}%
\pgfpathlineto{\pgfqpoint{5.876968in}{3.467248in}}%
\pgfpathlineto{\pgfqpoint{5.924253in}{3.499104in}}%
\pgfpathlineto{\pgfqpoint{5.933710in}{3.504408in}}%
\pgfpathlineto{\pgfqpoint{5.943167in}{3.508288in}}%
\pgfpathlineto{\pgfqpoint{5.962081in}{3.518852in}}%
\pgfpathlineto{\pgfqpoint{6.009365in}{3.553531in}}%
\pgfpathlineto{\pgfqpoint{6.018822in}{3.557584in}}%
\pgfpathlineto{\pgfqpoint{6.028279in}{3.564797in}}%
\pgfpathlineto{\pgfqpoint{6.056650in}{3.581910in}}%
\pgfpathlineto{\pgfqpoint{6.066107in}{3.585536in}}%
\pgfpathlineto{\pgfqpoint{6.075564in}{3.591152in}}%
\pgfpathlineto{\pgfqpoint{6.085021in}{3.598408in}}%
\pgfpathlineto{\pgfqpoint{6.094478in}{3.603553in}}%
\pgfpathlineto{\pgfqpoint{6.103935in}{3.611713in}}%
\pgfpathlineto{\pgfqpoint{6.113392in}{3.617373in}}%
\pgfpathlineto{\pgfqpoint{6.122849in}{3.625470in}}%
\pgfpathlineto{\pgfqpoint{6.151220in}{3.639775in}}%
\pgfpathlineto{\pgfqpoint{6.160677in}{3.648233in}}%
\pgfpathlineto{\pgfqpoint{6.170134in}{3.652542in}}%
\pgfpathlineto{\pgfqpoint{6.189048in}{3.664880in}}%
\pgfpathlineto{\pgfqpoint{6.198505in}{3.691048in}}%
\pgfpathlineto{\pgfqpoint{6.207962in}{3.695231in}}%
\pgfpathlineto{\pgfqpoint{6.217419in}{3.705314in}}%
\pgfpathlineto{\pgfqpoint{6.236333in}{3.717970in}}%
\pgfpathlineto{\pgfqpoint{6.245790in}{3.724063in}}%
\pgfpathlineto{\pgfqpoint{6.255247in}{3.732915in}}%
\pgfpathlineto{\pgfqpoint{6.264704in}{3.735016in}}%
\pgfpathlineto{\pgfqpoint{6.302532in}{3.756212in}}%
\pgfpathlineto{\pgfqpoint{6.311989in}{3.758106in}}%
\pgfpathlineto{\pgfqpoint{6.321446in}{3.766295in}}%
\pgfpathlineto{\pgfqpoint{6.340360in}{3.776787in}}%
\pgfpathlineto{\pgfqpoint{6.378188in}{3.797800in}}%
\pgfpathlineto{\pgfqpoint{6.387645in}{3.801426in}}%
\pgfpathlineto{\pgfqpoint{6.406559in}{3.811725in}}%
\pgfpathlineto{\pgfqpoint{6.434930in}{3.826660in}}%
\pgfpathlineto{\pgfqpoint{6.444387in}{3.829743in}}%
\pgfpathlineto{\pgfqpoint{6.463301in}{3.840018in}}%
\pgfpathlineto{\pgfqpoint{6.472758in}{3.844351in}}%
\pgfpathlineto{\pgfqpoint{6.482215in}{3.847072in}}%
\pgfpathlineto{\pgfqpoint{6.491672in}{3.853294in}}%
\pgfpathlineto{\pgfqpoint{6.529500in}{3.870768in}}%
\pgfpathlineto{\pgfqpoint{6.557871in}{3.881275in}}%
\pgfpathlineto{\pgfqpoint{6.586242in}{3.892512in}}%
\pgfpathlineto{\pgfqpoint{6.605156in}{3.901466in}}%
\pgfpathlineto{\pgfqpoint{6.728096in}{3.939063in}}%
\pgfpathlineto{\pgfqpoint{6.737553in}{3.940164in}}%
\pgfpathlineto{\pgfqpoint{6.747010in}{3.944155in}}%
\pgfpathlineto{\pgfqpoint{6.765924in}{3.949689in}}%
\pgfpathlineto{\pgfqpoint{6.794295in}{3.957388in}}%
\pgfpathlineto{\pgfqpoint{6.803752in}{3.957859in}}%
\pgfpathlineto{\pgfqpoint{6.813209in}{3.961105in}}%
\pgfpathlineto{\pgfqpoint{6.822666in}{3.962114in}}%
\pgfpathlineto{\pgfqpoint{6.841580in}{3.968779in}}%
\pgfpathlineto{\pgfqpoint{6.851037in}{3.969491in}}%
\pgfpathlineto{\pgfqpoint{6.869951in}{3.973934in}}%
\pgfpathlineto{\pgfqpoint{6.879408in}{3.974198in}}%
\pgfpathlineto{\pgfqpoint{6.917236in}{3.982411in}}%
\pgfpathlineto{\pgfqpoint{6.926693in}{3.982940in}}%
\pgfpathlineto{\pgfqpoint{6.936150in}{3.986580in}}%
\pgfpathlineto{\pgfqpoint{6.964521in}{3.991547in}}%
\pgfpathlineto{\pgfqpoint{6.973978in}{3.993312in}}%
\pgfpathlineto{\pgfqpoint{6.983435in}{3.993562in}}%
\pgfpathlineto{\pgfqpoint{6.992892in}{3.996735in}}%
\pgfpathlineto{\pgfqpoint{7.030720in}{4.004087in}}%
\pgfpathlineto{\pgfqpoint{7.040177in}{4.007631in}}%
\pgfpathlineto{\pgfqpoint{7.049634in}{4.007184in}}%
\pgfpathlineto{\pgfqpoint{7.059091in}{4.007950in}}%
\pgfpathlineto{\pgfqpoint{7.059091in}{4.007950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.100000in}{2.650000in}}{\pgfqpoint{3.100000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.041667in}}{\pgfqpoint{0.033333in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240909in}{2.729771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.713758in}{2.812068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.186608in}{3.001997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.659457in}{3.302107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.132306in}{3.630250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.605156in}{3.901466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100000in}{2.650000in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{2.650000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100000in}{2.650000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.650000in,y=4.483333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Batchsize: 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{2.300000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131452in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.131452in,y=0.452778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604301in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.604301in,y=0.452778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077151in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.077151in,y=0.452778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550000in,y=0.452778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022849in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.022849in,y=0.452778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495699in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.495699in,y=0.452778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968548in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.968548in,y=0.452778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550000in,y=0.273766in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Round Number}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.910394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=0.862169in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.372536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=1.324311in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.834678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=1.786453in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.296820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=2.248595in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.669752in,y=1.425000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Accuracy Score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{3.100000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140909in}{0.630724in}}%
\pgfpathlineto{\pgfqpoint{1.159823in}{0.633705in}}%
\pgfpathlineto{\pgfqpoint{1.169280in}{0.634359in}}%
\pgfpathlineto{\pgfqpoint{1.207108in}{0.642648in}}%
\pgfpathlineto{\pgfqpoint{1.216565in}{0.646803in}}%
\pgfpathlineto{\pgfqpoint{1.235479in}{0.651631in}}%
\pgfpathlineto{\pgfqpoint{1.244936in}{0.655958in}}%
\pgfpathlineto{\pgfqpoint{1.263850in}{0.660497in}}%
\pgfpathlineto{\pgfqpoint{1.292221in}{0.667114in}}%
\pgfpathlineto{\pgfqpoint{1.330049in}{0.678423in}}%
\pgfpathlineto{\pgfqpoint{1.339506in}{0.684117in}}%
\pgfpathlineto{\pgfqpoint{1.348963in}{0.686732in}}%
\pgfpathlineto{\pgfqpoint{1.367877in}{0.693522in}}%
\pgfpathlineto{\pgfqpoint{1.377334in}{0.699734in}}%
\pgfpathlineto{\pgfqpoint{1.386791in}{0.702273in}}%
\pgfpathlineto{\pgfqpoint{1.396248in}{0.707466in}}%
\pgfpathlineto{\pgfqpoint{1.405705in}{0.710928in}}%
\pgfpathlineto{\pgfqpoint{1.415162in}{0.716122in}}%
\pgfpathlineto{\pgfqpoint{1.424619in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{1.443533in}{0.730355in}}%
\pgfpathlineto{\pgfqpoint{1.452990in}{0.734990in}}%
\pgfpathlineto{\pgfqpoint{1.462447in}{0.742818in}}%
\pgfpathlineto{\pgfqpoint{1.471904in}{0.745068in}}%
\pgfpathlineto{\pgfqpoint{1.490818in}{0.756166in}}%
\pgfpathlineto{\pgfqpoint{1.500275in}{0.765822in}}%
\pgfpathlineto{\pgfqpoint{1.519189in}{0.775169in}}%
\pgfpathlineto{\pgfqpoint{1.557016in}{0.801423in}}%
\pgfpathlineto{\pgfqpoint{1.566473in}{0.809559in}}%
\pgfpathlineto{\pgfqpoint{1.575930in}{0.812098in}}%
\pgfpathlineto{\pgfqpoint{1.585387in}{0.827331in}}%
\pgfpathlineto{\pgfqpoint{1.594844in}{0.829062in}}%
\pgfpathlineto{\pgfqpoint{1.604301in}{0.839603in}}%
\pgfpathlineto{\pgfqpoint{1.613758in}{0.848239in}}%
\pgfpathlineto{\pgfqpoint{1.623215in}{0.853682in}}%
\pgfpathlineto{\pgfqpoint{1.632672in}{0.857567in}}%
\pgfpathlineto{\pgfqpoint{1.661043in}{0.883167in}}%
\pgfpathlineto{\pgfqpoint{1.670500in}{0.894053in}}%
\pgfpathlineto{\pgfqpoint{1.679957in}{0.898823in}}%
\pgfpathlineto{\pgfqpoint{1.689414in}{0.911152in}}%
\pgfpathlineto{\pgfqpoint{1.717785in}{0.941965in}}%
\pgfpathlineto{\pgfqpoint{1.727242in}{0.948600in}}%
\pgfpathlineto{\pgfqpoint{1.765070in}{0.995146in}}%
\pgfpathlineto{\pgfqpoint{1.783984in}{1.010995in}}%
\pgfpathlineto{\pgfqpoint{1.802898in}{1.038499in}}%
\pgfpathlineto{\pgfqpoint{1.812355in}{1.045693in}}%
\pgfpathlineto{\pgfqpoint{1.821812in}{1.054579in}}%
\pgfpathlineto{\pgfqpoint{1.831269in}{1.066523in}}%
\pgfpathlineto{\pgfqpoint{1.840726in}{1.076563in}}%
\pgfpathlineto{\pgfqpoint{1.859640in}{1.111549in}}%
\pgfpathlineto{\pgfqpoint{1.869097in}{1.122839in}}%
\pgfpathlineto{\pgfqpoint{1.878554in}{1.136399in}}%
\pgfpathlineto{\pgfqpoint{1.888011in}{1.154056in}}%
\pgfpathlineto{\pgfqpoint{1.897468in}{1.165865in}}%
\pgfpathlineto{\pgfqpoint{1.906925in}{1.173963in}}%
\pgfpathlineto{\pgfqpoint{1.916382in}{1.186869in}}%
\pgfpathlineto{\pgfqpoint{1.925839in}{1.195889in}}%
\pgfpathlineto{\pgfqpoint{1.935296in}{1.210430in}}%
\pgfpathlineto{\pgfqpoint{1.944753in}{1.222624in}}%
\pgfpathlineto{\pgfqpoint{1.963667in}{1.242781in}}%
\pgfpathlineto{\pgfqpoint{1.982581in}{1.268324in}}%
\pgfpathlineto{\pgfqpoint{2.020409in}{1.313696in}}%
\pgfpathlineto{\pgfqpoint{2.039323in}{1.332026in}}%
\pgfpathlineto{\pgfqpoint{2.058237in}{1.357107in}}%
\pgfpathlineto{\pgfqpoint{2.067694in}{1.363358in}}%
\pgfpathlineto{\pgfqpoint{2.077151in}{1.372379in}}%
\pgfpathlineto{\pgfqpoint{2.086608in}{1.383631in}}%
\pgfpathlineto{\pgfqpoint{2.096065in}{1.391497in}}%
\pgfpathlineto{\pgfqpoint{2.105522in}{1.402037in}}%
\pgfpathlineto{\pgfqpoint{2.114979in}{1.414885in}}%
\pgfpathlineto{\pgfqpoint{2.124436in}{1.419694in}}%
\pgfpathlineto{\pgfqpoint{2.133893in}{1.429542in}}%
\pgfpathlineto{\pgfqpoint{2.152807in}{1.442601in}}%
\pgfpathlineto{\pgfqpoint{2.162264in}{1.451660in}}%
\pgfpathlineto{\pgfqpoint{2.181178in}{1.472164in}}%
\pgfpathlineto{\pgfqpoint{2.190635in}{1.477011in}}%
\pgfpathlineto{\pgfqpoint{2.200092in}{1.485108in}}%
\pgfpathlineto{\pgfqpoint{2.209549in}{1.487474in}}%
\pgfpathlineto{\pgfqpoint{2.219005in}{1.498206in}}%
\pgfpathlineto{\pgfqpoint{2.228462in}{1.506708in}}%
\pgfpathlineto{\pgfqpoint{2.237919in}{1.510997in}}%
\pgfpathlineto{\pgfqpoint{2.266290in}{1.530808in}}%
\pgfpathlineto{\pgfqpoint{2.275747in}{1.534539in}}%
\pgfpathlineto{\pgfqpoint{2.285204in}{1.542540in}}%
\pgfpathlineto{\pgfqpoint{2.304118in}{1.552272in}}%
\pgfpathlineto{\pgfqpoint{2.313575in}{1.559812in}}%
\pgfpathlineto{\pgfqpoint{2.323032in}{1.562082in}}%
\pgfpathlineto{\pgfqpoint{2.332489in}{1.565563in}}%
\pgfpathlineto{\pgfqpoint{2.341946in}{1.572564in}}%
\pgfpathlineto{\pgfqpoint{2.351403in}{1.576699in}}%
\pgfpathlineto{\pgfqpoint{2.360860in}{1.584181in}}%
\pgfpathlineto{\pgfqpoint{2.370317in}{1.593375in}}%
\pgfpathlineto{\pgfqpoint{2.398688in}{1.613840in}}%
\pgfpathlineto{\pgfqpoint{2.408145in}{1.626553in}}%
\pgfpathlineto{\pgfqpoint{2.417602in}{1.632843in}}%
\pgfpathlineto{\pgfqpoint{2.436516in}{1.671195in}}%
\pgfpathlineto{\pgfqpoint{2.445973in}{1.677100in}}%
\pgfpathlineto{\pgfqpoint{2.455430in}{1.688563in}}%
\pgfpathlineto{\pgfqpoint{2.464887in}{1.690871in}}%
\pgfpathlineto{\pgfqpoint{2.483801in}{1.703565in}}%
\pgfpathlineto{\pgfqpoint{2.493258in}{1.711259in}}%
\pgfpathlineto{\pgfqpoint{2.502715in}{1.716491in}}%
\pgfpathlineto{\pgfqpoint{2.512172in}{1.723703in}}%
\pgfpathlineto{\pgfqpoint{2.521629in}{1.729358in}}%
\pgfpathlineto{\pgfqpoint{2.540543in}{1.737879in}}%
\pgfpathlineto{\pgfqpoint{2.550000in}{1.742995in}}%
\pgfpathlineto{\pgfqpoint{2.559457in}{1.745476in}}%
\pgfpathlineto{\pgfqpoint{2.568914in}{1.751573in}}%
\pgfpathlineto{\pgfqpoint{2.578371in}{1.753785in}}%
\pgfpathlineto{\pgfqpoint{2.587828in}{1.761248in}}%
\pgfpathlineto{\pgfqpoint{2.597285in}{1.765998in}}%
\pgfpathlineto{\pgfqpoint{2.606742in}{1.767614in}}%
\pgfpathlineto{\pgfqpoint{2.616199in}{1.770711in}}%
\pgfpathlineto{\pgfqpoint{2.644570in}{1.785078in}}%
\pgfpathlineto{\pgfqpoint{2.654027in}{1.788694in}}%
\pgfpathlineto{\pgfqpoint{2.682398in}{1.795041in}}%
\pgfpathlineto{\pgfqpoint{2.720226in}{1.807351in}}%
\pgfpathlineto{\pgfqpoint{2.729683in}{1.807755in}}%
\pgfpathlineto{\pgfqpoint{2.739140in}{1.811332in}}%
\pgfpathlineto{\pgfqpoint{2.758054in}{1.816064in}}%
\pgfpathlineto{\pgfqpoint{2.767511in}{1.820526in}}%
\pgfpathlineto{\pgfqpoint{2.776968in}{1.820622in}}%
\pgfpathlineto{\pgfqpoint{2.786425in}{1.822142in}}%
\pgfpathlineto{\pgfqpoint{2.805339in}{1.827220in}}%
\pgfpathlineto{\pgfqpoint{2.814796in}{1.828816in}}%
\pgfpathlineto{\pgfqpoint{2.824253in}{1.833394in}}%
\pgfpathlineto{\pgfqpoint{2.843167in}{1.835721in}}%
\pgfpathlineto{\pgfqpoint{2.862081in}{1.839875in}}%
\pgfpathlineto{\pgfqpoint{2.871538in}{1.841876in}}%
\pgfpathlineto{\pgfqpoint{2.880995in}{1.845203in}}%
\pgfpathlineto{\pgfqpoint{2.909365in}{1.849608in}}%
\pgfpathlineto{\pgfqpoint{2.918822in}{1.853243in}}%
\pgfpathlineto{\pgfqpoint{2.937736in}{1.855801in}}%
\pgfpathlineto{\pgfqpoint{2.947193in}{1.859590in}}%
\pgfpathlineto{\pgfqpoint{2.956650in}{1.860282in}}%
\pgfpathlineto{\pgfqpoint{2.966107in}{1.863918in}}%
\pgfpathlineto{\pgfqpoint{2.985021in}{1.866533in}}%
\pgfpathlineto{\pgfqpoint{2.994478in}{1.870515in}}%
\pgfpathlineto{\pgfqpoint{3.013392in}{1.874631in}}%
\pgfpathlineto{\pgfqpoint{3.022849in}{1.877227in}}%
\pgfpathlineto{\pgfqpoint{3.032306in}{1.878343in}}%
\pgfpathlineto{\pgfqpoint{3.041763in}{1.882132in}}%
\pgfpathlineto{\pgfqpoint{3.051220in}{1.881824in}}%
\pgfpathlineto{\pgfqpoint{3.070134in}{1.888633in}}%
\pgfpathlineto{\pgfqpoint{3.089048in}{1.889249in}}%
\pgfpathlineto{\pgfqpoint{3.117419in}{1.898231in}}%
\pgfpathlineto{\pgfqpoint{3.126876in}{1.898365in}}%
\pgfpathlineto{\pgfqpoint{3.145790in}{1.906059in}}%
\pgfpathlineto{\pgfqpoint{3.183618in}{1.913483in}}%
\pgfpathlineto{\pgfqpoint{3.193075in}{1.916888in}}%
\pgfpathlineto{\pgfqpoint{3.202532in}{1.917580in}}%
\pgfpathlineto{\pgfqpoint{3.240360in}{1.927658in}}%
\pgfpathlineto{\pgfqpoint{3.249817in}{1.928909in}}%
\pgfpathlineto{\pgfqpoint{3.259274in}{1.931832in}}%
\pgfpathlineto{\pgfqpoint{3.268731in}{1.932640in}}%
\pgfpathlineto{\pgfqpoint{3.278188in}{1.934640in}}%
\pgfpathlineto{\pgfqpoint{3.287645in}{1.934236in}}%
\pgfpathlineto{\pgfqpoint{3.316016in}{1.942488in}}%
\pgfpathlineto{\pgfqpoint{3.325473in}{1.942545in}}%
\pgfpathlineto{\pgfqpoint{3.344387in}{1.946738in}}%
\pgfpathlineto{\pgfqpoint{3.353844in}{1.948604in}}%
\pgfpathlineto{\pgfqpoint{3.372758in}{1.949373in}}%
\pgfpathlineto{\pgfqpoint{3.382215in}{1.951605in}}%
\pgfpathlineto{\pgfqpoint{3.401129in}{1.954220in}}%
\pgfpathlineto{\pgfqpoint{3.457871in}{1.960644in}}%
\pgfpathlineto{\pgfqpoint{3.467328in}{1.960048in}}%
\pgfpathlineto{\pgfqpoint{3.495699in}{1.963010in}}%
\pgfpathlineto{\pgfqpoint{3.505156in}{1.961510in}}%
\pgfpathlineto{\pgfqpoint{3.524070in}{1.965164in}}%
\pgfpathlineto{\pgfqpoint{3.542984in}{1.964299in}}%
\pgfpathlineto{\pgfqpoint{3.552441in}{1.966415in}}%
\pgfpathlineto{\pgfqpoint{3.561897in}{1.965645in}}%
\pgfpathlineto{\pgfqpoint{3.571354in}{1.967261in}}%
\pgfpathlineto{\pgfqpoint{3.618639in}{1.969704in}}%
\pgfpathlineto{\pgfqpoint{3.628096in}{1.972723in}}%
\pgfpathlineto{\pgfqpoint{3.637553in}{1.971011in}}%
\pgfpathlineto{\pgfqpoint{3.656467in}{1.975916in}}%
\pgfpathlineto{\pgfqpoint{3.665924in}{1.977743in}}%
\pgfpathlineto{\pgfqpoint{3.675381in}{1.977859in}}%
\pgfpathlineto{\pgfqpoint{3.694295in}{1.981263in}}%
\pgfpathlineto{\pgfqpoint{3.703752in}{1.980263in}}%
\pgfpathlineto{\pgfqpoint{3.741580in}{1.988764in}}%
\pgfpathlineto{\pgfqpoint{3.751037in}{1.988206in}}%
\pgfpathlineto{\pgfqpoint{3.760494in}{1.989091in}}%
\pgfpathlineto{\pgfqpoint{3.779408in}{1.993765in}}%
\pgfpathlineto{\pgfqpoint{3.788865in}{1.993226in}}%
\pgfpathlineto{\pgfqpoint{3.836150in}{2.001189in}}%
\pgfpathlineto{\pgfqpoint{3.883435in}{2.005459in}}%
\pgfpathlineto{\pgfqpoint{3.892892in}{2.008883in}}%
\pgfpathlineto{\pgfqpoint{3.911806in}{2.008267in}}%
\pgfpathlineto{\pgfqpoint{3.911806in}{2.008267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{3.100000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140909in}{0.630724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613758in}{0.848239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086608in}{1.383631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559457in}{1.745476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032306in}{1.878343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505156in}{1.961510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{3.100000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140909in}{0.630724in}}%
\pgfpathlineto{\pgfqpoint{1.197651in}{0.638292in}}%
\pgfpathlineto{\pgfqpoint{1.244936in}{0.643581in}}%
\pgfpathlineto{\pgfqpoint{1.254393in}{0.645399in}}%
\pgfpathlineto{\pgfqpoint{1.263850in}{0.645707in}}%
\pgfpathlineto{\pgfqpoint{1.330049in}{0.658266in}}%
\pgfpathlineto{\pgfqpoint{1.358420in}{0.666268in}}%
\pgfpathlineto{\pgfqpoint{1.367877in}{0.667893in}}%
\pgfpathlineto{\pgfqpoint{1.377334in}{0.672201in}}%
\pgfpathlineto{\pgfqpoint{1.405705in}{0.681520in}}%
\pgfpathlineto{\pgfqpoint{1.415162in}{0.685732in}}%
\pgfpathlineto{\pgfqpoint{1.424619in}{0.691733in}}%
\pgfpathlineto{\pgfqpoint{1.443533in}{0.699946in}}%
\pgfpathlineto{\pgfqpoint{1.452990in}{0.704976in}}%
\pgfpathlineto{\pgfqpoint{1.471904in}{0.711736in}}%
\pgfpathlineto{\pgfqpoint{1.490818in}{0.722382in}}%
\pgfpathlineto{\pgfqpoint{1.528646in}{0.738375in}}%
\pgfpathlineto{\pgfqpoint{1.575930in}{0.763129in}}%
\pgfpathlineto{\pgfqpoint{1.585387in}{0.769543in}}%
\pgfpathlineto{\pgfqpoint{1.594844in}{0.774438in}}%
\pgfpathlineto{\pgfqpoint{1.613758in}{0.787431in}}%
\pgfpathlineto{\pgfqpoint{1.623215in}{0.790701in}}%
\pgfpathlineto{\pgfqpoint{1.632672in}{0.799596in}}%
\pgfpathlineto{\pgfqpoint{1.642129in}{0.806001in}}%
\pgfpathlineto{\pgfqpoint{1.651586in}{0.814127in}}%
\pgfpathlineto{\pgfqpoint{1.661043in}{0.819859in}}%
\pgfpathlineto{\pgfqpoint{1.670500in}{0.828466in}}%
\pgfpathlineto{\pgfqpoint{1.679957in}{0.832823in}}%
\pgfpathlineto{\pgfqpoint{1.689414in}{0.842016in}}%
\pgfpathlineto{\pgfqpoint{1.746156in}{0.886668in}}%
\pgfpathlineto{\pgfqpoint{1.765070in}{0.899256in}}%
\pgfpathlineto{\pgfqpoint{1.774527in}{0.909921in}}%
\pgfpathlineto{\pgfqpoint{1.783984in}{0.913201in}}%
\pgfpathlineto{\pgfqpoint{1.793441in}{0.922693in}}%
\pgfpathlineto{\pgfqpoint{1.802898in}{0.929530in}}%
\pgfpathlineto{\pgfqpoint{1.812355in}{0.937945in}}%
\pgfpathlineto{\pgfqpoint{1.821812in}{0.951813in}}%
\pgfpathlineto{\pgfqpoint{1.831269in}{0.953063in}}%
\pgfpathlineto{\pgfqpoint{1.869097in}{0.986799in}}%
\pgfpathlineto{\pgfqpoint{1.878554in}{0.995377in}}%
\pgfpathlineto{\pgfqpoint{1.888011in}{1.002455in}}%
\pgfpathlineto{\pgfqpoint{1.897468in}{1.014370in}}%
\pgfpathlineto{\pgfqpoint{1.906925in}{1.021699in}}%
\pgfpathlineto{\pgfqpoint{1.916382in}{1.036720in}}%
\pgfpathlineto{\pgfqpoint{1.925839in}{1.045875in}}%
\pgfpathlineto{\pgfqpoint{1.935296in}{1.052011in}}%
\pgfpathlineto{\pgfqpoint{1.963667in}{1.082727in}}%
\pgfpathlineto{\pgfqpoint{1.992038in}{1.116887in}}%
\pgfpathlineto{\pgfqpoint{2.001495in}{1.124580in}}%
\pgfpathlineto{\pgfqpoint{2.058237in}{1.195024in}}%
\pgfpathlineto{\pgfqpoint{2.067694in}{1.202285in}}%
\pgfpathlineto{\pgfqpoint{2.077151in}{1.216941in}}%
\pgfpathlineto{\pgfqpoint{2.086608in}{1.226981in}}%
\pgfpathlineto{\pgfqpoint{2.096065in}{1.234280in}}%
\pgfpathlineto{\pgfqpoint{2.105522in}{1.244378in}}%
\pgfpathlineto{\pgfqpoint{2.114979in}{1.258188in}}%
\pgfpathlineto{\pgfqpoint{2.124436in}{1.265689in}}%
\pgfpathlineto{\pgfqpoint{2.143350in}{1.285404in}}%
\pgfpathlineto{\pgfqpoint{2.152807in}{1.292626in}}%
\pgfpathlineto{\pgfqpoint{2.181178in}{1.322275in}}%
\pgfpathlineto{\pgfqpoint{2.200092in}{1.338354in}}%
\pgfpathlineto{\pgfqpoint{2.219005in}{1.356655in}}%
\pgfpathlineto{\pgfqpoint{2.228462in}{1.365782in}}%
\pgfpathlineto{\pgfqpoint{2.247376in}{1.380765in}}%
\pgfpathlineto{\pgfqpoint{2.256833in}{1.390555in}}%
\pgfpathlineto{\pgfqpoint{2.266290in}{1.397854in}}%
\pgfpathlineto{\pgfqpoint{2.275747in}{1.411529in}}%
\pgfpathlineto{\pgfqpoint{2.285204in}{1.417694in}}%
\pgfpathlineto{\pgfqpoint{2.323032in}{1.449776in}}%
\pgfpathlineto{\pgfqpoint{2.341946in}{1.466951in}}%
\pgfpathlineto{\pgfqpoint{2.370317in}{1.492359in}}%
\pgfpathlineto{\pgfqpoint{2.379774in}{1.502534in}}%
\pgfpathlineto{\pgfqpoint{2.389231in}{1.507573in}}%
\pgfpathlineto{\pgfqpoint{2.398688in}{1.514324in}}%
\pgfpathlineto{\pgfqpoint{2.408145in}{1.523095in}}%
\pgfpathlineto{\pgfqpoint{2.436516in}{1.544858in}}%
\pgfpathlineto{\pgfqpoint{2.445973in}{1.549743in}}%
\pgfpathlineto{\pgfqpoint{2.455430in}{1.565092in}}%
\pgfpathlineto{\pgfqpoint{2.464887in}{1.571083in}}%
\pgfpathlineto{\pgfqpoint{2.474344in}{1.579411in}}%
\pgfpathlineto{\pgfqpoint{2.483801in}{1.591394in}}%
\pgfpathlineto{\pgfqpoint{2.493258in}{1.599251in}}%
\pgfpathlineto{\pgfqpoint{2.502715in}{1.604925in}}%
\pgfpathlineto{\pgfqpoint{2.512172in}{1.620023in}}%
\pgfpathlineto{\pgfqpoint{2.521629in}{1.624803in}}%
\pgfpathlineto{\pgfqpoint{2.531086in}{1.632775in}}%
\pgfpathlineto{\pgfqpoint{2.540543in}{1.645701in}}%
\pgfpathlineto{\pgfqpoint{2.568914in}{1.663713in}}%
\pgfpathlineto{\pgfqpoint{2.587828in}{1.678042in}}%
\pgfpathlineto{\pgfqpoint{2.597285in}{1.680639in}}%
\pgfpathlineto{\pgfqpoint{2.625656in}{1.697324in}}%
\pgfpathlineto{\pgfqpoint{2.635113in}{1.702373in}}%
\pgfpathlineto{\pgfqpoint{2.644570in}{1.710442in}}%
\pgfpathlineto{\pgfqpoint{2.672941in}{1.730118in}}%
\pgfpathlineto{\pgfqpoint{2.682398in}{1.736494in}}%
\pgfpathlineto{\pgfqpoint{2.701312in}{1.745918in}}%
\pgfpathlineto{\pgfqpoint{2.710769in}{1.752823in}}%
\pgfpathlineto{\pgfqpoint{2.729683in}{1.762392in}}%
\pgfpathlineto{\pgfqpoint{2.739140in}{1.772278in}}%
\pgfpathlineto{\pgfqpoint{2.748597in}{1.779481in}}%
\pgfpathlineto{\pgfqpoint{2.758054in}{1.783713in}}%
\pgfpathlineto{\pgfqpoint{2.767511in}{1.786454in}}%
\pgfpathlineto{\pgfqpoint{2.776968in}{1.796397in}}%
\pgfpathlineto{\pgfqpoint{2.795882in}{1.806014in}}%
\pgfpathlineto{\pgfqpoint{2.805339in}{1.812313in}}%
\pgfpathlineto{\pgfqpoint{2.833710in}{1.824815in}}%
\pgfpathlineto{\pgfqpoint{2.843167in}{1.831797in}}%
\pgfpathlineto{\pgfqpoint{2.994478in}{1.905155in}}%
\pgfpathlineto{\pgfqpoint{3.032306in}{1.921590in}}%
\pgfpathlineto{\pgfqpoint{3.041763in}{1.924610in}}%
\pgfpathlineto{\pgfqpoint{3.098505in}{1.948912in}}%
\pgfpathlineto{\pgfqpoint{3.136333in}{1.963529in}}%
\pgfpathlineto{\pgfqpoint{3.155247in}{1.971223in}}%
\pgfpathlineto{\pgfqpoint{3.164704in}{1.972252in}}%
\pgfpathlineto{\pgfqpoint{3.174161in}{1.978070in}}%
\pgfpathlineto{\pgfqpoint{3.211989in}{1.991495in}}%
\pgfpathlineto{\pgfqpoint{3.221446in}{1.996410in}}%
\pgfpathlineto{\pgfqpoint{3.240360in}{1.999785in}}%
\pgfpathlineto{\pgfqpoint{3.249817in}{2.004036in}}%
\pgfpathlineto{\pgfqpoint{3.259274in}{2.005526in}}%
\pgfpathlineto{\pgfqpoint{3.278188in}{2.014124in}}%
\pgfpathlineto{\pgfqpoint{3.287645in}{2.014913in}}%
\pgfpathlineto{\pgfqpoint{3.325473in}{2.024183in}}%
\pgfpathlineto{\pgfqpoint{3.334930in}{2.025539in}}%
\pgfpathlineto{\pgfqpoint{3.344387in}{2.031079in}}%
\pgfpathlineto{\pgfqpoint{3.353844in}{2.031761in}}%
\pgfpathlineto{\pgfqpoint{3.372758in}{2.038032in}}%
\pgfpathlineto{\pgfqpoint{3.401129in}{2.046523in}}%
\pgfpathlineto{\pgfqpoint{3.410586in}{2.050197in}}%
\pgfpathlineto{\pgfqpoint{3.448414in}{2.058910in}}%
\pgfpathlineto{\pgfqpoint{3.457871in}{2.063949in}}%
\pgfpathlineto{\pgfqpoint{3.467328in}{2.065526in}}%
\pgfpathlineto{\pgfqpoint{3.486242in}{2.070171in}}%
\pgfpathlineto{\pgfqpoint{3.495699in}{2.070825in}}%
\pgfpathlineto{\pgfqpoint{3.533527in}{2.080019in}}%
\pgfpathlineto{\pgfqpoint{3.552441in}{2.081490in}}%
\pgfpathlineto{\pgfqpoint{3.561897in}{2.083798in}}%
\pgfpathlineto{\pgfqpoint{3.571354in}{2.087386in}}%
\pgfpathlineto{\pgfqpoint{3.580811in}{2.086655in}}%
\pgfpathlineto{\pgfqpoint{3.590268in}{2.087655in}}%
\pgfpathlineto{\pgfqpoint{3.599725in}{2.090319in}}%
\pgfpathlineto{\pgfqpoint{3.618639in}{2.092011in}}%
\pgfpathlineto{\pgfqpoint{3.628096in}{2.093704in}}%
\pgfpathlineto{\pgfqpoint{3.637553in}{2.097695in}}%
\pgfpathlineto{\pgfqpoint{3.647010in}{2.099291in}}%
\pgfpathlineto{\pgfqpoint{3.656467in}{2.102042in}}%
\pgfpathlineto{\pgfqpoint{3.675381in}{2.103359in}}%
\pgfpathlineto{\pgfqpoint{3.684838in}{2.107264in}}%
\pgfpathlineto{\pgfqpoint{3.713209in}{2.109870in}}%
\pgfpathlineto{\pgfqpoint{3.722666in}{2.112534in}}%
\pgfpathlineto{\pgfqpoint{3.732123in}{2.112245in}}%
\pgfpathlineto{\pgfqpoint{3.741580in}{2.115467in}}%
\pgfpathlineto{\pgfqpoint{3.751037in}{2.114794in}}%
\pgfpathlineto{\pgfqpoint{3.779408in}{2.119948in}}%
\pgfpathlineto{\pgfqpoint{3.788865in}{2.119804in}}%
\pgfpathlineto{\pgfqpoint{3.798322in}{2.121266in}}%
\pgfpathlineto{\pgfqpoint{3.807779in}{2.124007in}}%
\pgfpathlineto{\pgfqpoint{3.826693in}{2.124132in}}%
\pgfpathlineto{\pgfqpoint{3.845607in}{2.125375in}}%
\pgfpathlineto{\pgfqpoint{3.855064in}{2.123382in}}%
\pgfpathlineto{\pgfqpoint{3.864521in}{2.126055in}}%
\pgfpathlineto{\pgfqpoint{3.873978in}{2.126478in}}%
\pgfpathlineto{\pgfqpoint{3.883435in}{2.125324in}}%
\pgfpathlineto{\pgfqpoint{3.892892in}{2.125824in}}%
\pgfpathlineto{\pgfqpoint{3.902349in}{2.129171in}}%
\pgfpathlineto{\pgfqpoint{3.902349in}{2.129171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{3.100000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140909in}{0.630724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613758in}{0.787431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086608in}{1.226981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559457in}{1.657674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032306in}{1.921590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505156in}{2.073162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{3.100000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140909in}{0.630147in}}%
\pgfpathlineto{\pgfqpoint{1.150366in}{0.631974in}}%
\pgfpathlineto{\pgfqpoint{1.188194in}{0.635263in}}%
\pgfpathlineto{\pgfqpoint{1.216565in}{0.638866in}}%
\pgfpathlineto{\pgfqpoint{1.235479in}{0.641456in}}%
\pgfpathlineto{\pgfqpoint{1.254393in}{0.646438in}}%
\pgfpathlineto{\pgfqpoint{1.273307in}{0.651490in}}%
\pgfpathlineto{\pgfqpoint{1.282764in}{0.652740in}}%
\pgfpathlineto{\pgfqpoint{1.311135in}{0.660921in}}%
\pgfpathlineto{\pgfqpoint{1.320592in}{0.662709in}}%
\pgfpathlineto{\pgfqpoint{1.367877in}{0.679783in}}%
\pgfpathlineto{\pgfqpoint{1.386791in}{0.688021in}}%
\pgfpathlineto{\pgfqpoint{1.396248in}{0.691457in}}%
\pgfpathlineto{\pgfqpoint{1.405705in}{0.696477in}}%
\pgfpathlineto{\pgfqpoint{1.443533in}{0.712050in}}%
\pgfpathlineto{\pgfqpoint{1.490818in}{0.734894in}}%
\pgfpathlineto{\pgfqpoint{1.538103in}{0.760379in}}%
\pgfpathlineto{\pgfqpoint{1.547559in}{0.764828in}}%
\pgfpathlineto{\pgfqpoint{1.557016in}{0.771310in}}%
\pgfpathlineto{\pgfqpoint{1.566473in}{0.774791in}}%
\pgfpathlineto{\pgfqpoint{1.594844in}{0.791037in}}%
\pgfpathlineto{\pgfqpoint{1.613758in}{0.802969in}}%
\pgfpathlineto{\pgfqpoint{1.679957in}{0.844315in}}%
\pgfpathlineto{\pgfqpoint{1.698871in}{0.857772in}}%
\pgfpathlineto{\pgfqpoint{1.727242in}{0.877794in}}%
\pgfpathlineto{\pgfqpoint{1.746156in}{0.890284in}}%
\pgfpathlineto{\pgfqpoint{1.774527in}{0.910607in}}%
\pgfpathlineto{\pgfqpoint{1.793441in}{0.925045in}}%
\pgfpathlineto{\pgfqpoint{1.802898in}{0.930104in}}%
\pgfpathlineto{\pgfqpoint{1.812355in}{0.938105in}}%
\pgfpathlineto{\pgfqpoint{1.821812in}{0.942734in}}%
\pgfpathlineto{\pgfqpoint{1.916382in}{1.024144in}}%
\pgfpathlineto{\pgfqpoint{1.925839in}{1.035730in}}%
\pgfpathlineto{\pgfqpoint{1.935296in}{1.044334in}}%
\pgfpathlineto{\pgfqpoint{1.954210in}{1.064632in}}%
\pgfpathlineto{\pgfqpoint{1.963667in}{1.070838in}}%
\pgfpathlineto{\pgfqpoint{2.001495in}{1.109151in}}%
\pgfpathlineto{\pgfqpoint{2.010952in}{1.121782in}}%
\pgfpathlineto{\pgfqpoint{2.020409in}{1.126462in}}%
\pgfpathlineto{\pgfqpoint{2.029866in}{1.136021in}}%
\pgfpathlineto{\pgfqpoint{2.039323in}{1.143099in}}%
\pgfpathlineto{\pgfqpoint{2.048780in}{1.156108in}}%
\pgfpathlineto{\pgfqpoint{2.058237in}{1.163852in}}%
\pgfpathlineto{\pgfqpoint{2.067694in}{1.176271in}}%
\pgfpathlineto{\pgfqpoint{2.086608in}{1.196223in}}%
\pgfpathlineto{\pgfqpoint{2.105522in}{1.217233in}}%
\pgfpathlineto{\pgfqpoint{2.114979in}{1.224952in}}%
\pgfpathlineto{\pgfqpoint{2.133893in}{1.248943in}}%
\pgfpathlineto{\pgfqpoint{2.181178in}{1.296219in}}%
\pgfpathlineto{\pgfqpoint{2.200092in}{1.315774in}}%
\pgfpathlineto{\pgfqpoint{2.219005in}{1.335475in}}%
\pgfpathlineto{\pgfqpoint{2.228462in}{1.341951in}}%
\pgfpathlineto{\pgfqpoint{2.247376in}{1.364333in}}%
\pgfpathlineto{\pgfqpoint{2.266290in}{1.382893in}}%
\pgfpathlineto{\pgfqpoint{2.275747in}{1.390548in}}%
\pgfpathlineto{\pgfqpoint{2.285204in}{1.402230in}}%
\pgfpathlineto{\pgfqpoint{2.294661in}{1.411289in}}%
\pgfpathlineto{\pgfqpoint{2.304118in}{1.418803in}}%
\pgfpathlineto{\pgfqpoint{2.313575in}{1.429798in}}%
\pgfpathlineto{\pgfqpoint{2.351403in}{1.464252in}}%
\pgfpathlineto{\pgfqpoint{2.360860in}{1.469721in}}%
\pgfpathlineto{\pgfqpoint{2.370317in}{1.476536in}}%
\pgfpathlineto{\pgfqpoint{2.389231in}{1.494584in}}%
\pgfpathlineto{\pgfqpoint{2.398688in}{1.498559in}}%
\pgfpathlineto{\pgfqpoint{2.417602in}{1.514927in}}%
\pgfpathlineto{\pgfqpoint{2.427059in}{1.529141in}}%
\pgfpathlineto{\pgfqpoint{2.436516in}{1.535988in}}%
\pgfpathlineto{\pgfqpoint{2.445973in}{1.548310in}}%
\pgfpathlineto{\pgfqpoint{2.455430in}{1.551651in}}%
\pgfpathlineto{\pgfqpoint{2.483801in}{1.583976in}}%
\pgfpathlineto{\pgfqpoint{2.493258in}{1.596715in}}%
\pgfpathlineto{\pgfqpoint{2.502715in}{1.605492in}}%
\pgfpathlineto{\pgfqpoint{2.512172in}{1.619046in}}%
\pgfpathlineto{\pgfqpoint{2.521629in}{1.623957in}}%
\pgfpathlineto{\pgfqpoint{2.531086in}{1.630413in}}%
\pgfpathlineto{\pgfqpoint{2.550000in}{1.648897in}}%
\pgfpathlineto{\pgfqpoint{2.559457in}{1.650878in}}%
\pgfpathlineto{\pgfqpoint{2.568914in}{1.658424in}}%
\pgfpathlineto{\pgfqpoint{2.578371in}{1.667669in}}%
\pgfpathlineto{\pgfqpoint{2.606742in}{1.686274in}}%
\pgfpathlineto{\pgfqpoint{2.616199in}{1.691102in}}%
\pgfpathlineto{\pgfqpoint{2.625656in}{1.699116in}}%
\pgfpathlineto{\pgfqpoint{2.635113in}{1.702713in}}%
\pgfpathlineto{\pgfqpoint{2.682398in}{1.728730in}}%
\pgfpathlineto{\pgfqpoint{2.701312in}{1.738135in}}%
\pgfpathlineto{\pgfqpoint{2.795882in}{1.782450in}}%
\pgfpathlineto{\pgfqpoint{2.824253in}{1.795759in}}%
\pgfpathlineto{\pgfqpoint{2.833710in}{1.798305in}}%
\pgfpathlineto{\pgfqpoint{2.843167in}{1.802722in}}%
\pgfpathlineto{\pgfqpoint{2.871538in}{1.813012in}}%
\pgfpathlineto{\pgfqpoint{2.890451in}{1.820584in}}%
\pgfpathlineto{\pgfqpoint{2.909365in}{1.826213in}}%
\pgfpathlineto{\pgfqpoint{2.918822in}{1.830105in}}%
\pgfpathlineto{\pgfqpoint{2.928279in}{1.832406in}}%
\pgfpathlineto{\pgfqpoint{2.937736in}{1.836862in}}%
\pgfpathlineto{\pgfqpoint{2.975564in}{1.847255in}}%
\pgfpathlineto{\pgfqpoint{2.985021in}{1.852474in}}%
\pgfpathlineto{\pgfqpoint{3.003935in}{1.856327in}}%
\pgfpathlineto{\pgfqpoint{3.060677in}{1.872195in}}%
\pgfpathlineto{\pgfqpoint{3.070134in}{1.876029in}}%
\pgfpathlineto{\pgfqpoint{3.089048in}{1.878978in}}%
\pgfpathlineto{\pgfqpoint{3.107962in}{1.884216in}}%
\pgfpathlineto{\pgfqpoint{3.117419in}{1.887133in}}%
\pgfpathlineto{\pgfqpoint{3.136333in}{1.889537in}}%
\pgfpathlineto{\pgfqpoint{3.145790in}{1.891384in}}%
\pgfpathlineto{\pgfqpoint{3.164704in}{1.898410in}}%
\pgfpathlineto{\pgfqpoint{3.174161in}{1.901359in}}%
\pgfpathlineto{\pgfqpoint{3.230903in}{1.910976in}}%
\pgfpathlineto{\pgfqpoint{3.259274in}{1.918599in}}%
\pgfpathlineto{\pgfqpoint{3.268731in}{1.917432in}}%
\pgfpathlineto{\pgfqpoint{3.287645in}{1.921093in}}%
\pgfpathlineto{\pgfqpoint{3.297102in}{1.926017in}}%
\pgfpathlineto{\pgfqpoint{3.316016in}{1.927306in}}%
\pgfpathlineto{\pgfqpoint{3.325473in}{1.932999in}}%
\pgfpathlineto{\pgfqpoint{3.363301in}{1.937352in}}%
\pgfpathlineto{\pgfqpoint{3.382215in}{1.939846in}}%
\pgfpathlineto{\pgfqpoint{3.391672in}{1.944924in}}%
\pgfpathlineto{\pgfqpoint{3.401129in}{1.945790in}}%
\pgfpathlineto{\pgfqpoint{3.429500in}{1.951528in}}%
\pgfpathlineto{\pgfqpoint{3.438957in}{1.951855in}}%
\pgfpathlineto{\pgfqpoint{3.448414in}{1.954175in}}%
\pgfpathlineto{\pgfqpoint{3.457871in}{1.958407in}}%
\pgfpathlineto{\pgfqpoint{3.467328in}{1.957913in}}%
\pgfpathlineto{\pgfqpoint{3.486242in}{1.962023in}}%
\pgfpathlineto{\pgfqpoint{3.495699in}{1.961305in}}%
\pgfpathlineto{\pgfqpoint{3.505156in}{1.967248in}}%
\pgfpathlineto{\pgfqpoint{3.514613in}{1.965152in}}%
\pgfpathlineto{\pgfqpoint{3.524070in}{1.967556in}}%
\pgfpathlineto{\pgfqpoint{3.533527in}{1.971435in}}%
\pgfpathlineto{\pgfqpoint{3.542984in}{1.969530in}}%
\pgfpathlineto{\pgfqpoint{3.580811in}{1.978057in}}%
\pgfpathlineto{\pgfqpoint{3.590268in}{1.981693in}}%
\pgfpathlineto{\pgfqpoint{3.609182in}{1.981949in}}%
\pgfpathlineto{\pgfqpoint{3.618639in}{1.982417in}}%
\pgfpathlineto{\pgfqpoint{3.656467in}{1.990662in}}%
\pgfpathlineto{\pgfqpoint{3.665924in}{1.991316in}}%
\pgfpathlineto{\pgfqpoint{3.675381in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{3.694295in}{1.994313in}}%
\pgfpathlineto{\pgfqpoint{3.703752in}{1.996612in}}%
\pgfpathlineto{\pgfqpoint{3.713209in}{1.995890in}}%
\pgfpathlineto{\pgfqpoint{3.732123in}{1.997419in}}%
\pgfpathlineto{\pgfqpoint{3.741580in}{2.001776in}}%
\pgfpathlineto{\pgfqpoint{3.751037in}{1.997304in}}%
\pgfpathlineto{\pgfqpoint{3.760494in}{2.001151in}}%
\pgfpathlineto{\pgfqpoint{3.769951in}{2.003600in}}%
\pgfpathlineto{\pgfqpoint{3.779408in}{2.000112in}}%
\pgfpathlineto{\pgfqpoint{3.779408in}{2.000112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{3.100000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.020833in}}{\pgfqpoint{0.033333in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140909in}{0.630147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613758in}{0.802969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086608in}{1.196223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559457in}{1.650878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032306in}{1.864354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505156in}{1.967248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{3.100000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140909in}{0.630267in}}%
\pgfpathlineto{\pgfqpoint{1.169280in}{0.631570in}}%
\pgfpathlineto{\pgfqpoint{1.197651in}{0.634969in}}%
\pgfpathlineto{\pgfqpoint{1.254393in}{0.644178in}}%
\pgfpathlineto{\pgfqpoint{1.320592in}{0.660949in}}%
\pgfpathlineto{\pgfqpoint{1.348963in}{0.669912in}}%
\pgfpathlineto{\pgfqpoint{1.367877in}{0.674908in}}%
\pgfpathlineto{\pgfqpoint{1.386791in}{0.681241in}}%
\pgfpathlineto{\pgfqpoint{1.405705in}{0.688584in}}%
\pgfpathlineto{\pgfqpoint{1.500275in}{0.732480in}}%
\pgfpathlineto{\pgfqpoint{1.519189in}{0.742116in}}%
\pgfpathlineto{\pgfqpoint{1.557016in}{0.763778in}}%
\pgfpathlineto{\pgfqpoint{1.566473in}{0.768216in}}%
\pgfpathlineto{\pgfqpoint{1.575930in}{0.774780in}}%
\pgfpathlineto{\pgfqpoint{1.594844in}{0.785354in}}%
\pgfpathlineto{\pgfqpoint{1.698871in}{0.853754in}}%
\pgfpathlineto{\pgfqpoint{1.717785in}{0.864823in}}%
\pgfpathlineto{\pgfqpoint{1.765070in}{0.901954in}}%
\pgfpathlineto{\pgfqpoint{1.774527in}{0.910277in}}%
\pgfpathlineto{\pgfqpoint{1.783984in}{0.916009in}}%
\pgfpathlineto{\pgfqpoint{1.793441in}{0.924861in}}%
\pgfpathlineto{\pgfqpoint{1.802898in}{0.931434in}}%
\pgfpathlineto{\pgfqpoint{1.812355in}{0.939604in}}%
\pgfpathlineto{\pgfqpoint{1.831269in}{0.952394in}}%
\pgfpathlineto{\pgfqpoint{1.840726in}{0.960655in}}%
\pgfpathlineto{\pgfqpoint{1.850183in}{0.966574in}}%
\pgfpathlineto{\pgfqpoint{1.859640in}{0.975369in}}%
\pgfpathlineto{\pgfqpoint{1.869097in}{0.982313in}}%
\pgfpathlineto{\pgfqpoint{1.878554in}{0.991526in}}%
\pgfpathlineto{\pgfqpoint{1.897468in}{1.008110in}}%
\pgfpathlineto{\pgfqpoint{1.963667in}{1.073385in}}%
\pgfpathlineto{\pgfqpoint{1.992038in}{1.104168in}}%
\pgfpathlineto{\pgfqpoint{2.001495in}{1.117170in}}%
\pgfpathlineto{\pgfqpoint{2.010952in}{1.126662in}}%
\pgfpathlineto{\pgfqpoint{2.029866in}{1.147584in}}%
\pgfpathlineto{\pgfqpoint{2.058237in}{1.176694in}}%
\pgfpathlineto{\pgfqpoint{2.067694in}{1.187643in}}%
\pgfpathlineto{\pgfqpoint{2.077151in}{1.200592in}}%
\pgfpathlineto{\pgfqpoint{2.096065in}{1.221086in}}%
\pgfpathlineto{\pgfqpoint{2.133893in}{1.258274in}}%
\pgfpathlineto{\pgfqpoint{2.143350in}{1.268656in}}%
\pgfpathlineto{\pgfqpoint{2.152807in}{1.275238in}}%
\pgfpathlineto{\pgfqpoint{2.162264in}{1.283999in}}%
\pgfpathlineto{\pgfqpoint{2.181178in}{1.305921in}}%
\pgfpathlineto{\pgfqpoint{2.200092in}{1.324655in}}%
\pgfpathlineto{\pgfqpoint{2.209549in}{1.337368in}}%
\pgfpathlineto{\pgfqpoint{2.275747in}{1.407745in}}%
\pgfpathlineto{\pgfqpoint{2.285204in}{1.416150in}}%
\pgfpathlineto{\pgfqpoint{2.304118in}{1.430181in}}%
\pgfpathlineto{\pgfqpoint{2.313575in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{2.323032in}{1.449088in}}%
\pgfpathlineto{\pgfqpoint{2.360860in}{1.484694in}}%
\pgfpathlineto{\pgfqpoint{2.379774in}{1.500009in}}%
\pgfpathlineto{\pgfqpoint{2.398688in}{1.516748in}}%
\pgfpathlineto{\pgfqpoint{2.408145in}{1.526441in}}%
\pgfpathlineto{\pgfqpoint{2.417602in}{1.533544in}}%
\pgfpathlineto{\pgfqpoint{2.436516in}{1.571136in}}%
\pgfpathlineto{\pgfqpoint{2.464887in}{1.592615in}}%
\pgfpathlineto{\pgfqpoint{2.474344in}{1.600982in}}%
\pgfpathlineto{\pgfqpoint{2.483801in}{1.611258in}}%
\pgfpathlineto{\pgfqpoint{2.502715in}{1.624745in}}%
\pgfpathlineto{\pgfqpoint{2.512172in}{1.633069in}}%
\pgfpathlineto{\pgfqpoint{2.521629in}{1.639272in}}%
\pgfpathlineto{\pgfqpoint{2.559457in}{1.675383in}}%
\pgfpathlineto{\pgfqpoint{2.578371in}{1.689289in}}%
\pgfpathlineto{\pgfqpoint{2.587828in}{1.692968in}}%
\pgfpathlineto{\pgfqpoint{2.597285in}{1.700623in}}%
\pgfpathlineto{\pgfqpoint{2.606742in}{1.704080in}}%
\pgfpathlineto{\pgfqpoint{2.616199in}{1.711302in}}%
\pgfpathlineto{\pgfqpoint{2.672941in}{1.741701in}}%
\pgfpathlineto{\pgfqpoint{2.682398in}{1.749169in}}%
\pgfpathlineto{\pgfqpoint{2.691855in}{1.752876in}}%
\pgfpathlineto{\pgfqpoint{2.729683in}{1.780919in}}%
\pgfpathlineto{\pgfqpoint{2.748597in}{1.791892in}}%
\pgfpathlineto{\pgfqpoint{2.758054in}{1.798936in}}%
\pgfpathlineto{\pgfqpoint{2.786425in}{1.812616in}}%
\pgfpathlineto{\pgfqpoint{2.805339in}{1.823205in}}%
\pgfpathlineto{\pgfqpoint{2.890451in}{1.863956in}}%
\pgfpathlineto{\pgfqpoint{2.937736in}{1.881699in}}%
\pgfpathlineto{\pgfqpoint{2.947193in}{1.885854in}}%
\pgfpathlineto{\pgfqpoint{2.956650in}{1.886993in}}%
\pgfpathlineto{\pgfqpoint{2.985021in}{1.896024in}}%
\pgfpathlineto{\pgfqpoint{3.003935in}{1.901327in}}%
\pgfpathlineto{\pgfqpoint{3.013392in}{1.904347in}}%
\pgfpathlineto{\pgfqpoint{3.022849in}{1.909689in}}%
\pgfpathlineto{\pgfqpoint{3.070134in}{1.921917in}}%
\pgfpathlineto{\pgfqpoint{3.089048in}{1.924379in}}%
\pgfpathlineto{\pgfqpoint{3.098505in}{1.929337in}}%
\pgfpathlineto{\pgfqpoint{3.107962in}{1.932380in}}%
\pgfpathlineto{\pgfqpoint{3.126876in}{1.934958in}}%
\pgfpathlineto{\pgfqpoint{3.136333in}{1.937121in}}%
\pgfpathlineto{\pgfqpoint{3.145790in}{1.938021in}}%
\pgfpathlineto{\pgfqpoint{3.174161in}{1.948253in}}%
\pgfpathlineto{\pgfqpoint{3.193075in}{1.952028in}}%
\pgfpathlineto{\pgfqpoint{3.249817in}{1.964150in}}%
\pgfpathlineto{\pgfqpoint{3.268731in}{1.965275in}}%
\pgfpathlineto{\pgfqpoint{3.287645in}{1.971199in}}%
\pgfpathlineto{\pgfqpoint{3.306559in}{1.972060in}}%
\pgfpathlineto{\pgfqpoint{3.316016in}{1.974752in}}%
\pgfpathlineto{\pgfqpoint{3.325473in}{1.975498in}}%
\pgfpathlineto{\pgfqpoint{3.334930in}{1.978085in}}%
\pgfpathlineto{\pgfqpoint{3.344387in}{1.979503in}}%
\pgfpathlineto{\pgfqpoint{3.353844in}{1.977960in}}%
\pgfpathlineto{\pgfqpoint{3.363301in}{1.979965in}}%
\pgfpathlineto{\pgfqpoint{3.391672in}{1.989769in}}%
\pgfpathlineto{\pgfqpoint{3.401129in}{1.991202in}}%
\pgfpathlineto{\pgfqpoint{3.410586in}{1.995198in}}%
\pgfpathlineto{\pgfqpoint{3.429500in}{1.997828in}}%
\pgfpathlineto{\pgfqpoint{3.448414in}{2.001069in}}%
\pgfpathlineto{\pgfqpoint{3.467328in}{2.008484in}}%
\pgfpathlineto{\pgfqpoint{3.476785in}{2.012273in}}%
\pgfpathlineto{\pgfqpoint{3.486242in}{2.012340in}}%
\pgfpathlineto{\pgfqpoint{3.495699in}{2.015177in}}%
\pgfpathlineto{\pgfqpoint{3.533527in}{2.020606in}}%
\pgfpathlineto{\pgfqpoint{3.542984in}{2.020086in}}%
\pgfpathlineto{\pgfqpoint{3.552441in}{2.021668in}}%
\pgfpathlineto{\pgfqpoint{3.561897in}{2.021909in}}%
\pgfpathlineto{\pgfqpoint{3.580811in}{2.027222in}}%
\pgfpathlineto{\pgfqpoint{3.590268in}{2.026116in}}%
\pgfpathlineto{\pgfqpoint{3.599725in}{2.029703in}}%
\pgfpathlineto{\pgfqpoint{3.609182in}{2.029319in}}%
\pgfpathlineto{\pgfqpoint{3.618639in}{2.031237in}}%
\pgfpathlineto{\pgfqpoint{3.637553in}{2.033343in}}%
\pgfpathlineto{\pgfqpoint{3.647010in}{2.035257in}}%
\pgfpathlineto{\pgfqpoint{3.656467in}{2.038652in}}%
\pgfpathlineto{\pgfqpoint{3.665924in}{2.039267in}}%
\pgfpathlineto{\pgfqpoint{3.675381in}{2.041373in}}%
\pgfpathlineto{\pgfqpoint{3.703752in}{2.044369in}}%
\pgfpathlineto{\pgfqpoint{3.751037in}{2.053347in}}%
\pgfpathlineto{\pgfqpoint{3.760494in}{2.053577in}}%
\pgfpathlineto{\pgfqpoint{3.779408in}{2.059069in}}%
\pgfpathlineto{\pgfqpoint{3.826693in}{2.066777in}}%
\pgfpathlineto{\pgfqpoint{3.836150in}{2.069354in}}%
\pgfpathlineto{\pgfqpoint{3.864521in}{2.073989in}}%
\pgfpathlineto{\pgfqpoint{3.873978in}{2.077591in}}%
\pgfpathlineto{\pgfqpoint{3.883435in}{2.077749in}}%
\pgfpathlineto{\pgfqpoint{3.892892in}{2.079702in}}%
\pgfpathlineto{\pgfqpoint{3.902349in}{2.079206in}}%
\pgfpathlineto{\pgfqpoint{3.911806in}{2.081707in}}%
\pgfpathlineto{\pgfqpoint{3.911806in}{2.081707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{3.100000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.041667in}}{\pgfqpoint{0.033333in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140909in}{0.630267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613758in}{0.797000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086608in}{1.211108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559457in}{1.675383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032306in}{1.912291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505156in}{2.016725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{0.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550000in,y=2.383333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Batchsize: 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{2.300000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.231452in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.231452in,y=0.452778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.704301in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.704301in,y=0.452778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.177151in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.177151in,y=0.452778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.650000in,y=0.452778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.122849in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.122849in,y=0.452778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.595699in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.595699in,y=0.452778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.068548in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.068548in,y=0.452778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.650000in,y=0.273766in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Round Number}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{0.910394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{1.372536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{1.834678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{2.296820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.100000in}{0.550000in}}{\pgfqpoint{3.100000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240909in}{0.630262in}}%
\pgfpathlineto{\pgfqpoint{4.259823in}{0.636244in}}%
\pgfpathlineto{\pgfqpoint{4.288194in}{0.643033in}}%
\pgfpathlineto{\pgfqpoint{4.297651in}{0.647342in}}%
\pgfpathlineto{\pgfqpoint{4.326022in}{0.655035in}}%
\pgfpathlineto{\pgfqpoint{4.344936in}{0.662613in}}%
\pgfpathlineto{\pgfqpoint{4.354393in}{0.665498in}}%
\pgfpathlineto{\pgfqpoint{4.363850in}{0.671153in}}%
\pgfpathlineto{\pgfqpoint{4.382764in}{0.680751in}}%
\pgfpathlineto{\pgfqpoint{4.401678in}{0.692060in}}%
\pgfpathlineto{\pgfqpoint{4.411135in}{0.695695in}}%
\pgfpathlineto{\pgfqpoint{4.420592in}{0.700985in}}%
\pgfpathlineto{\pgfqpoint{4.430049in}{0.704485in}}%
\pgfpathlineto{\pgfqpoint{4.439506in}{0.709582in}}%
\pgfpathlineto{\pgfqpoint{4.505705in}{0.762090in}}%
\pgfpathlineto{\pgfqpoint{4.524619in}{0.781536in}}%
\pgfpathlineto{\pgfqpoint{4.534076in}{0.789825in}}%
\pgfpathlineto{\pgfqpoint{4.552990in}{0.811598in}}%
\pgfpathlineto{\pgfqpoint{4.562447in}{0.820157in}}%
\pgfpathlineto{\pgfqpoint{4.590818in}{0.852605in}}%
\pgfpathlineto{\pgfqpoint{4.600275in}{0.860875in}}%
\pgfpathlineto{\pgfqpoint{4.609732in}{0.872665in}}%
\pgfpathlineto{\pgfqpoint{4.619189in}{0.887264in}}%
\pgfpathlineto{\pgfqpoint{4.628646in}{0.897496in}}%
\pgfpathlineto{\pgfqpoint{4.638103in}{0.915211in}}%
\pgfpathlineto{\pgfqpoint{4.657016in}{0.939387in}}%
\pgfpathlineto{\pgfqpoint{4.666473in}{0.952601in}}%
\pgfpathlineto{\pgfqpoint{4.704301in}{1.014226in}}%
\pgfpathlineto{\pgfqpoint{4.713758in}{1.025728in}}%
\pgfpathlineto{\pgfqpoint{4.723215in}{1.035114in}}%
\pgfpathlineto{\pgfqpoint{4.742129in}{1.065830in}}%
\pgfpathlineto{\pgfqpoint{4.751586in}{1.078313in}}%
\pgfpathlineto{\pgfqpoint{4.798871in}{1.155441in}}%
\pgfpathlineto{\pgfqpoint{4.808328in}{1.175655in}}%
\pgfpathlineto{\pgfqpoint{4.817785in}{1.193004in}}%
\pgfpathlineto{\pgfqpoint{4.827242in}{1.205795in}}%
\pgfpathlineto{\pgfqpoint{4.836699in}{1.225298in}}%
\pgfpathlineto{\pgfqpoint{4.846156in}{1.241262in}}%
\pgfpathlineto{\pgfqpoint{4.855613in}{1.251533in}}%
\pgfpathlineto{\pgfqpoint{4.865070in}{1.268112in}}%
\pgfpathlineto{\pgfqpoint{4.883984in}{1.293232in}}%
\pgfpathlineto{\pgfqpoint{4.893441in}{1.310407in}}%
\pgfpathlineto{\pgfqpoint{4.902898in}{1.323794in}}%
\pgfpathlineto{\pgfqpoint{4.912355in}{1.339162in}}%
\pgfpathlineto{\pgfqpoint{4.931269in}{1.360492in}}%
\pgfpathlineto{\pgfqpoint{4.950183in}{1.387189in}}%
\pgfpathlineto{\pgfqpoint{4.959640in}{1.400287in}}%
\pgfpathlineto{\pgfqpoint{5.006925in}{1.452218in}}%
\pgfpathlineto{\pgfqpoint{5.016382in}{1.461970in}}%
\pgfpathlineto{\pgfqpoint{5.035296in}{1.477184in}}%
\pgfpathlineto{\pgfqpoint{5.063667in}{1.502938in}}%
\pgfpathlineto{\pgfqpoint{5.110952in}{1.539520in}}%
\pgfpathlineto{\pgfqpoint{5.129866in}{1.558658in}}%
\pgfpathlineto{\pgfqpoint{5.148780in}{1.578527in}}%
\pgfpathlineto{\pgfqpoint{5.158237in}{1.583470in}}%
\pgfpathlineto{\pgfqpoint{5.167694in}{1.598587in}}%
\pgfpathlineto{\pgfqpoint{5.177151in}{1.606896in}}%
\pgfpathlineto{\pgfqpoint{5.186608in}{1.613244in}}%
\pgfpathlineto{\pgfqpoint{5.196065in}{1.622572in}}%
\pgfpathlineto{\pgfqpoint{5.205522in}{1.627592in}}%
\pgfpathlineto{\pgfqpoint{5.243350in}{1.654769in}}%
\pgfpathlineto{\pgfqpoint{5.262264in}{1.688275in}}%
\pgfpathlineto{\pgfqpoint{5.271721in}{1.698045in}}%
\pgfpathlineto{\pgfqpoint{5.300092in}{1.720126in}}%
\pgfpathlineto{\pgfqpoint{5.347376in}{1.744976in}}%
\pgfpathlineto{\pgfqpoint{5.385204in}{1.767191in}}%
\pgfpathlineto{\pgfqpoint{5.413575in}{1.781405in}}%
\pgfpathlineto{\pgfqpoint{5.432489in}{1.793080in}}%
\pgfpathlineto{\pgfqpoint{5.451403in}{1.801831in}}%
\pgfpathlineto{\pgfqpoint{5.460860in}{1.806043in}}%
\pgfpathlineto{\pgfqpoint{5.470317in}{1.811794in}}%
\pgfpathlineto{\pgfqpoint{5.479774in}{1.815795in}}%
\pgfpathlineto{\pgfqpoint{5.489231in}{1.817372in}}%
\pgfpathlineto{\pgfqpoint{5.498688in}{1.821353in}}%
\pgfpathlineto{\pgfqpoint{5.517602in}{1.831278in}}%
\pgfpathlineto{\pgfqpoint{5.545973in}{1.840683in}}%
\pgfpathlineto{\pgfqpoint{5.564887in}{1.848550in}}%
\pgfpathlineto{\pgfqpoint{5.574344in}{1.850550in}}%
\pgfpathlineto{\pgfqpoint{5.593258in}{1.857628in}}%
\pgfpathlineto{\pgfqpoint{5.602715in}{1.858532in}}%
\pgfpathlineto{\pgfqpoint{5.612172in}{1.862033in}}%
\pgfpathlineto{\pgfqpoint{5.621629in}{1.864302in}}%
\pgfpathlineto{\pgfqpoint{5.631086in}{1.870342in}}%
\pgfpathlineto{\pgfqpoint{5.640543in}{1.873708in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{1.875823in}}%
\pgfpathlineto{\pgfqpoint{5.659457in}{1.880459in}}%
\pgfpathlineto{\pgfqpoint{5.668914in}{1.881882in}}%
\pgfpathlineto{\pgfqpoint{5.716199in}{1.900443in}}%
\pgfpathlineto{\pgfqpoint{5.725656in}{1.901904in}}%
\pgfpathlineto{\pgfqpoint{5.735113in}{1.904963in}}%
\pgfpathlineto{\pgfqpoint{5.744570in}{1.912118in}}%
\pgfpathlineto{\pgfqpoint{5.754027in}{1.915657in}}%
\pgfpathlineto{\pgfqpoint{5.763484in}{1.917618in}}%
\pgfpathlineto{\pgfqpoint{5.772941in}{1.922715in}}%
\pgfpathlineto{\pgfqpoint{5.791855in}{1.927870in}}%
\pgfpathlineto{\pgfqpoint{5.810769in}{1.934198in}}%
\pgfpathlineto{\pgfqpoint{5.820226in}{1.935814in}}%
\pgfpathlineto{\pgfqpoint{5.829683in}{1.939718in}}%
\pgfpathlineto{\pgfqpoint{5.848597in}{1.942392in}}%
\pgfpathlineto{\pgfqpoint{5.858054in}{1.942699in}}%
\pgfpathlineto{\pgfqpoint{5.876968in}{1.947758in}}%
\pgfpathlineto{\pgfqpoint{5.886425in}{1.948950in}}%
\pgfpathlineto{\pgfqpoint{5.895882in}{1.951547in}}%
\pgfpathlineto{\pgfqpoint{5.905339in}{1.956336in}}%
\pgfpathlineto{\pgfqpoint{5.933710in}{1.958048in}}%
\pgfpathlineto{\pgfqpoint{5.952624in}{1.963106in}}%
\pgfpathlineto{\pgfqpoint{5.962081in}{1.963587in}}%
\pgfpathlineto{\pgfqpoint{5.971538in}{1.965722in}}%
\pgfpathlineto{\pgfqpoint{5.980995in}{1.966030in}}%
\pgfpathlineto{\pgfqpoint{5.999908in}{1.970088in}}%
\pgfpathlineto{\pgfqpoint{6.009365in}{1.970088in}}%
\pgfpathlineto{\pgfqpoint{6.018822in}{1.973608in}}%
\pgfpathlineto{\pgfqpoint{6.047193in}{1.978955in}}%
\pgfpathlineto{\pgfqpoint{6.066107in}{1.980090in}}%
\pgfpathlineto{\pgfqpoint{6.075564in}{1.980167in}}%
\pgfpathlineto{\pgfqpoint{6.094478in}{1.985571in}}%
\pgfpathlineto{\pgfqpoint{6.122849in}{1.987110in}}%
\pgfpathlineto{\pgfqpoint{6.132306in}{1.990380in}}%
\pgfpathlineto{\pgfqpoint{6.160677in}{1.992861in}}%
\pgfpathlineto{\pgfqpoint{6.170134in}{1.994765in}}%
\pgfpathlineto{\pgfqpoint{6.189048in}{1.995554in}}%
\pgfpathlineto{\pgfqpoint{6.207962in}{1.998862in}}%
\pgfpathlineto{\pgfqpoint{6.217419in}{1.998304in}}%
\pgfpathlineto{\pgfqpoint{6.245790in}{2.003343in}}%
\pgfpathlineto{\pgfqpoint{6.274161in}{2.004748in}}%
\pgfpathlineto{\pgfqpoint{6.283618in}{2.002420in}}%
\pgfpathlineto{\pgfqpoint{6.293075in}{2.002651in}}%
\pgfpathlineto{\pgfqpoint{6.302532in}{2.004574in}}%
\pgfpathlineto{\pgfqpoint{6.321446in}{2.005594in}}%
\pgfpathlineto{\pgfqpoint{6.330903in}{2.007229in}}%
\pgfpathlineto{\pgfqpoint{6.340360in}{2.007267in}}%
\pgfpathlineto{\pgfqpoint{6.349817in}{2.010998in}}%
\pgfpathlineto{\pgfqpoint{6.378188in}{2.010998in}}%
\pgfpathlineto{\pgfqpoint{6.387645in}{2.011287in}}%
\pgfpathlineto{\pgfqpoint{6.406559in}{2.015018in}}%
\pgfpathlineto{\pgfqpoint{6.434930in}{2.014691in}}%
\pgfpathlineto{\pgfqpoint{6.444387in}{2.016519in}}%
\pgfpathlineto{\pgfqpoint{6.472758in}{2.017326in}}%
\pgfpathlineto{\pgfqpoint{6.482215in}{2.018904in}}%
\pgfpathlineto{\pgfqpoint{6.491672in}{2.018634in}}%
\pgfpathlineto{\pgfqpoint{6.501129in}{2.022500in}}%
\pgfpathlineto{\pgfqpoint{6.510586in}{2.020308in}}%
\pgfpathlineto{\pgfqpoint{6.520043in}{2.020615in}}%
\pgfpathlineto{\pgfqpoint{6.538957in}{2.023327in}}%
\pgfpathlineto{\pgfqpoint{6.548414in}{2.022462in}}%
\pgfpathlineto{\pgfqpoint{6.557871in}{2.025482in}}%
\pgfpathlineto{\pgfqpoint{6.576785in}{2.026520in}}%
\pgfpathlineto{\pgfqpoint{6.586242in}{2.025482in}}%
\pgfpathlineto{\pgfqpoint{6.614613in}{2.027424in}}%
\pgfpathlineto{\pgfqpoint{6.624070in}{2.027078in}}%
\pgfpathlineto{\pgfqpoint{6.633527in}{2.029925in}}%
\pgfpathlineto{\pgfqpoint{6.642984in}{2.029444in}}%
\pgfpathlineto{\pgfqpoint{6.652441in}{2.030155in}}%
\pgfpathlineto{\pgfqpoint{6.671354in}{2.028944in}}%
\pgfpathlineto{\pgfqpoint{6.690268in}{2.028905in}}%
\pgfpathlineto{\pgfqpoint{6.699725in}{2.031444in}}%
\pgfpathlineto{\pgfqpoint{6.784838in}{2.031386in}}%
\pgfpathlineto{\pgfqpoint{6.794295in}{2.029790in}}%
\pgfpathlineto{\pgfqpoint{6.832123in}{2.029540in}}%
\pgfpathlineto{\pgfqpoint{6.851037in}{2.032521in}}%
\pgfpathlineto{\pgfqpoint{6.869951in}{2.032136in}}%
\pgfpathlineto{\pgfqpoint{6.907779in}{2.036522in}}%
\pgfpathlineto{\pgfqpoint{6.936150in}{2.036983in}}%
\pgfpathlineto{\pgfqpoint{6.964521in}{2.039157in}}%
\pgfpathlineto{\pgfqpoint{6.973978in}{2.038234in}}%
\pgfpathlineto{\pgfqpoint{6.992892in}{2.039907in}}%
\pgfpathlineto{\pgfqpoint{7.002349in}{2.041638in}}%
\pgfpathlineto{\pgfqpoint{7.011806in}{2.040676in}}%
\pgfpathlineto{\pgfqpoint{7.040177in}{2.043100in}}%
\pgfpathlineto{\pgfqpoint{7.049634in}{2.044177in}}%
\pgfpathlineto{\pgfqpoint{7.059091in}{2.046389in}}%
\pgfpathlineto{\pgfqpoint{7.059091in}{2.046389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.100000in}{0.550000in}}{\pgfqpoint{3.100000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240909in}{0.630262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.713758in}{1.025728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.186608in}{1.613244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.659457in}{1.880459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.132306in}{1.990380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.605156in}{2.026462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.100000in}{0.550000in}}{\pgfqpoint{3.100000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240909in}{0.630435in}}%
\pgfpathlineto{\pgfqpoint{4.250366in}{0.630397in}}%
\pgfpathlineto{\pgfqpoint{4.259823in}{0.633291in}}%
\pgfpathlineto{\pgfqpoint{4.269280in}{0.632945in}}%
\pgfpathlineto{\pgfqpoint{4.278737in}{0.636080in}}%
\pgfpathlineto{\pgfqpoint{4.307108in}{0.640235in}}%
\pgfpathlineto{\pgfqpoint{4.316565in}{0.643581in}}%
\pgfpathlineto{\pgfqpoint{4.335479in}{0.646966in}}%
\pgfpathlineto{\pgfqpoint{4.344936in}{0.650025in}}%
\pgfpathlineto{\pgfqpoint{4.354393in}{0.651458in}}%
\pgfpathlineto{\pgfqpoint{4.363850in}{0.655458in}}%
\pgfpathlineto{\pgfqpoint{4.373307in}{0.657535in}}%
\pgfpathlineto{\pgfqpoint{4.382764in}{0.661940in}}%
\pgfpathlineto{\pgfqpoint{4.392221in}{0.664998in}}%
\pgfpathlineto{\pgfqpoint{4.411135in}{0.672817in}}%
\pgfpathlineto{\pgfqpoint{4.420592in}{0.676683in}}%
\pgfpathlineto{\pgfqpoint{4.430049in}{0.683655in}}%
\pgfpathlineto{\pgfqpoint{4.448963in}{0.691772in}}%
\pgfpathlineto{\pgfqpoint{4.458420in}{0.698446in}}%
\pgfpathlineto{\pgfqpoint{4.467877in}{0.703620in}}%
\pgfpathlineto{\pgfqpoint{4.524619in}{0.744588in}}%
\pgfpathlineto{\pgfqpoint{4.534076in}{0.752656in}}%
\pgfpathlineto{\pgfqpoint{4.543533in}{0.758167in}}%
\pgfpathlineto{\pgfqpoint{4.581361in}{0.786729in}}%
\pgfpathlineto{\pgfqpoint{4.590818in}{0.795682in}}%
\pgfpathlineto{\pgfqpoint{4.600275in}{0.807578in}}%
\pgfpathlineto{\pgfqpoint{4.609732in}{0.813800in}}%
\pgfpathlineto{\pgfqpoint{4.619189in}{0.825523in}}%
\pgfpathlineto{\pgfqpoint{4.628646in}{0.835438in}}%
\pgfpathlineto{\pgfqpoint{4.638103in}{0.843709in}}%
\pgfpathlineto{\pgfqpoint{4.657016in}{0.865905in}}%
\pgfpathlineto{\pgfqpoint{4.666473in}{0.874656in}}%
\pgfpathlineto{\pgfqpoint{4.675930in}{0.886254in}}%
\pgfpathlineto{\pgfqpoint{4.685387in}{0.894082in}}%
\pgfpathlineto{\pgfqpoint{4.704301in}{0.915720in}}%
\pgfpathlineto{\pgfqpoint{4.713758in}{0.925933in}}%
\pgfpathlineto{\pgfqpoint{4.723215in}{0.939705in}}%
\pgfpathlineto{\pgfqpoint{4.732672in}{0.948206in}}%
\pgfpathlineto{\pgfqpoint{4.742129in}{0.962131in}}%
\pgfpathlineto{\pgfqpoint{4.751586in}{0.970806in}}%
\pgfpathlineto{\pgfqpoint{4.761043in}{0.982471in}}%
\pgfpathlineto{\pgfqpoint{4.770500in}{0.996041in}}%
\pgfpathlineto{\pgfqpoint{4.789414in}{1.019246in}}%
\pgfpathlineto{\pgfqpoint{4.798871in}{1.032893in}}%
\pgfpathlineto{\pgfqpoint{4.808328in}{1.038701in}}%
\pgfpathlineto{\pgfqpoint{4.846156in}{1.097210in}}%
\pgfpathlineto{\pgfqpoint{4.865070in}{1.131350in}}%
\pgfpathlineto{\pgfqpoint{4.874527in}{1.139034in}}%
\pgfpathlineto{\pgfqpoint{4.883984in}{1.152267in}}%
\pgfpathlineto{\pgfqpoint{4.893441in}{1.168933in}}%
\pgfpathlineto{\pgfqpoint{4.912355in}{1.196188in}}%
\pgfpathlineto{\pgfqpoint{4.931269in}{1.219133in}}%
\pgfpathlineto{\pgfqpoint{4.950183in}{1.247696in}}%
\pgfpathlineto{\pgfqpoint{4.959640in}{1.256428in}}%
\pgfpathlineto{\pgfqpoint{4.969097in}{1.272488in}}%
\pgfpathlineto{\pgfqpoint{4.978554in}{1.284653in}}%
\pgfpathlineto{\pgfqpoint{4.988011in}{1.303666in}}%
\pgfpathlineto{\pgfqpoint{4.997468in}{1.313764in}}%
\pgfpathlineto{\pgfqpoint{5.006925in}{1.329449in}}%
\pgfpathlineto{\pgfqpoint{5.016382in}{1.338700in}}%
\pgfpathlineto{\pgfqpoint{5.035296in}{1.360877in}}%
\pgfpathlineto{\pgfqpoint{5.044753in}{1.376870in}}%
\pgfpathlineto{\pgfqpoint{5.063667in}{1.401778in}}%
\pgfpathlineto{\pgfqpoint{5.082581in}{1.431811in}}%
\pgfpathlineto{\pgfqpoint{5.092038in}{1.442092in}}%
\pgfpathlineto{\pgfqpoint{5.110952in}{1.465730in}}%
\pgfpathlineto{\pgfqpoint{5.148780in}{1.513084in}}%
\pgfpathlineto{\pgfqpoint{5.158237in}{1.522191in}}%
\pgfpathlineto{\pgfqpoint{5.167694in}{1.534587in}}%
\pgfpathlineto{\pgfqpoint{5.177151in}{1.553580in}}%
\pgfpathlineto{\pgfqpoint{5.196065in}{1.583672in}}%
\pgfpathlineto{\pgfqpoint{5.214979in}{1.598520in}}%
\pgfpathlineto{\pgfqpoint{5.224436in}{1.611051in}}%
\pgfpathlineto{\pgfqpoint{5.233893in}{1.618504in}}%
\pgfpathlineto{\pgfqpoint{5.243350in}{1.628082in}}%
\pgfpathlineto{\pgfqpoint{5.252807in}{1.631785in}}%
\pgfpathlineto{\pgfqpoint{5.271721in}{1.644902in}}%
\pgfpathlineto{\pgfqpoint{5.281178in}{1.654414in}}%
\pgfpathlineto{\pgfqpoint{5.309549in}{1.673888in}}%
\pgfpathlineto{\pgfqpoint{5.328462in}{1.691996in}}%
\pgfpathlineto{\pgfqpoint{5.356833in}{1.713721in}}%
\pgfpathlineto{\pgfqpoint{5.375747in}{1.731926in}}%
\pgfpathlineto{\pgfqpoint{5.385204in}{1.738831in}}%
\pgfpathlineto{\pgfqpoint{5.413575in}{1.764758in}}%
\pgfpathlineto{\pgfqpoint{5.432489in}{1.777327in}}%
\pgfpathlineto{\pgfqpoint{5.441946in}{1.787954in}}%
\pgfpathlineto{\pgfqpoint{5.451403in}{1.794089in}}%
\pgfpathlineto{\pgfqpoint{5.460860in}{1.797763in}}%
\pgfpathlineto{\pgfqpoint{5.489231in}{1.819920in}}%
\pgfpathlineto{\pgfqpoint{5.498688in}{1.826700in}}%
\pgfpathlineto{\pgfqpoint{5.508145in}{1.834903in}}%
\pgfpathlineto{\pgfqpoint{5.527059in}{1.845165in}}%
\pgfpathlineto{\pgfqpoint{5.536516in}{1.852849in}}%
\pgfpathlineto{\pgfqpoint{5.612172in}{1.900298in}}%
\pgfpathlineto{\pgfqpoint{5.621629in}{1.907357in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{1.921254in}}%
\pgfpathlineto{\pgfqpoint{5.668914in}{1.933438in}}%
\pgfpathlineto{\pgfqpoint{5.687828in}{1.942834in}}%
\pgfpathlineto{\pgfqpoint{5.697285in}{1.948152in}}%
\pgfpathlineto{\pgfqpoint{5.706742in}{1.951576in}}%
\pgfpathlineto{\pgfqpoint{5.716199in}{1.958029in}}%
\pgfpathlineto{\pgfqpoint{5.744570in}{1.971454in}}%
\pgfpathlineto{\pgfqpoint{5.763484in}{1.978628in}}%
\pgfpathlineto{\pgfqpoint{5.772941in}{1.981109in}}%
\pgfpathlineto{\pgfqpoint{5.782398in}{1.987879in}}%
\pgfpathlineto{\pgfqpoint{5.791855in}{1.990659in}}%
\pgfpathlineto{\pgfqpoint{5.801312in}{1.996342in}}%
\pgfpathlineto{\pgfqpoint{5.810769in}{1.998275in}}%
\pgfpathlineto{\pgfqpoint{5.820226in}{2.002247in}}%
\pgfpathlineto{\pgfqpoint{5.829683in}{2.004690in}}%
\pgfpathlineto{\pgfqpoint{5.848597in}{2.011152in}}%
\pgfpathlineto{\pgfqpoint{5.867511in}{2.017019in}}%
\pgfpathlineto{\pgfqpoint{5.876968in}{2.020788in}}%
\pgfpathlineto{\pgfqpoint{5.886425in}{2.026924in}}%
\pgfpathlineto{\pgfqpoint{5.895882in}{2.025828in}}%
\pgfpathlineto{\pgfqpoint{5.905339in}{2.031377in}}%
\pgfpathlineto{\pgfqpoint{5.914796in}{2.034733in}}%
\pgfpathlineto{\pgfqpoint{5.924253in}{2.035541in}}%
\pgfpathlineto{\pgfqpoint{5.943167in}{2.042475in}}%
\pgfpathlineto{\pgfqpoint{5.952624in}{2.046927in}}%
\pgfpathlineto{\pgfqpoint{5.980995in}{2.052543in}}%
\pgfpathlineto{\pgfqpoint{5.990451in}{2.056592in}}%
\pgfpathlineto{\pgfqpoint{6.037736in}{2.068200in}}%
\pgfpathlineto{\pgfqpoint{6.047193in}{2.069027in}}%
\pgfpathlineto{\pgfqpoint{6.056650in}{2.071412in}}%
\pgfpathlineto{\pgfqpoint{6.066107in}{2.077028in}}%
\pgfpathlineto{\pgfqpoint{6.094478in}{2.080884in}}%
\pgfpathlineto{\pgfqpoint{6.103935in}{2.085491in}}%
\pgfpathlineto{\pgfqpoint{6.113392in}{2.086183in}}%
\pgfpathlineto{\pgfqpoint{6.122849in}{2.091377in}}%
\pgfpathlineto{\pgfqpoint{6.132306in}{2.095185in}}%
\pgfpathlineto{\pgfqpoint{6.141763in}{2.096262in}}%
\pgfpathlineto{\pgfqpoint{6.151220in}{2.100657in}}%
\pgfpathlineto{\pgfqpoint{6.160677in}{2.102340in}}%
\pgfpathlineto{\pgfqpoint{6.170134in}{2.106667in}}%
\pgfpathlineto{\pgfqpoint{6.226876in}{2.121881in}}%
\pgfpathlineto{\pgfqpoint{6.236333in}{2.123343in}}%
\pgfpathlineto{\pgfqpoint{6.245790in}{2.127671in}}%
\pgfpathlineto{\pgfqpoint{6.264704in}{2.130258in}}%
\pgfpathlineto{\pgfqpoint{6.293075in}{2.137990in}}%
\pgfpathlineto{\pgfqpoint{6.311989in}{2.139682in}}%
\pgfpathlineto{\pgfqpoint{6.349817in}{2.146183in}}%
\pgfpathlineto{\pgfqpoint{6.359274in}{2.147203in}}%
\pgfpathlineto{\pgfqpoint{6.368731in}{2.150261in}}%
\pgfpathlineto{\pgfqpoint{6.378188in}{2.150511in}}%
\pgfpathlineto{\pgfqpoint{6.406559in}{2.156666in}}%
\pgfpathlineto{\pgfqpoint{6.444387in}{2.160830in}}%
\pgfpathlineto{\pgfqpoint{6.463301in}{2.166398in}}%
\pgfpathlineto{\pgfqpoint{6.472758in}{2.166388in}}%
\pgfpathlineto{\pgfqpoint{6.501129in}{2.168966in}}%
\pgfpathlineto{\pgfqpoint{6.510586in}{2.169639in}}%
\pgfpathlineto{\pgfqpoint{6.520043in}{2.172793in}}%
\pgfpathlineto{\pgfqpoint{6.576785in}{2.179602in}}%
\pgfpathlineto{\pgfqpoint{6.586242in}{2.178881in}}%
\pgfpathlineto{\pgfqpoint{6.595699in}{2.181804in}}%
\pgfpathlineto{\pgfqpoint{6.624070in}{2.183805in}}%
\pgfpathlineto{\pgfqpoint{6.633527in}{2.184795in}}%
\pgfpathlineto{\pgfqpoint{6.642984in}{2.187411in}}%
\pgfpathlineto{\pgfqpoint{6.652441in}{2.187045in}}%
\pgfpathlineto{\pgfqpoint{6.671354in}{2.190604in}}%
\pgfpathlineto{\pgfqpoint{6.680811in}{2.192373in}}%
\pgfpathlineto{\pgfqpoint{6.699725in}{2.193883in}}%
\pgfpathlineto{\pgfqpoint{6.737553in}{2.199067in}}%
\pgfpathlineto{\pgfqpoint{6.747010in}{2.200653in}}%
\pgfpathlineto{\pgfqpoint{6.756467in}{2.200509in}}%
\pgfpathlineto{\pgfqpoint{6.765924in}{2.202029in}}%
\pgfpathlineto{\pgfqpoint{6.775381in}{2.201913in}}%
\pgfpathlineto{\pgfqpoint{6.794295in}{2.206375in}}%
\pgfpathlineto{\pgfqpoint{6.803752in}{2.205741in}}%
\pgfpathlineto{\pgfqpoint{6.841580in}{2.210578in}}%
\pgfpathlineto{\pgfqpoint{6.851037in}{2.210761in}}%
\pgfpathlineto{\pgfqpoint{6.860494in}{2.212251in}}%
\pgfpathlineto{\pgfqpoint{6.879408in}{2.213396in}}%
\pgfpathlineto{\pgfqpoint{6.888865in}{2.211427in}}%
\pgfpathlineto{\pgfqpoint{6.898322in}{2.213530in}}%
\pgfpathlineto{\pgfqpoint{6.926693in}{2.214941in}}%
\pgfpathlineto{\pgfqpoint{6.936150in}{2.217839in}}%
\pgfpathlineto{\pgfqpoint{6.964521in}{2.217512in}}%
\pgfpathlineto{\pgfqpoint{6.973978in}{2.218820in}}%
\pgfpathlineto{\pgfqpoint{6.992892in}{2.217916in}}%
\pgfpathlineto{\pgfqpoint{7.002349in}{2.220455in}}%
\pgfpathlineto{\pgfqpoint{7.002349in}{2.220455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.100000in}{0.550000in}}{\pgfqpoint{3.100000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240909in}{0.630435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.713758in}{0.925933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.186608in}{1.569275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.659457in}{1.927380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.132306in}{2.095185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.605156in}{2.182112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.100000in}{0.550000in}}{\pgfqpoint{3.100000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240909in}{0.630691in}}%
\pgfpathlineto{\pgfqpoint{4.259823in}{0.633762in}}%
\pgfpathlineto{\pgfqpoint{4.269280in}{0.633448in}}%
\pgfpathlineto{\pgfqpoint{4.278737in}{0.636385in}}%
\pgfpathlineto{\pgfqpoint{4.307108in}{0.641668in}}%
\pgfpathlineto{\pgfqpoint{4.335479in}{0.649246in}}%
\pgfpathlineto{\pgfqpoint{4.344936in}{0.651733in}}%
\pgfpathlineto{\pgfqpoint{4.401678in}{0.674839in}}%
\pgfpathlineto{\pgfqpoint{4.420592in}{0.685130in}}%
\pgfpathlineto{\pgfqpoint{4.439506in}{0.695144in}}%
\pgfpathlineto{\pgfqpoint{4.448963in}{0.700549in}}%
\pgfpathlineto{\pgfqpoint{4.458420in}{0.707332in}}%
\pgfpathlineto{\pgfqpoint{4.477334in}{0.718212in}}%
\pgfpathlineto{\pgfqpoint{4.524619in}{0.752544in}}%
\pgfpathlineto{\pgfqpoint{4.534076in}{0.756737in}}%
\pgfpathlineto{\pgfqpoint{4.543533in}{0.765238in}}%
\pgfpathlineto{\pgfqpoint{4.552990in}{0.771419in}}%
\pgfpathlineto{\pgfqpoint{4.609732in}{0.820619in}}%
\pgfpathlineto{\pgfqpoint{4.619189in}{0.831294in}}%
\pgfpathlineto{\pgfqpoint{4.628646in}{0.837775in}}%
\pgfpathlineto{\pgfqpoint{4.675930in}{0.888527in}}%
\pgfpathlineto{\pgfqpoint{4.685387in}{0.901458in}}%
\pgfpathlineto{\pgfqpoint{4.694844in}{0.908838in}}%
\pgfpathlineto{\pgfqpoint{4.704301in}{0.921109in}}%
\pgfpathlineto{\pgfqpoint{4.723215in}{0.936329in}}%
\pgfpathlineto{\pgfqpoint{4.732672in}{0.948863in}}%
\pgfpathlineto{\pgfqpoint{4.742129in}{0.958987in}}%
\pgfpathlineto{\pgfqpoint{4.751586in}{0.973797in}}%
\pgfpathlineto{\pgfqpoint{4.770500in}{0.995364in}}%
\pgfpathlineto{\pgfqpoint{4.789414in}{1.020702in}}%
\pgfpathlineto{\pgfqpoint{4.836699in}{1.087488in}}%
\pgfpathlineto{\pgfqpoint{4.846156in}{1.105003in}}%
\pgfpathlineto{\pgfqpoint{4.865070in}{1.130687in}}%
\pgfpathlineto{\pgfqpoint{4.893441in}{1.177367in}}%
\pgfpathlineto{\pgfqpoint{4.902898in}{1.189696in}}%
\pgfpathlineto{\pgfqpoint{4.931269in}{1.231433in}}%
\pgfpathlineto{\pgfqpoint{4.940726in}{1.243692in}}%
\pgfpathlineto{\pgfqpoint{4.950183in}{1.261541in}}%
\pgfpathlineto{\pgfqpoint{4.988011in}{1.315517in}}%
\pgfpathlineto{\pgfqpoint{4.997468in}{1.329314in}}%
\pgfpathlineto{\pgfqpoint{5.006925in}{1.339617in}}%
\pgfpathlineto{\pgfqpoint{5.016382in}{1.352972in}}%
\pgfpathlineto{\pgfqpoint{5.025839in}{1.363704in}}%
\pgfpathlineto{\pgfqpoint{5.044753in}{1.391952in}}%
\pgfpathlineto{\pgfqpoint{5.054210in}{1.400704in}}%
\pgfpathlineto{\pgfqpoint{5.063667in}{1.413379in}}%
\pgfpathlineto{\pgfqpoint{5.073124in}{1.421047in}}%
\pgfpathlineto{\pgfqpoint{5.082581in}{1.435568in}}%
\pgfpathlineto{\pgfqpoint{5.092038in}{1.445858in}}%
\pgfpathlineto{\pgfqpoint{5.101495in}{1.453648in}}%
\pgfpathlineto{\pgfqpoint{5.120409in}{1.477863in}}%
\pgfpathlineto{\pgfqpoint{5.129866in}{1.491481in}}%
\pgfpathlineto{\pgfqpoint{5.139323in}{1.494924in}}%
\pgfpathlineto{\pgfqpoint{5.158237in}{1.522601in}}%
\pgfpathlineto{\pgfqpoint{5.205522in}{1.569916in}}%
\pgfpathlineto{\pgfqpoint{5.214979in}{1.577975in}}%
\pgfpathlineto{\pgfqpoint{5.233893in}{1.603133in}}%
\pgfpathlineto{\pgfqpoint{5.243350in}{1.623348in}}%
\pgfpathlineto{\pgfqpoint{5.252807in}{1.636549in}}%
\pgfpathlineto{\pgfqpoint{5.262264in}{1.640536in}}%
\pgfpathlineto{\pgfqpoint{5.271721in}{1.654224in}}%
\pgfpathlineto{\pgfqpoint{5.347376in}{1.717587in}}%
\pgfpathlineto{\pgfqpoint{5.356833in}{1.721485in}}%
\pgfpathlineto{\pgfqpoint{5.441946in}{1.772564in}}%
\pgfpathlineto{\pgfqpoint{5.451403in}{1.777346in}}%
\pgfpathlineto{\pgfqpoint{5.460860in}{1.783476in}}%
\pgfpathlineto{\pgfqpoint{5.498688in}{1.801863in}}%
\pgfpathlineto{\pgfqpoint{5.508145in}{1.805357in}}%
\pgfpathlineto{\pgfqpoint{5.527059in}{1.816038in}}%
\pgfpathlineto{\pgfqpoint{5.574344in}{1.837965in}}%
\pgfpathlineto{\pgfqpoint{5.583801in}{1.840209in}}%
\pgfpathlineto{\pgfqpoint{5.621629in}{1.857128in}}%
\pgfpathlineto{\pgfqpoint{5.631086in}{1.859750in}}%
\pgfpathlineto{\pgfqpoint{5.640543in}{1.866642in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{1.869553in}}%
\pgfpathlineto{\pgfqpoint{5.659457in}{1.870714in}}%
\pgfpathlineto{\pgfqpoint{5.687828in}{1.880183in}}%
\pgfpathlineto{\pgfqpoint{5.706742in}{1.883094in}}%
\pgfpathlineto{\pgfqpoint{5.716199in}{1.888011in}}%
\pgfpathlineto{\pgfqpoint{5.744570in}{1.893326in}}%
\pgfpathlineto{\pgfqpoint{5.754027in}{1.898410in}}%
\pgfpathlineto{\pgfqpoint{5.763484in}{1.899769in}}%
\pgfpathlineto{\pgfqpoint{5.791855in}{1.910143in}}%
\pgfpathlineto{\pgfqpoint{5.810769in}{1.912393in}}%
\pgfpathlineto{\pgfqpoint{5.820226in}{1.916246in}}%
\pgfpathlineto{\pgfqpoint{5.839140in}{1.917208in}}%
\pgfpathlineto{\pgfqpoint{5.848597in}{1.919099in}}%
\pgfpathlineto{\pgfqpoint{5.858054in}{1.922145in}}%
\pgfpathlineto{\pgfqpoint{5.867511in}{1.923286in}}%
\pgfpathlineto{\pgfqpoint{5.895882in}{1.932140in}}%
\pgfpathlineto{\pgfqpoint{5.914796in}{1.936500in}}%
\pgfpathlineto{\pgfqpoint{5.924253in}{1.936211in}}%
\pgfpathlineto{\pgfqpoint{5.933710in}{1.937538in}}%
\pgfpathlineto{\pgfqpoint{5.943167in}{1.940539in}}%
\pgfpathlineto{\pgfqpoint{5.952624in}{1.941635in}}%
\pgfpathlineto{\pgfqpoint{5.962081in}{1.940673in}}%
\pgfpathlineto{\pgfqpoint{5.980995in}{1.945783in}}%
\pgfpathlineto{\pgfqpoint{5.990451in}{1.945136in}}%
\pgfpathlineto{\pgfqpoint{5.999908in}{1.949643in}}%
\pgfpathlineto{\pgfqpoint{6.018822in}{1.955919in}}%
\pgfpathlineto{\pgfqpoint{6.028279in}{1.959926in}}%
\pgfpathlineto{\pgfqpoint{6.037736in}{1.962170in}}%
\pgfpathlineto{\pgfqpoint{6.047193in}{1.965722in}}%
\pgfpathlineto{\pgfqpoint{6.066107in}{1.969229in}}%
\pgfpathlineto{\pgfqpoint{6.075564in}{1.968024in}}%
\pgfpathlineto{\pgfqpoint{6.151220in}{1.983789in}}%
\pgfpathlineto{\pgfqpoint{6.160677in}{1.989232in}}%
\pgfpathlineto{\pgfqpoint{6.170134in}{1.990976in}}%
\pgfpathlineto{\pgfqpoint{6.179591in}{1.991034in}}%
\pgfpathlineto{\pgfqpoint{6.198505in}{1.993720in}}%
\pgfpathlineto{\pgfqpoint{6.207962in}{1.998182in}}%
\pgfpathlineto{\pgfqpoint{6.226876in}{1.999465in}}%
\pgfpathlineto{\pgfqpoint{6.236333in}{2.002600in}}%
\pgfpathlineto{\pgfqpoint{6.245790in}{2.002702in}}%
\pgfpathlineto{\pgfqpoint{6.293075in}{2.016313in}}%
\pgfpathlineto{\pgfqpoint{6.302532in}{2.013749in}}%
\pgfpathlineto{\pgfqpoint{6.311989in}{2.019359in}}%
\pgfpathlineto{\pgfqpoint{6.330903in}{2.021186in}}%
\pgfpathlineto{\pgfqpoint{6.340360in}{2.023988in}}%
\pgfpathlineto{\pgfqpoint{6.349817in}{2.025283in}}%
\pgfpathlineto{\pgfqpoint{6.359274in}{2.029751in}}%
\pgfpathlineto{\pgfqpoint{6.368731in}{2.030995in}}%
\pgfpathlineto{\pgfqpoint{6.387645in}{2.035009in}}%
\pgfpathlineto{\pgfqpoint{6.397102in}{2.036342in}}%
\pgfpathlineto{\pgfqpoint{6.416016in}{2.042176in}}%
\pgfpathlineto{\pgfqpoint{6.425473in}{2.050043in}}%
\pgfpathlineto{\pgfqpoint{6.434930in}{2.048774in}}%
\pgfpathlineto{\pgfqpoint{6.444387in}{2.052563in}}%
\pgfpathlineto{\pgfqpoint{6.463301in}{2.055614in}}%
\pgfpathlineto{\pgfqpoint{6.482215in}{2.059480in}}%
\pgfpathlineto{\pgfqpoint{6.491672in}{2.060417in}}%
\pgfpathlineto{\pgfqpoint{6.501129in}{2.059974in}}%
\pgfpathlineto{\pgfqpoint{6.520043in}{2.066802in}}%
\pgfpathlineto{\pgfqpoint{6.529500in}{2.067052in}}%
\pgfpathlineto{\pgfqpoint{6.557871in}{2.073060in}}%
\pgfpathlineto{\pgfqpoint{6.567328in}{2.069527in}}%
\pgfpathlineto{\pgfqpoint{6.576785in}{2.074092in}}%
\pgfpathlineto{\pgfqpoint{6.595699in}{2.074733in}}%
\pgfpathlineto{\pgfqpoint{6.614613in}{2.080856in}}%
\pgfpathlineto{\pgfqpoint{6.624070in}{2.081336in}}%
\pgfpathlineto{\pgfqpoint{6.642984in}{2.085388in}}%
\pgfpathlineto{\pgfqpoint{6.652441in}{2.089543in}}%
\pgfpathlineto{\pgfqpoint{6.690268in}{2.092851in}}%
\pgfpathlineto{\pgfqpoint{6.718639in}{2.092460in}}%
\pgfpathlineto{\pgfqpoint{6.737553in}{2.096371in}}%
\pgfpathlineto{\pgfqpoint{6.747010in}{2.095948in}}%
\pgfpathlineto{\pgfqpoint{6.756467in}{2.099942in}}%
\pgfpathlineto{\pgfqpoint{6.765924in}{2.099589in}}%
\pgfpathlineto{\pgfqpoint{6.794295in}{2.105065in}}%
\pgfpathlineto{\pgfqpoint{6.813209in}{2.104167in}}%
\pgfpathlineto{\pgfqpoint{6.822666in}{2.108725in}}%
\pgfpathlineto{\pgfqpoint{6.832123in}{2.108360in}}%
\pgfpathlineto{\pgfqpoint{6.841580in}{2.111219in}}%
\pgfpathlineto{\pgfqpoint{6.851037in}{2.110085in}}%
\pgfpathlineto{\pgfqpoint{6.860494in}{2.110719in}}%
\pgfpathlineto{\pgfqpoint{6.869951in}{2.114040in}}%
\pgfpathlineto{\pgfqpoint{6.879408in}{2.113777in}}%
\pgfpathlineto{\pgfqpoint{6.898322in}{2.118304in}}%
\pgfpathlineto{\pgfqpoint{6.926693in}{2.119522in}}%
\pgfpathlineto{\pgfqpoint{6.936150in}{2.122311in}}%
\pgfpathlineto{\pgfqpoint{6.945607in}{2.120189in}}%
\pgfpathlineto{\pgfqpoint{6.955064in}{2.124965in}}%
\pgfpathlineto{\pgfqpoint{6.964521in}{2.122888in}}%
\pgfpathlineto{\pgfqpoint{6.973978in}{2.127799in}}%
\pgfpathlineto{\pgfqpoint{6.983435in}{2.129767in}}%
\pgfpathlineto{\pgfqpoint{6.992892in}{2.129492in}}%
\pgfpathlineto{\pgfqpoint{7.002349in}{2.131332in}}%
\pgfpathlineto{\pgfqpoint{7.030720in}{2.129546in}}%
\pgfpathlineto{\pgfqpoint{7.040177in}{2.132306in}}%
\pgfpathlineto{\pgfqpoint{7.059091in}{2.130479in}}%
\pgfpathlineto{\pgfqpoint{7.059091in}{2.130479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.100000in}{0.550000in}}{\pgfqpoint{3.100000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.020833in}}{\pgfqpoint{0.033333in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240909in}{0.630691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.713758in}{0.928072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.186608in}{1.550875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.659457in}{1.870714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.132306in}{1.979147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.605156in}{2.077644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.100000in}{0.550000in}}{\pgfqpoint{3.100000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240909in}{0.630017in}}%
\pgfpathlineto{\pgfqpoint{4.269280in}{0.633570in}}%
\pgfpathlineto{\pgfqpoint{4.297651in}{0.640518in}}%
\pgfpathlineto{\pgfqpoint{4.363850in}{0.657608in}}%
\pgfpathlineto{\pgfqpoint{4.382764in}{0.664234in}}%
\pgfpathlineto{\pgfqpoint{4.430049in}{0.684857in}}%
\pgfpathlineto{\pgfqpoint{4.496248in}{0.721574in}}%
\pgfpathlineto{\pgfqpoint{4.590818in}{0.795225in}}%
\pgfpathlineto{\pgfqpoint{4.638103in}{0.838506in}}%
\pgfpathlineto{\pgfqpoint{4.666473in}{0.863505in}}%
\pgfpathlineto{\pgfqpoint{4.704301in}{0.903151in}}%
\pgfpathlineto{\pgfqpoint{4.713758in}{0.911277in}}%
\pgfpathlineto{\pgfqpoint{4.723215in}{0.922870in}}%
\pgfpathlineto{\pgfqpoint{4.761043in}{0.960155in}}%
\pgfpathlineto{\pgfqpoint{4.789414in}{0.993319in}}%
\pgfpathlineto{\pgfqpoint{4.836699in}{1.053535in}}%
\pgfpathlineto{\pgfqpoint{4.855613in}{1.081665in}}%
\pgfpathlineto{\pgfqpoint{4.865070in}{1.099004in}}%
\pgfpathlineto{\pgfqpoint{4.912355in}{1.166327in}}%
\pgfpathlineto{\pgfqpoint{4.921812in}{1.177483in}}%
\pgfpathlineto{\pgfqpoint{4.931269in}{1.193476in}}%
\pgfpathlineto{\pgfqpoint{4.940726in}{1.202996in}}%
\pgfpathlineto{\pgfqpoint{4.959640in}{1.228000in}}%
\pgfpathlineto{\pgfqpoint{4.988011in}{1.266809in}}%
\pgfpathlineto{\pgfqpoint{4.997468in}{1.278210in}}%
\pgfpathlineto{\pgfqpoint{5.016382in}{1.305859in}}%
\pgfpathlineto{\pgfqpoint{5.025839in}{1.317101in}}%
\pgfpathlineto{\pgfqpoint{5.044753in}{1.348452in}}%
\pgfpathlineto{\pgfqpoint{5.054210in}{1.358891in}}%
\pgfpathlineto{\pgfqpoint{5.063667in}{1.374432in}}%
\pgfpathlineto{\pgfqpoint{5.073124in}{1.385352in}}%
\pgfpathlineto{\pgfqpoint{5.082581in}{1.398642in}}%
\pgfpathlineto{\pgfqpoint{5.092038in}{1.408384in}}%
\pgfpathlineto{\pgfqpoint{5.101495in}{1.422233in}}%
\pgfpathlineto{\pgfqpoint{5.120409in}{1.444337in}}%
\pgfpathlineto{\pgfqpoint{5.129866in}{1.456579in}}%
\pgfpathlineto{\pgfqpoint{5.139323in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{5.148780in}{1.476977in}}%
\pgfpathlineto{\pgfqpoint{5.167694in}{1.496817in}}%
\pgfpathlineto{\pgfqpoint{5.196065in}{1.528172in}}%
\pgfpathlineto{\pgfqpoint{5.205522in}{1.545382in}}%
\pgfpathlineto{\pgfqpoint{5.214979in}{1.570679in}}%
\pgfpathlineto{\pgfqpoint{5.224436in}{1.585393in}}%
\pgfpathlineto{\pgfqpoint{5.243350in}{1.608103in}}%
\pgfpathlineto{\pgfqpoint{5.252807in}{1.615504in}}%
\pgfpathlineto{\pgfqpoint{5.262264in}{1.631703in}}%
\pgfpathlineto{\pgfqpoint{5.319005in}{1.686760in}}%
\pgfpathlineto{\pgfqpoint{5.328462in}{1.694040in}}%
\pgfpathlineto{\pgfqpoint{5.347376in}{1.714399in}}%
\pgfpathlineto{\pgfqpoint{5.356833in}{1.720155in}}%
\pgfpathlineto{\pgfqpoint{5.366290in}{1.731099in}}%
\pgfpathlineto{\pgfqpoint{5.375747in}{1.736648in}}%
\pgfpathlineto{\pgfqpoint{5.385204in}{1.746317in}}%
\pgfpathlineto{\pgfqpoint{5.394661in}{1.751852in}}%
\pgfpathlineto{\pgfqpoint{5.423032in}{1.774048in}}%
\pgfpathlineto{\pgfqpoint{5.432489in}{1.779409in}}%
\pgfpathlineto{\pgfqpoint{5.460860in}{1.802480in}}%
\pgfpathlineto{\pgfqpoint{5.470317in}{1.807380in}}%
\pgfpathlineto{\pgfqpoint{5.517602in}{1.838885in}}%
\pgfpathlineto{\pgfqpoint{5.545973in}{1.856349in}}%
\pgfpathlineto{\pgfqpoint{5.602715in}{1.885484in}}%
\pgfpathlineto{\pgfqpoint{5.631086in}{1.896764in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{1.904895in}}%
\pgfpathlineto{\pgfqpoint{5.668914in}{1.912233in}}%
\pgfpathlineto{\pgfqpoint{5.678371in}{1.913430in}}%
\pgfpathlineto{\pgfqpoint{5.687828in}{1.918633in}}%
\pgfpathlineto{\pgfqpoint{5.706742in}{1.924499in}}%
\pgfpathlineto{\pgfqpoint{5.725656in}{1.935083in}}%
\pgfpathlineto{\pgfqpoint{5.744570in}{1.939699in}}%
\pgfpathlineto{\pgfqpoint{5.754027in}{1.944175in}}%
\pgfpathlineto{\pgfqpoint{5.782398in}{1.951600in}}%
\pgfpathlineto{\pgfqpoint{5.791855in}{1.956442in}}%
\pgfpathlineto{\pgfqpoint{5.801312in}{1.957226in}}%
\pgfpathlineto{\pgfqpoint{5.810769in}{1.959505in}}%
\pgfpathlineto{\pgfqpoint{5.820226in}{1.963688in}}%
\pgfpathlineto{\pgfqpoint{5.829683in}{1.964857in}}%
\pgfpathlineto{\pgfqpoint{5.839140in}{1.963765in}}%
\pgfpathlineto{\pgfqpoint{5.848597in}{1.967246in}}%
\pgfpathlineto{\pgfqpoint{5.858054in}{1.967857in}}%
\pgfpathlineto{\pgfqpoint{5.886425in}{1.978046in}}%
\pgfpathlineto{\pgfqpoint{5.943167in}{1.990168in}}%
\pgfpathlineto{\pgfqpoint{5.962081in}{1.995746in}}%
\pgfpathlineto{\pgfqpoint{5.971538in}{1.996198in}}%
\pgfpathlineto{\pgfqpoint{5.990451in}{2.001478in}}%
\pgfpathlineto{\pgfqpoint{5.999908in}{2.002521in}}%
\pgfpathlineto{\pgfqpoint{6.047193in}{2.013932in}}%
\pgfpathlineto{\pgfqpoint{6.094478in}{2.021712in}}%
\pgfpathlineto{\pgfqpoint{6.122849in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{6.151220in}{2.041792in}}%
\pgfpathlineto{\pgfqpoint{6.160677in}{2.043085in}}%
\pgfpathlineto{\pgfqpoint{6.170134in}{2.046538in}}%
\pgfpathlineto{\pgfqpoint{6.217419in}{2.056025in}}%
\pgfpathlineto{\pgfqpoint{6.311989in}{2.080514in}}%
\pgfpathlineto{\pgfqpoint{6.330903in}{2.083092in}}%
\pgfpathlineto{\pgfqpoint{6.340360in}{2.087361in}}%
\pgfpathlineto{\pgfqpoint{6.378188in}{2.097022in}}%
\pgfpathlineto{\pgfqpoint{6.387645in}{2.098719in}}%
\pgfpathlineto{\pgfqpoint{6.397102in}{2.102393in}}%
\pgfpathlineto{\pgfqpoint{6.406559in}{2.104484in}}%
\pgfpathlineto{\pgfqpoint{6.425473in}{2.106494in}}%
\pgfpathlineto{\pgfqpoint{6.434930in}{2.108764in}}%
\pgfpathlineto{\pgfqpoint{6.444387in}{2.109552in}}%
\pgfpathlineto{\pgfqpoint{6.463301in}{2.114909in}}%
\pgfpathlineto{\pgfqpoint{6.501129in}{2.120780in}}%
\pgfpathlineto{\pgfqpoint{6.510586in}{2.120698in}}%
\pgfpathlineto{\pgfqpoint{6.520043in}{2.122886in}}%
\pgfpathlineto{\pgfqpoint{6.529500in}{2.123559in}}%
\pgfpathlineto{\pgfqpoint{6.538957in}{2.126820in}}%
\pgfpathlineto{\pgfqpoint{6.548414in}{2.126993in}}%
\pgfpathlineto{\pgfqpoint{6.567328in}{2.132734in}}%
\pgfpathlineto{\pgfqpoint{6.614613in}{2.138288in}}%
\pgfpathlineto{\pgfqpoint{6.624070in}{2.140855in}}%
\pgfpathlineto{\pgfqpoint{6.633527in}{2.140548in}}%
\pgfpathlineto{\pgfqpoint{6.671354in}{2.146183in}}%
\pgfpathlineto{\pgfqpoint{6.680811in}{2.145794in}}%
\pgfpathlineto{\pgfqpoint{6.699725in}{2.149145in}}%
\pgfpathlineto{\pgfqpoint{6.718639in}{2.149910in}}%
\pgfpathlineto{\pgfqpoint{6.784838in}{2.157714in}}%
\pgfpathlineto{\pgfqpoint{6.803752in}{2.158786in}}%
\pgfpathlineto{\pgfqpoint{6.822666in}{2.162931in}}%
\pgfpathlineto{\pgfqpoint{6.832123in}{2.163816in}}%
\pgfpathlineto{\pgfqpoint{6.841580in}{2.165869in}}%
\pgfpathlineto{\pgfqpoint{6.926693in}{2.173043in}}%
\pgfpathlineto{\pgfqpoint{6.936150in}{2.173779in}}%
\pgfpathlineto{\pgfqpoint{6.945607in}{2.175914in}}%
\pgfpathlineto{\pgfqpoint{6.955064in}{2.175722in}}%
\pgfpathlineto{\pgfqpoint{6.964521in}{2.176765in}}%
\pgfpathlineto{\pgfqpoint{6.973978in}{2.176501in}}%
\pgfpathlineto{\pgfqpoint{6.992892in}{2.179982in}}%
\pgfpathlineto{\pgfqpoint{7.011806in}{2.181953in}}%
\pgfpathlineto{\pgfqpoint{7.021263in}{2.181376in}}%
\pgfpathlineto{\pgfqpoint{7.030720in}{2.182646in}}%
\pgfpathlineto{\pgfqpoint{7.040177in}{2.182732in}}%
\pgfpathlineto{\pgfqpoint{7.049634in}{2.184906in}}%
\pgfpathlineto{\pgfqpoint{7.059091in}{2.185436in}}%
\pgfpathlineto{\pgfqpoint{7.059091in}{2.185436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.100000in}{0.550000in}}{\pgfqpoint{3.100000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.041667in}}{\pgfqpoint{0.033333in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240909in}{0.630017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.713758in}{0.911277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.186608in}{1.518738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.659457in}{1.908655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.132306in}{2.036277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.605156in}{2.136336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.650000in,y=2.383333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Batchsize: 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172066in}{4.695216in}}%
\pgfpathlineto{\pgfqpoint{6.827934in}{4.695216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.855712in}{4.695216in}}{\pgfqpoint{6.855712in}{4.722994in}}%
\pgfpathlineto{\pgfqpoint{6.855712in}{4.902778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.855712in}{4.930556in}}{\pgfqpoint{6.827934in}{4.930556in}}%
\pgfpathlineto{\pgfqpoint{1.172066in}{4.930556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.144288in}{4.930556in}}{\pgfqpoint{1.144288in}{4.902778in}}%
\pgfpathlineto{\pgfqpoint{1.144288in}{4.722994in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.144288in}{4.695216in}}{\pgfqpoint{1.172066in}{4.695216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199844in}{4.826389in}}%
\pgfpathlineto{\pgfqpoint{1.477622in}{4.826389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338733in}{4.826389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.588733in,y=4.777778in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Participants 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669366in}{4.826389in}}%
\pgfpathlineto{\pgfqpoint{2.947144in}{4.826389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808255in}{4.826389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.058255in,y=4.777778in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Participants 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138889in}{4.826389in}}%
\pgfpathlineto{\pgfqpoint{4.416667in}{4.826389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.020833in}}{\pgfqpoint{0.033333in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.277778in}{4.826389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.527778in,y=4.777778in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Participants 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.608411in}{4.826389in}}%
\pgfpathlineto{\pgfqpoint{5.886189in}{4.826389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.041667in}}{\pgfqpoint{0.033333in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.747300in}{4.826389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.997300in,y=4.777778in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Participants 8}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/participants_in_sameBatchsize_v2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.650000in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{2.650000in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{4.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131452in}{2.650000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604301in}{2.650000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077151in}{2.650000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{2.650000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022849in}{2.650000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495699in}{2.650000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968548in}{2.650000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.010394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=2.962169in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.472536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=3.424311in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.934678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=3.886453in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.396820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=4.348595in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.669752in,y=3.525000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Accuracy Score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{2.650000in}}{\pgfqpoint{3.100000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140909in}{2.730223in}}%
\pgfpathlineto{\pgfqpoint{1.169280in}{2.731801in}}%
\pgfpathlineto{\pgfqpoint{1.197651in}{2.731397in}}%
\pgfpathlineto{\pgfqpoint{1.226022in}{2.733589in}}%
\pgfpathlineto{\pgfqpoint{1.263850in}{2.734359in}}%
\pgfpathlineto{\pgfqpoint{1.339506in}{2.735782in}}%
\pgfpathlineto{\pgfqpoint{1.358420in}{2.737359in}}%
\pgfpathlineto{\pgfqpoint{1.367877in}{2.736648in}}%
\pgfpathlineto{\pgfqpoint{1.396248in}{2.738975in}}%
\pgfpathlineto{\pgfqpoint{1.405705in}{2.738417in}}%
\pgfpathlineto{\pgfqpoint{1.415162in}{2.739802in}}%
\pgfpathlineto{\pgfqpoint{1.434076in}{2.739629in}}%
\pgfpathlineto{\pgfqpoint{1.452990in}{2.741418in}}%
\pgfpathlineto{\pgfqpoint{1.490818in}{2.744976in}}%
\pgfpathlineto{\pgfqpoint{1.509732in}{2.746303in}}%
\pgfpathlineto{\pgfqpoint{1.519189in}{2.746765in}}%
\pgfpathlineto{\pgfqpoint{1.528646in}{2.748707in}}%
\pgfpathlineto{\pgfqpoint{1.566473in}{2.752515in}}%
\pgfpathlineto{\pgfqpoint{1.632672in}{2.760690in}}%
\pgfpathlineto{\pgfqpoint{1.661043in}{2.762748in}}%
\pgfpathlineto{\pgfqpoint{1.670500in}{2.764210in}}%
\pgfpathlineto{\pgfqpoint{1.679957in}{2.764325in}}%
\pgfpathlineto{\pgfqpoint{1.689414in}{2.765729in}}%
\pgfpathlineto{\pgfqpoint{1.717785in}{2.767095in}}%
\pgfpathlineto{\pgfqpoint{1.746156in}{2.770941in}}%
\pgfpathlineto{\pgfqpoint{1.755613in}{2.771307in}}%
\pgfpathlineto{\pgfqpoint{1.765070in}{2.773442in}}%
\pgfpathlineto{\pgfqpoint{1.783984in}{2.775134in}}%
\pgfpathlineto{\pgfqpoint{1.840726in}{2.780270in}}%
\pgfpathlineto{\pgfqpoint{1.850183in}{2.782751in}}%
\pgfpathlineto{\pgfqpoint{1.888011in}{2.787002in}}%
\pgfpathlineto{\pgfqpoint{1.925839in}{2.792541in}}%
\pgfpathlineto{\pgfqpoint{1.963667in}{2.797580in}}%
\pgfpathlineto{\pgfqpoint{2.001495in}{2.804831in}}%
\pgfpathlineto{\pgfqpoint{2.020409in}{2.809351in}}%
\pgfpathlineto{\pgfqpoint{2.029866in}{2.809313in}}%
\pgfpathlineto{\pgfqpoint{2.058237in}{2.816160in}}%
\pgfpathlineto{\pgfqpoint{2.077151in}{2.819526in}}%
\pgfpathlineto{\pgfqpoint{2.105522in}{2.825815in}}%
\pgfpathlineto{\pgfqpoint{2.114979in}{2.826469in}}%
\pgfpathlineto{\pgfqpoint{2.143350in}{2.833163in}}%
\pgfpathlineto{\pgfqpoint{2.152807in}{2.834451in}}%
\pgfpathlineto{\pgfqpoint{2.171721in}{2.838587in}}%
\pgfpathlineto{\pgfqpoint{2.228462in}{2.849377in}}%
\pgfpathlineto{\pgfqpoint{2.266290in}{2.860032in}}%
\pgfpathlineto{\pgfqpoint{2.275747in}{2.861571in}}%
\pgfpathlineto{\pgfqpoint{2.285204in}{2.865476in}}%
\pgfpathlineto{\pgfqpoint{2.323032in}{2.875631in}}%
\pgfpathlineto{\pgfqpoint{2.332489in}{2.876439in}}%
\pgfpathlineto{\pgfqpoint{2.351403in}{2.879785in}}%
\pgfpathlineto{\pgfqpoint{2.370317in}{2.884055in}}%
\pgfpathlineto{\pgfqpoint{2.379774in}{2.888479in}}%
\pgfpathlineto{\pgfqpoint{2.389231in}{2.889902in}}%
\pgfpathlineto{\pgfqpoint{2.398688in}{2.894018in}}%
\pgfpathlineto{\pgfqpoint{2.408145in}{2.896904in}}%
\pgfpathlineto{\pgfqpoint{2.417602in}{2.901270in}}%
\pgfpathlineto{\pgfqpoint{2.427059in}{2.902616in}}%
\pgfpathlineto{\pgfqpoint{2.445973in}{2.908328in}}%
\pgfpathlineto{\pgfqpoint{2.464887in}{2.913252in}}%
\pgfpathlineto{\pgfqpoint{2.521629in}{2.927735in}}%
\pgfpathlineto{\pgfqpoint{2.531086in}{2.929197in}}%
\pgfpathlineto{\pgfqpoint{2.540543in}{2.933313in}}%
\pgfpathlineto{\pgfqpoint{2.559457in}{2.938756in}}%
\pgfpathlineto{\pgfqpoint{2.568914in}{2.939583in}}%
\pgfpathlineto{\pgfqpoint{2.587828in}{2.947373in}}%
\pgfpathlineto{\pgfqpoint{2.597285in}{2.948277in}}%
\pgfpathlineto{\pgfqpoint{2.606742in}{2.952432in}}%
\pgfpathlineto{\pgfqpoint{2.616199in}{2.954547in}}%
\pgfpathlineto{\pgfqpoint{2.625656in}{2.959163in}}%
\pgfpathlineto{\pgfqpoint{2.644570in}{2.964626in}}%
\pgfpathlineto{\pgfqpoint{2.663484in}{2.974416in}}%
\pgfpathlineto{\pgfqpoint{2.672941in}{2.976243in}}%
\pgfpathlineto{\pgfqpoint{2.682398in}{2.979301in}}%
\pgfpathlineto{\pgfqpoint{2.710769in}{2.992572in}}%
\pgfpathlineto{\pgfqpoint{2.720226in}{2.996438in}}%
\pgfpathlineto{\pgfqpoint{2.729683in}{2.998977in}}%
\pgfpathlineto{\pgfqpoint{2.739140in}{2.999323in}}%
\pgfpathlineto{\pgfqpoint{2.748597in}{3.003536in}}%
\pgfpathlineto{\pgfqpoint{2.758054in}{3.005748in}}%
\pgfpathlineto{\pgfqpoint{2.786425in}{3.016615in}}%
\pgfpathlineto{\pgfqpoint{2.795882in}{3.017826in}}%
\pgfpathlineto{\pgfqpoint{2.814796in}{3.026578in}}%
\pgfpathlineto{\pgfqpoint{2.824253in}{3.028059in}}%
\pgfpathlineto{\pgfqpoint{2.843167in}{3.036022in}}%
\pgfpathlineto{\pgfqpoint{2.852624in}{3.037041in}}%
\pgfpathlineto{\pgfqpoint{2.880995in}{3.048851in}}%
\pgfpathlineto{\pgfqpoint{2.890451in}{3.053678in}}%
\pgfpathlineto{\pgfqpoint{2.909365in}{3.060775in}}%
\pgfpathlineto{\pgfqpoint{2.928279in}{3.070219in}}%
\pgfpathlineto{\pgfqpoint{2.937736in}{3.074566in}}%
\pgfpathlineto{\pgfqpoint{2.947193in}{3.076893in}}%
\pgfpathlineto{\pgfqpoint{2.956650in}{3.081586in}}%
\pgfpathlineto{\pgfqpoint{2.966107in}{3.083317in}}%
\pgfpathlineto{\pgfqpoint{2.975564in}{3.086587in}}%
\pgfpathlineto{\pgfqpoint{2.985021in}{3.091665in}}%
\pgfpathlineto{\pgfqpoint{2.994478in}{3.093050in}}%
\pgfpathlineto{\pgfqpoint{3.003935in}{3.098608in}}%
\pgfpathlineto{\pgfqpoint{3.022849in}{3.105090in}}%
\pgfpathlineto{\pgfqpoint{3.041763in}{3.116611in}}%
\pgfpathlineto{\pgfqpoint{3.060677in}{3.123708in}}%
\pgfpathlineto{\pgfqpoint{3.070134in}{3.129959in}}%
\pgfpathlineto{\pgfqpoint{3.079591in}{3.132248in}}%
\pgfpathlineto{\pgfqpoint{3.098505in}{3.142000in}}%
\pgfpathlineto{\pgfqpoint{3.107962in}{3.142577in}}%
\pgfpathlineto{\pgfqpoint{3.164704in}{3.167235in}}%
\pgfpathlineto{\pgfqpoint{3.183618in}{3.172851in}}%
\pgfpathlineto{\pgfqpoint{3.193075in}{3.175409in}}%
\pgfpathlineto{\pgfqpoint{3.221446in}{3.190738in}}%
\pgfpathlineto{\pgfqpoint{3.230903in}{3.195047in}}%
\pgfpathlineto{\pgfqpoint{3.249817in}{3.201240in}}%
\pgfpathlineto{\pgfqpoint{3.278188in}{3.211184in}}%
\pgfpathlineto{\pgfqpoint{3.287645in}{3.216781in}}%
\pgfpathlineto{\pgfqpoint{3.297102in}{3.217627in}}%
\pgfpathlineto{\pgfqpoint{3.306559in}{3.222647in}}%
\pgfpathlineto{\pgfqpoint{3.334930in}{3.233226in}}%
\pgfpathlineto{\pgfqpoint{3.344387in}{3.237823in}}%
\pgfpathlineto{\pgfqpoint{3.353844in}{3.243766in}}%
\pgfpathlineto{\pgfqpoint{3.363301in}{3.247670in}}%
\pgfpathlineto{\pgfqpoint{3.372758in}{3.253325in}}%
\pgfpathlineto{\pgfqpoint{3.382215in}{3.257383in}}%
\pgfpathlineto{\pgfqpoint{3.391672in}{3.264404in}}%
\pgfpathlineto{\pgfqpoint{3.401129in}{3.267231in}}%
\pgfpathlineto{\pgfqpoint{3.420043in}{3.275059in}}%
\pgfpathlineto{\pgfqpoint{3.429500in}{3.277944in}}%
\pgfpathlineto{\pgfqpoint{3.457871in}{3.294697in}}%
\pgfpathlineto{\pgfqpoint{3.495699in}{3.311334in}}%
\pgfpathlineto{\pgfqpoint{3.505156in}{3.317008in}}%
\pgfpathlineto{\pgfqpoint{3.514613in}{3.317508in}}%
\pgfpathlineto{\pgfqpoint{3.533527in}{3.326356in}}%
\pgfpathlineto{\pgfqpoint{3.599725in}{3.348244in}}%
\pgfpathlineto{\pgfqpoint{3.628096in}{3.361361in}}%
\pgfpathlineto{\pgfqpoint{3.647010in}{3.367228in}}%
\pgfpathlineto{\pgfqpoint{3.665924in}{3.375575in}}%
\pgfpathlineto{\pgfqpoint{3.675381in}{3.377479in}}%
\pgfpathlineto{\pgfqpoint{3.684838in}{3.382345in}}%
\pgfpathlineto{\pgfqpoint{3.713209in}{3.392155in}}%
\pgfpathlineto{\pgfqpoint{3.769951in}{3.416581in}}%
\pgfpathlineto{\pgfqpoint{3.807779in}{3.429218in}}%
\pgfpathlineto{\pgfqpoint{3.817236in}{3.433546in}}%
\pgfpathlineto{\pgfqpoint{3.836150in}{3.440181in}}%
\pgfpathlineto{\pgfqpoint{3.845607in}{3.444086in}}%
\pgfpathlineto{\pgfqpoint{3.864521in}{3.448260in}}%
\pgfpathlineto{\pgfqpoint{3.883435in}{3.453337in}}%
\pgfpathlineto{\pgfqpoint{3.892892in}{3.456972in}}%
\pgfpathlineto{\pgfqpoint{3.921263in}{3.464531in}}%
\pgfpathlineto{\pgfqpoint{3.921263in}{3.464531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{2.650000in}}{\pgfqpoint{3.100000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140909in}{2.730223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613758in}{2.758420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086608in}{2.821776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559457in}{2.938756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032306in}{3.111514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505156in}{3.317008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{2.650000in}}{\pgfqpoint{3.100000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140909in}{2.730002in}}%
\pgfpathlineto{\pgfqpoint{1.207108in}{2.731974in}}%
\pgfpathlineto{\pgfqpoint{1.216565in}{2.734436in}}%
\pgfpathlineto{\pgfqpoint{1.226022in}{2.732685in}}%
\pgfpathlineto{\pgfqpoint{1.244936in}{2.735032in}}%
\pgfpathlineto{\pgfqpoint{1.292221in}{2.736234in}}%
\pgfpathlineto{\pgfqpoint{1.311135in}{2.737225in}}%
\pgfpathlineto{\pgfqpoint{1.405705in}{2.741264in}}%
\pgfpathlineto{\pgfqpoint{1.434076in}{2.744216in}}%
\pgfpathlineto{\pgfqpoint{1.452990in}{2.744418in}}%
\pgfpathlineto{\pgfqpoint{1.462447in}{2.745466in}}%
\pgfpathlineto{\pgfqpoint{1.481361in}{2.745937in}}%
\pgfpathlineto{\pgfqpoint{1.651586in}{2.758286in}}%
\pgfpathlineto{\pgfqpoint{1.708328in}{2.763344in}}%
\pgfpathlineto{\pgfqpoint{1.727242in}{2.765854in}}%
\pgfpathlineto{\pgfqpoint{1.736699in}{2.767633in}}%
\pgfpathlineto{\pgfqpoint{1.755613in}{2.769153in}}%
\pgfpathlineto{\pgfqpoint{1.992038in}{2.797782in}}%
\pgfpathlineto{\pgfqpoint{2.001495in}{2.800436in}}%
\pgfpathlineto{\pgfqpoint{2.029866in}{2.803004in}}%
\pgfpathlineto{\pgfqpoint{2.067694in}{2.809409in}}%
\pgfpathlineto{\pgfqpoint{2.086608in}{2.811698in}}%
\pgfpathlineto{\pgfqpoint{2.096065in}{2.814544in}}%
\pgfpathlineto{\pgfqpoint{2.143350in}{2.821642in}}%
\pgfpathlineto{\pgfqpoint{2.181178in}{2.828672in}}%
\pgfpathlineto{\pgfqpoint{2.190635in}{2.829951in}}%
\pgfpathlineto{\pgfqpoint{2.209549in}{2.833836in}}%
\pgfpathlineto{\pgfqpoint{2.266290in}{2.845078in}}%
\pgfpathlineto{\pgfqpoint{2.285204in}{2.847473in}}%
\pgfpathlineto{\pgfqpoint{2.323032in}{2.855051in}}%
\pgfpathlineto{\pgfqpoint{2.341946in}{2.858301in}}%
\pgfpathlineto{\pgfqpoint{2.370317in}{2.865437in}}%
\pgfpathlineto{\pgfqpoint{2.379774in}{2.866187in}}%
\pgfpathlineto{\pgfqpoint{2.398688in}{2.870890in}}%
\pgfpathlineto{\pgfqpoint{2.417602in}{2.875467in}}%
\pgfpathlineto{\pgfqpoint{2.427059in}{2.876112in}}%
\pgfpathlineto{\pgfqpoint{2.436516in}{2.879247in}}%
\pgfpathlineto{\pgfqpoint{2.464887in}{2.882940in}}%
\pgfpathlineto{\pgfqpoint{2.654027in}{2.920542in}}%
\pgfpathlineto{\pgfqpoint{2.691855in}{2.931611in}}%
\pgfpathlineto{\pgfqpoint{2.758054in}{2.944123in}}%
\pgfpathlineto{\pgfqpoint{2.767511in}{2.947835in}}%
\pgfpathlineto{\pgfqpoint{2.833710in}{2.964231in}}%
\pgfpathlineto{\pgfqpoint{2.852624in}{2.970242in}}%
\pgfpathlineto{\pgfqpoint{2.871538in}{2.974118in}}%
\pgfpathlineto{\pgfqpoint{2.899908in}{2.980667in}}%
\pgfpathlineto{\pgfqpoint{2.956650in}{2.995621in}}%
\pgfpathlineto{\pgfqpoint{2.975564in}{3.002478in}}%
\pgfpathlineto{\pgfqpoint{2.985021in}{3.004045in}}%
\pgfpathlineto{\pgfqpoint{3.013392in}{3.012393in}}%
\pgfpathlineto{\pgfqpoint{3.022849in}{3.014480in}}%
\pgfpathlineto{\pgfqpoint{3.032306in}{3.017980in}}%
\pgfpathlineto{\pgfqpoint{3.070134in}{3.026818in}}%
\pgfpathlineto{\pgfqpoint{3.079591in}{3.030021in}}%
\pgfpathlineto{\pgfqpoint{3.089048in}{3.030665in}}%
\pgfpathlineto{\pgfqpoint{3.107962in}{3.037839in}}%
\pgfpathlineto{\pgfqpoint{3.117419in}{3.037820in}}%
\pgfpathlineto{\pgfqpoint{3.211989in}{3.064516in}}%
\pgfpathlineto{\pgfqpoint{3.221446in}{3.065997in}}%
\pgfpathlineto{\pgfqpoint{3.230903in}{3.068767in}}%
\pgfpathlineto{\pgfqpoint{3.240360in}{3.074028in}}%
\pgfpathlineto{\pgfqpoint{3.259274in}{3.077788in}}%
\pgfpathlineto{\pgfqpoint{3.278188in}{3.086558in}}%
\pgfpathlineto{\pgfqpoint{3.325473in}{3.100301in}}%
\pgfpathlineto{\pgfqpoint{3.334930in}{3.104427in}}%
\pgfpathlineto{\pgfqpoint{3.344387in}{3.106523in}}%
\pgfpathlineto{\pgfqpoint{3.372758in}{3.118092in}}%
\pgfpathlineto{\pgfqpoint{3.401129in}{3.126007in}}%
\pgfpathlineto{\pgfqpoint{3.410586in}{3.131287in}}%
\pgfpathlineto{\pgfqpoint{3.429500in}{3.138278in}}%
\pgfpathlineto{\pgfqpoint{3.457871in}{3.146424in}}%
\pgfpathlineto{\pgfqpoint{3.467328in}{3.151617in}}%
\pgfpathlineto{\pgfqpoint{3.486242in}{3.158224in}}%
\pgfpathlineto{\pgfqpoint{3.505156in}{3.164542in}}%
\pgfpathlineto{\pgfqpoint{3.524070in}{3.169898in}}%
\pgfpathlineto{\pgfqpoint{3.552441in}{3.180467in}}%
\pgfpathlineto{\pgfqpoint{3.561897in}{3.182679in}}%
\pgfpathlineto{\pgfqpoint{3.571354in}{3.188796in}}%
\pgfpathlineto{\pgfqpoint{3.580811in}{3.191354in}}%
\pgfpathlineto{\pgfqpoint{3.599725in}{3.199192in}}%
\pgfpathlineto{\pgfqpoint{3.647010in}{3.217406in}}%
\pgfpathlineto{\pgfqpoint{3.656467in}{3.218887in}}%
\pgfpathlineto{\pgfqpoint{3.665924in}{3.224445in}}%
\pgfpathlineto{\pgfqpoint{3.675381in}{3.225955in}}%
\pgfpathlineto{\pgfqpoint{3.684838in}{3.231860in}}%
\pgfpathlineto{\pgfqpoint{3.694295in}{3.233043in}}%
\pgfpathlineto{\pgfqpoint{3.703752in}{3.239169in}}%
\pgfpathlineto{\pgfqpoint{3.741580in}{3.253556in}}%
\pgfpathlineto{\pgfqpoint{3.751037in}{3.259720in}}%
\pgfpathlineto{\pgfqpoint{3.769951in}{3.267154in}}%
\pgfpathlineto{\pgfqpoint{3.779408in}{3.270972in}}%
\pgfpathlineto{\pgfqpoint{3.788865in}{3.276156in}}%
\pgfpathlineto{\pgfqpoint{3.807779in}{3.281301in}}%
\pgfpathlineto{\pgfqpoint{3.817236in}{3.285946in}}%
\pgfpathlineto{\pgfqpoint{3.826693in}{3.289081in}}%
\pgfpathlineto{\pgfqpoint{3.836150in}{3.295399in}}%
\pgfpathlineto{\pgfqpoint{3.845607in}{3.297265in}}%
\pgfpathlineto{\pgfqpoint{3.855064in}{3.302198in}}%
\pgfpathlineto{\pgfqpoint{3.883435in}{3.312632in}}%
\pgfpathlineto{\pgfqpoint{3.902349in}{3.313642in}}%
\pgfpathlineto{\pgfqpoint{3.911806in}{3.316296in}}%
\pgfpathlineto{\pgfqpoint{3.921263in}{3.320451in}}%
\pgfpathlineto{\pgfqpoint{3.921263in}{3.320451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{2.650000in}}{\pgfqpoint{3.100000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140909in}{2.730002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613758in}{2.754939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086608in}{2.811698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559457in}{2.901597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032306in}{3.017980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505156in}{3.164542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{2.650000in}}{\pgfqpoint{3.100000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140909in}{2.729653in}}%
\pgfpathlineto{\pgfqpoint{1.178737in}{2.731153in}}%
\pgfpathlineto{\pgfqpoint{1.207108in}{2.731826in}}%
\pgfpathlineto{\pgfqpoint{1.226022in}{2.732275in}}%
\pgfpathlineto{\pgfqpoint{1.273307in}{2.733718in}}%
\pgfpathlineto{\pgfqpoint{1.292221in}{2.734198in}}%
\pgfpathlineto{\pgfqpoint{1.320592in}{2.735718in}}%
\pgfpathlineto{\pgfqpoint{1.377334in}{2.738821in}}%
\pgfpathlineto{\pgfqpoint{1.415162in}{2.741744in}}%
\pgfpathlineto{\pgfqpoint{1.509732in}{2.747739in}}%
\pgfpathlineto{\pgfqpoint{1.755613in}{2.773301in}}%
\pgfpathlineto{\pgfqpoint{1.812355in}{2.780943in}}%
\pgfpathlineto{\pgfqpoint{1.850183in}{2.784988in}}%
\pgfpathlineto{\pgfqpoint{1.954210in}{2.797337in}}%
\pgfpathlineto{\pgfqpoint{2.077151in}{2.814596in}}%
\pgfpathlineto{\pgfqpoint{2.190635in}{2.832772in}}%
\pgfpathlineto{\pgfqpoint{2.219005in}{2.838535in}}%
\pgfpathlineto{\pgfqpoint{2.247376in}{2.843908in}}%
\pgfpathlineto{\pgfqpoint{2.323032in}{2.860603in}}%
\pgfpathlineto{\pgfqpoint{2.351403in}{2.866854in}}%
\pgfpathlineto{\pgfqpoint{2.408145in}{2.877772in}}%
\pgfpathlineto{\pgfqpoint{2.474344in}{2.892082in}}%
\pgfpathlineto{\pgfqpoint{2.483801in}{2.894730in}}%
\pgfpathlineto{\pgfqpoint{2.493258in}{2.895974in}}%
\pgfpathlineto{\pgfqpoint{2.587828in}{2.919587in}}%
\pgfpathlineto{\pgfqpoint{2.635113in}{2.927376in}}%
\pgfpathlineto{\pgfqpoint{2.833710in}{2.969312in}}%
\pgfpathlineto{\pgfqpoint{2.852624in}{2.974268in}}%
\pgfpathlineto{\pgfqpoint{2.862081in}{2.975486in}}%
\pgfpathlineto{\pgfqpoint{2.880995in}{2.980314in}}%
\pgfpathlineto{\pgfqpoint{2.899908in}{2.985065in}}%
\pgfpathlineto{\pgfqpoint{2.918822in}{2.989925in}}%
\pgfpathlineto{\pgfqpoint{2.937736in}{2.994630in}}%
\pgfpathlineto{\pgfqpoint{2.956650in}{2.999606in}}%
\pgfpathlineto{\pgfqpoint{2.985021in}{3.004658in}}%
\pgfpathlineto{\pgfqpoint{3.003935in}{3.010697in}}%
\pgfpathlineto{\pgfqpoint{3.022849in}{3.015903in}}%
\pgfpathlineto{\pgfqpoint{3.032306in}{3.019141in}}%
\pgfpathlineto{\pgfqpoint{3.079591in}{3.029649in}}%
\pgfpathlineto{\pgfqpoint{3.107962in}{3.037336in}}%
\pgfpathlineto{\pgfqpoint{3.136333in}{3.045491in}}%
\pgfpathlineto{\pgfqpoint{3.183618in}{3.055794in}}%
\pgfpathlineto{\pgfqpoint{3.193075in}{3.058711in}}%
\pgfpathlineto{\pgfqpoint{3.202532in}{3.060436in}}%
\pgfpathlineto{\pgfqpoint{3.221446in}{3.066328in}}%
\pgfpathlineto{\pgfqpoint{3.230903in}{3.068078in}}%
\pgfpathlineto{\pgfqpoint{3.259274in}{3.079016in}}%
\pgfpathlineto{\pgfqpoint{3.268731in}{3.082324in}}%
\pgfpathlineto{\pgfqpoint{3.287645in}{3.086933in}}%
\pgfpathlineto{\pgfqpoint{3.316016in}{3.095230in}}%
\pgfpathlineto{\pgfqpoint{3.334930in}{3.101647in}}%
\pgfpathlineto{\pgfqpoint{3.372758in}{3.111732in}}%
\pgfpathlineto{\pgfqpoint{3.514613in}{3.157707in}}%
\pgfpathlineto{\pgfqpoint{3.524070in}{3.162926in}}%
\pgfpathlineto{\pgfqpoint{3.542984in}{3.168645in}}%
\pgfpathlineto{\pgfqpoint{3.561897in}{3.176967in}}%
\pgfpathlineto{\pgfqpoint{3.580811in}{3.183570in}}%
\pgfpathlineto{\pgfqpoint{3.590268in}{3.187642in}}%
\pgfpathlineto{\pgfqpoint{3.599725in}{3.188687in}}%
\pgfpathlineto{\pgfqpoint{3.618639in}{3.195470in}}%
\pgfpathlineto{\pgfqpoint{3.628096in}{3.198220in}}%
\pgfpathlineto{\pgfqpoint{3.637553in}{3.203689in}}%
\pgfpathlineto{\pgfqpoint{3.656467in}{3.209850in}}%
\pgfpathlineto{\pgfqpoint{3.665924in}{3.211895in}}%
\pgfpathlineto{\pgfqpoint{3.741580in}{3.239515in}}%
\pgfpathlineto{\pgfqpoint{3.760494in}{3.243176in}}%
\pgfpathlineto{\pgfqpoint{3.769951in}{3.248190in}}%
\pgfpathlineto{\pgfqpoint{3.779408in}{3.249831in}}%
\pgfpathlineto{\pgfqpoint{3.788865in}{3.257319in}}%
\pgfpathlineto{\pgfqpoint{3.798322in}{3.258819in}}%
\pgfpathlineto{\pgfqpoint{3.807779in}{3.263365in}}%
\pgfpathlineto{\pgfqpoint{3.836150in}{3.270687in}}%
\pgfpathlineto{\pgfqpoint{3.845607in}{3.274918in}}%
\pgfpathlineto{\pgfqpoint{3.873978in}{3.284125in}}%
\pgfpathlineto{\pgfqpoint{3.883435in}{3.288414in}}%
\pgfpathlineto{\pgfqpoint{3.892892in}{3.290818in}}%
\pgfpathlineto{\pgfqpoint{3.911806in}{3.298864in}}%
\pgfpathlineto{\pgfqpoint{3.921263in}{3.303461in}}%
\pgfpathlineto{\pgfqpoint{3.921263in}{3.303461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{2.650000in}}{\pgfqpoint{3.100000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.020833in}}{\pgfqpoint{0.033333in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140909in}{2.729653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613758in}{2.757183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086608in}{2.816077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559457in}{2.912701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032306in}{3.019141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505156in}{3.154277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{2.650000in}}{\pgfqpoint{3.100000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140909in}{2.730070in}}%
\pgfpathlineto{\pgfqpoint{1.178737in}{2.730094in}}%
\pgfpathlineto{\pgfqpoint{1.339506in}{2.735546in}}%
\pgfpathlineto{\pgfqpoint{1.367877in}{2.738167in}}%
\pgfpathlineto{\pgfqpoint{1.424619in}{2.740523in}}%
\pgfpathlineto{\pgfqpoint{1.452990in}{2.741475in}}%
\pgfpathlineto{\pgfqpoint{1.509732in}{2.744822in}}%
\pgfpathlineto{\pgfqpoint{1.538103in}{2.746942in}}%
\pgfpathlineto{\pgfqpoint{1.755613in}{2.767494in}}%
\pgfpathlineto{\pgfqpoint{1.793441in}{2.772596in}}%
\pgfpathlineto{\pgfqpoint{1.859640in}{2.780967in}}%
\pgfpathlineto{\pgfqpoint{1.916382in}{2.787271in}}%
\pgfpathlineto{\pgfqpoint{1.973124in}{2.794791in}}%
\pgfpathlineto{\pgfqpoint{2.096065in}{2.812876in}}%
\pgfpathlineto{\pgfqpoint{2.162264in}{2.825830in}}%
\pgfpathlineto{\pgfqpoint{2.237919in}{2.841933in}}%
\pgfpathlineto{\pgfqpoint{2.285204in}{2.852065in}}%
\pgfpathlineto{\pgfqpoint{2.294661in}{2.854493in}}%
\pgfpathlineto{\pgfqpoint{2.313575in}{2.856859in}}%
\pgfpathlineto{\pgfqpoint{2.341946in}{2.861783in}}%
\pgfpathlineto{\pgfqpoint{2.360860in}{2.865735in}}%
\pgfpathlineto{\pgfqpoint{2.398688in}{2.870635in}}%
\pgfpathlineto{\pgfqpoint{2.483801in}{2.889643in}}%
\pgfpathlineto{\pgfqpoint{2.531086in}{2.899356in}}%
\pgfpathlineto{\pgfqpoint{2.568914in}{2.906838in}}%
\pgfpathlineto{\pgfqpoint{2.587828in}{2.910694in}}%
\pgfpathlineto{\pgfqpoint{2.606742in}{2.914781in}}%
\pgfpathlineto{\pgfqpoint{2.701312in}{2.933727in}}%
\pgfpathlineto{\pgfqpoint{2.710769in}{2.934746in}}%
\pgfpathlineto{\pgfqpoint{2.767511in}{2.947503in}}%
\pgfpathlineto{\pgfqpoint{2.795882in}{2.953691in}}%
\pgfpathlineto{\pgfqpoint{2.824253in}{2.960962in}}%
\pgfpathlineto{\pgfqpoint{2.880995in}{2.974993in}}%
\pgfpathlineto{\pgfqpoint{2.966107in}{2.994780in}}%
\pgfpathlineto{\pgfqpoint{3.003935in}{3.005151in}}%
\pgfpathlineto{\pgfqpoint{3.013392in}{3.008839in}}%
\pgfpathlineto{\pgfqpoint{3.041763in}{3.015514in}}%
\pgfpathlineto{\pgfqpoint{3.060677in}{3.021106in}}%
\pgfpathlineto{\pgfqpoint{3.079591in}{3.024433in}}%
\pgfpathlineto{\pgfqpoint{3.089048in}{3.027703in}}%
\pgfpathlineto{\pgfqpoint{3.098505in}{3.029684in}}%
\pgfpathlineto{\pgfqpoint{3.107962in}{3.032978in}}%
\pgfpathlineto{\pgfqpoint{3.117419in}{3.033988in}}%
\pgfpathlineto{\pgfqpoint{3.136333in}{3.039378in}}%
\pgfpathlineto{\pgfqpoint{3.145790in}{3.041051in}}%
\pgfpathlineto{\pgfqpoint{3.164704in}{3.046384in}}%
\pgfpathlineto{\pgfqpoint{3.202532in}{3.055943in}}%
\pgfpathlineto{\pgfqpoint{3.268731in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{3.278188in}{3.077023in}}%
\pgfpathlineto{\pgfqpoint{3.287645in}{3.080495in}}%
\pgfpathlineto{\pgfqpoint{3.297102in}{3.081827in}}%
\pgfpathlineto{\pgfqpoint{3.344387in}{3.096589in}}%
\pgfpathlineto{\pgfqpoint{3.382215in}{3.106663in}}%
\pgfpathlineto{\pgfqpoint{3.391672in}{3.111283in}}%
\pgfpathlineto{\pgfqpoint{3.401129in}{3.113798in}}%
\pgfpathlineto{\pgfqpoint{3.410586in}{3.118030in}}%
\pgfpathlineto{\pgfqpoint{3.420043in}{3.120670in}}%
\pgfpathlineto{\pgfqpoint{3.429500in}{3.124569in}}%
\pgfpathlineto{\pgfqpoint{3.438957in}{3.126589in}}%
\pgfpathlineto{\pgfqpoint{3.448414in}{3.131099in}}%
\pgfpathlineto{\pgfqpoint{3.457871in}{3.133393in}}%
\pgfpathlineto{\pgfqpoint{3.467328in}{3.137605in}}%
\pgfpathlineto{\pgfqpoint{3.476785in}{3.139297in}}%
\pgfpathlineto{\pgfqpoint{3.486242in}{3.143067in}}%
\pgfpathlineto{\pgfqpoint{3.514613in}{3.151391in}}%
\pgfpathlineto{\pgfqpoint{3.542984in}{3.161493in}}%
\pgfpathlineto{\pgfqpoint{3.580811in}{3.178852in}}%
\pgfpathlineto{\pgfqpoint{3.590268in}{3.181405in}}%
\pgfpathlineto{\pgfqpoint{3.609182in}{3.188324in}}%
\pgfpathlineto{\pgfqpoint{3.618639in}{3.191435in}}%
\pgfpathlineto{\pgfqpoint{3.665924in}{3.213583in}}%
\pgfpathlineto{\pgfqpoint{3.675381in}{3.215733in}}%
\pgfpathlineto{\pgfqpoint{3.684838in}{3.220459in}}%
\pgfpathlineto{\pgfqpoint{3.703752in}{3.226955in}}%
\pgfpathlineto{\pgfqpoint{3.713209in}{3.231663in}}%
\pgfpathlineto{\pgfqpoint{3.722666in}{3.233572in}}%
\pgfpathlineto{\pgfqpoint{3.741580in}{3.240953in}}%
\pgfpathlineto{\pgfqpoint{3.751037in}{3.245910in}}%
\pgfpathlineto{\pgfqpoint{3.760494in}{3.248406in}}%
\pgfpathlineto{\pgfqpoint{3.798322in}{3.261956in}}%
\pgfpathlineto{\pgfqpoint{3.807779in}{3.265481in}}%
\pgfpathlineto{\pgfqpoint{3.826693in}{3.274290in}}%
\pgfpathlineto{\pgfqpoint{3.845607in}{3.281103in}}%
\pgfpathlineto{\pgfqpoint{3.855064in}{3.286652in}}%
\pgfpathlineto{\pgfqpoint{3.864521in}{3.288624in}}%
\pgfpathlineto{\pgfqpoint{3.902349in}{3.301746in}}%
\pgfpathlineto{\pgfqpoint{3.911806in}{3.304054in}}%
\pgfpathlineto{\pgfqpoint{3.921263in}{3.308800in}}%
\pgfpathlineto{\pgfqpoint{3.921263in}{3.308800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{2.650000in}}{\pgfqpoint{3.100000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.041667in}}{\pgfqpoint{0.033333in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140909in}{2.730070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613758in}{2.753621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086608in}{2.810698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559457in}{2.904708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032306in}{3.013018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505156in}{3.147847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.650000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100000in}{2.650000in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.650000in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{2.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550000in,y=4.483333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Batch size: 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100000in}{2.650000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.650000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{4.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.231452in}{2.650000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.704301in}{2.650000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.177151in}{2.650000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{2.650000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.122849in}{2.650000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.595699in}{2.650000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.068548in}{2.650000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{3.010394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{3.472536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{3.934678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{4.396820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.100000in}{2.650000in}}{\pgfqpoint{3.100000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240909in}{2.730974in}}%
\pgfpathlineto{\pgfqpoint{4.278737in}{2.735801in}}%
\pgfpathlineto{\pgfqpoint{4.288194in}{2.736090in}}%
\pgfpathlineto{\pgfqpoint{4.297651in}{2.738340in}}%
\pgfpathlineto{\pgfqpoint{4.307108in}{2.738859in}}%
\pgfpathlineto{\pgfqpoint{4.316565in}{2.741995in}}%
\pgfpathlineto{\pgfqpoint{4.326022in}{2.741648in}}%
\pgfpathlineto{\pgfqpoint{4.344936in}{2.744880in}}%
\pgfpathlineto{\pgfqpoint{4.363850in}{2.751111in}}%
\pgfpathlineto{\pgfqpoint{4.373307in}{2.752112in}}%
\pgfpathlineto{\pgfqpoint{4.392221in}{2.756535in}}%
\pgfpathlineto{\pgfqpoint{4.401678in}{2.756805in}}%
\pgfpathlineto{\pgfqpoint{4.411135in}{2.760363in}}%
\pgfpathlineto{\pgfqpoint{4.439506in}{2.764267in}}%
\pgfpathlineto{\pgfqpoint{4.448963in}{2.766864in}}%
\pgfpathlineto{\pgfqpoint{4.477334in}{2.770595in}}%
\pgfpathlineto{\pgfqpoint{4.543533in}{2.784463in}}%
\pgfpathlineto{\pgfqpoint{4.552990in}{2.786021in}}%
\pgfpathlineto{\pgfqpoint{4.571904in}{2.790925in}}%
\pgfpathlineto{\pgfqpoint{4.600275in}{2.797176in}}%
\pgfpathlineto{\pgfqpoint{4.628646in}{2.805658in}}%
\pgfpathlineto{\pgfqpoint{4.647559in}{2.809236in}}%
\pgfpathlineto{\pgfqpoint{4.675930in}{2.818045in}}%
\pgfpathlineto{\pgfqpoint{4.694844in}{2.822488in}}%
\pgfpathlineto{\pgfqpoint{4.761043in}{2.845799in}}%
\pgfpathlineto{\pgfqpoint{4.789414in}{2.855416in}}%
\pgfpathlineto{\pgfqpoint{4.798871in}{2.859321in}}%
\pgfpathlineto{\pgfqpoint{4.817785in}{2.864379in}}%
\pgfpathlineto{\pgfqpoint{4.827242in}{2.869668in}}%
\pgfpathlineto{\pgfqpoint{4.846156in}{2.877208in}}%
\pgfpathlineto{\pgfqpoint{4.865070in}{2.886863in}}%
\pgfpathlineto{\pgfqpoint{4.921812in}{2.915637in}}%
\pgfpathlineto{\pgfqpoint{4.931269in}{2.920426in}}%
\pgfpathlineto{\pgfqpoint{4.978554in}{2.952682in}}%
\pgfpathlineto{\pgfqpoint{4.988011in}{2.956759in}}%
\pgfpathlineto{\pgfqpoint{5.063667in}{3.010421in}}%
\pgfpathlineto{\pgfqpoint{5.129866in}{3.056102in}}%
\pgfpathlineto{\pgfqpoint{5.139323in}{3.060660in}}%
\pgfpathlineto{\pgfqpoint{5.148780in}{3.068200in}}%
\pgfpathlineto{\pgfqpoint{5.158237in}{3.073701in}}%
\pgfpathlineto{\pgfqpoint{5.186608in}{3.103378in}}%
\pgfpathlineto{\pgfqpoint{5.205522in}{3.120920in}}%
\pgfpathlineto{\pgfqpoint{5.214979in}{3.128863in}}%
\pgfpathlineto{\pgfqpoint{5.233893in}{3.139788in}}%
\pgfpathlineto{\pgfqpoint{5.243350in}{3.147347in}}%
\pgfpathlineto{\pgfqpoint{5.252807in}{3.158137in}}%
\pgfpathlineto{\pgfqpoint{5.271721in}{3.176524in}}%
\pgfpathlineto{\pgfqpoint{5.300092in}{3.194758in}}%
\pgfpathlineto{\pgfqpoint{5.319005in}{3.212780in}}%
\pgfpathlineto{\pgfqpoint{5.337919in}{3.237284in}}%
\pgfpathlineto{\pgfqpoint{5.347376in}{3.244843in}}%
\pgfpathlineto{\pgfqpoint{5.366290in}{3.261711in}}%
\pgfpathlineto{\pgfqpoint{5.375747in}{3.269885in}}%
\pgfpathlineto{\pgfqpoint{5.385204in}{3.279810in}}%
\pgfpathlineto{\pgfqpoint{5.394661in}{3.287023in}}%
\pgfpathlineto{\pgfqpoint{5.423032in}{3.313892in}}%
\pgfpathlineto{\pgfqpoint{5.441946in}{3.325106in}}%
\pgfpathlineto{\pgfqpoint{5.451403in}{3.334799in}}%
\pgfpathlineto{\pgfqpoint{5.508145in}{3.377845in}}%
\pgfpathlineto{\pgfqpoint{5.545973in}{3.412350in}}%
\pgfpathlineto{\pgfqpoint{5.555430in}{3.416928in}}%
\pgfpathlineto{\pgfqpoint{5.621629in}{3.470763in}}%
\pgfpathlineto{\pgfqpoint{5.631086in}{3.472686in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{3.488285in}}%
\pgfpathlineto{\pgfqpoint{5.659457in}{3.493228in}}%
\pgfpathlineto{\pgfqpoint{5.678371in}{3.505288in}}%
\pgfpathlineto{\pgfqpoint{5.697285in}{3.516559in}}%
\pgfpathlineto{\pgfqpoint{5.706742in}{3.519328in}}%
\pgfpathlineto{\pgfqpoint{5.716199in}{3.526041in}}%
\pgfpathlineto{\pgfqpoint{5.735113in}{3.533542in}}%
\pgfpathlineto{\pgfqpoint{5.744570in}{3.538966in}}%
\pgfpathlineto{\pgfqpoint{5.754027in}{3.540832in}}%
\pgfpathlineto{\pgfqpoint{5.763484in}{3.545467in}}%
\pgfpathlineto{\pgfqpoint{5.791855in}{3.565009in}}%
\pgfpathlineto{\pgfqpoint{5.801312in}{3.569240in}}%
\pgfpathlineto{\pgfqpoint{5.810769in}{3.571337in}}%
\pgfpathlineto{\pgfqpoint{5.829683in}{3.583377in}}%
\pgfpathlineto{\pgfqpoint{5.848597in}{3.593379in}}%
\pgfpathlineto{\pgfqpoint{5.858054in}{3.598476in}}%
\pgfpathlineto{\pgfqpoint{5.867511in}{3.601764in}}%
\pgfpathlineto{\pgfqpoint{5.876968in}{3.607785in}}%
\pgfpathlineto{\pgfqpoint{5.905339in}{3.618171in}}%
\pgfpathlineto{\pgfqpoint{5.914796in}{3.624960in}}%
\pgfpathlineto{\pgfqpoint{5.924253in}{3.628826in}}%
\pgfpathlineto{\pgfqpoint{5.943167in}{3.639405in}}%
\pgfpathlineto{\pgfqpoint{5.999908in}{3.656889in}}%
\pgfpathlineto{\pgfqpoint{6.028279in}{3.671910in}}%
\pgfpathlineto{\pgfqpoint{6.037736in}{3.674661in}}%
\pgfpathlineto{\pgfqpoint{6.056650in}{3.683777in}}%
\pgfpathlineto{\pgfqpoint{6.075564in}{3.693087in}}%
\pgfpathlineto{\pgfqpoint{6.094478in}{3.698068in}}%
\pgfpathlineto{\pgfqpoint{6.103935in}{3.704281in}}%
\pgfpathlineto{\pgfqpoint{6.113392in}{3.707916in}}%
\pgfpathlineto{\pgfqpoint{6.122849in}{3.714090in}}%
\pgfpathlineto{\pgfqpoint{6.132306in}{3.717898in}}%
\pgfpathlineto{\pgfqpoint{6.141763in}{3.719360in}}%
\pgfpathlineto{\pgfqpoint{6.151220in}{3.723437in}}%
\pgfpathlineto{\pgfqpoint{6.160677in}{3.733285in}}%
\pgfpathlineto{\pgfqpoint{6.170134in}{3.736036in}}%
\pgfpathlineto{\pgfqpoint{6.179591in}{3.741863in}}%
\pgfpathlineto{\pgfqpoint{6.189048in}{3.758962in}}%
\pgfpathlineto{\pgfqpoint{6.198505in}{3.753654in}}%
\pgfpathlineto{\pgfqpoint{6.207962in}{3.782697in}}%
\pgfpathlineto{\pgfqpoint{6.217419in}{3.790544in}}%
\pgfpathlineto{\pgfqpoint{6.226876in}{3.792833in}}%
\pgfpathlineto{\pgfqpoint{6.236333in}{3.799046in}}%
\pgfpathlineto{\pgfqpoint{6.245790in}{3.800680in}}%
\pgfpathlineto{\pgfqpoint{6.255247in}{3.805527in}}%
\pgfpathlineto{\pgfqpoint{6.283618in}{3.816048in}}%
\pgfpathlineto{\pgfqpoint{6.293075in}{3.816144in}}%
\pgfpathlineto{\pgfqpoint{6.340360in}{3.830954in}}%
\pgfpathlineto{\pgfqpoint{6.378188in}{3.846322in}}%
\pgfpathlineto{\pgfqpoint{6.387645in}{3.848226in}}%
\pgfpathlineto{\pgfqpoint{6.397102in}{3.852285in}}%
\pgfpathlineto{\pgfqpoint{6.472758in}{3.868133in}}%
\pgfpathlineto{\pgfqpoint{6.491672in}{3.875038in}}%
\pgfpathlineto{\pgfqpoint{6.510586in}{3.879654in}}%
\pgfpathlineto{\pgfqpoint{6.652441in}{3.909717in}}%
\pgfpathlineto{\pgfqpoint{6.661897in}{3.910044in}}%
\pgfpathlineto{\pgfqpoint{6.671354in}{3.911717in}}%
\pgfpathlineto{\pgfqpoint{6.690268in}{3.917449in}}%
\pgfpathlineto{\pgfqpoint{6.756467in}{3.927950in}}%
\pgfpathlineto{\pgfqpoint{6.851037in}{3.950127in}}%
\pgfpathlineto{\pgfqpoint{6.860494in}{3.950396in}}%
\pgfpathlineto{\pgfqpoint{6.869951in}{3.951877in}}%
\pgfpathlineto{\pgfqpoint{6.888865in}{3.951935in}}%
\pgfpathlineto{\pgfqpoint{6.936150in}{3.960090in}}%
\pgfpathlineto{\pgfqpoint{6.973978in}{3.963860in}}%
\pgfpathlineto{\pgfqpoint{6.983435in}{3.967495in}}%
\pgfpathlineto{\pgfqpoint{7.002349in}{3.969111in}}%
\pgfpathlineto{\pgfqpoint{7.040177in}{3.976170in}}%
\pgfpathlineto{\pgfqpoint{7.049634in}{3.979420in}}%
\pgfpathlineto{\pgfqpoint{7.059091in}{3.981209in}}%
\pgfpathlineto{\pgfqpoint{7.059091in}{3.981209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.100000in}{2.650000in}}{\pgfqpoint{3.100000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240909in}{2.730974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.713758in}{2.829085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.186608in}{3.103378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.659457in}{3.493228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.132306in}{3.717898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.605156in}{3.899484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.100000in}{2.650000in}}{\pgfqpoint{3.100000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240909in}{2.729800in}}%
\pgfpathlineto{\pgfqpoint{4.288194in}{2.733570in}}%
\pgfpathlineto{\pgfqpoint{4.316565in}{2.734330in}}%
\pgfpathlineto{\pgfqpoint{4.354393in}{2.738398in}}%
\pgfpathlineto{\pgfqpoint{4.373307in}{2.741696in}}%
\pgfpathlineto{\pgfqpoint{4.382764in}{2.742177in}}%
\pgfpathlineto{\pgfqpoint{4.401678in}{2.745534in}}%
\pgfpathlineto{\pgfqpoint{4.477334in}{2.755920in}}%
\pgfpathlineto{\pgfqpoint{4.486791in}{2.758891in}}%
\pgfpathlineto{\pgfqpoint{4.552990in}{2.770749in}}%
\pgfpathlineto{\pgfqpoint{4.590818in}{2.779597in}}%
\pgfpathlineto{\pgfqpoint{4.609732in}{2.783549in}}%
\pgfpathlineto{\pgfqpoint{4.723215in}{2.815160in}}%
\pgfpathlineto{\pgfqpoint{4.742129in}{2.822363in}}%
\pgfpathlineto{\pgfqpoint{4.770500in}{2.832451in}}%
\pgfpathlineto{\pgfqpoint{4.808328in}{2.844414in}}%
\pgfpathlineto{\pgfqpoint{4.817785in}{2.848050in}}%
\pgfpathlineto{\pgfqpoint{4.827242in}{2.853214in}}%
\pgfpathlineto{\pgfqpoint{4.865070in}{2.867245in}}%
\pgfpathlineto{\pgfqpoint{4.893441in}{2.879603in}}%
\pgfpathlineto{\pgfqpoint{4.912355in}{2.889749in}}%
\pgfpathlineto{\pgfqpoint{4.978554in}{2.920494in}}%
\pgfpathlineto{\pgfqpoint{4.997468in}{2.928226in}}%
\pgfpathlineto{\pgfqpoint{5.006925in}{2.931015in}}%
\pgfpathlineto{\pgfqpoint{5.035296in}{2.946132in}}%
\pgfpathlineto{\pgfqpoint{5.044753in}{2.951768in}}%
\pgfpathlineto{\pgfqpoint{5.063667in}{2.960144in}}%
\pgfpathlineto{\pgfqpoint{5.082581in}{2.970146in}}%
\pgfpathlineto{\pgfqpoint{5.101495in}{2.978984in}}%
\pgfpathlineto{\pgfqpoint{5.120409in}{2.989360in}}%
\pgfpathlineto{\pgfqpoint{5.129866in}{2.995506in}}%
\pgfpathlineto{\pgfqpoint{5.139323in}{2.999977in}}%
\pgfpathlineto{\pgfqpoint{5.158237in}{3.011624in}}%
\pgfpathlineto{\pgfqpoint{5.177151in}{3.020933in}}%
\pgfpathlineto{\pgfqpoint{5.196065in}{3.033252in}}%
\pgfpathlineto{\pgfqpoint{5.205522in}{3.037464in}}%
\pgfpathlineto{\pgfqpoint{5.243350in}{3.060641in}}%
\pgfpathlineto{\pgfqpoint{5.252807in}{3.065065in}}%
\pgfpathlineto{\pgfqpoint{5.271721in}{3.077615in}}%
\pgfpathlineto{\pgfqpoint{5.281178in}{3.081673in}}%
\pgfpathlineto{\pgfqpoint{5.290635in}{3.088232in}}%
\pgfpathlineto{\pgfqpoint{5.300092in}{3.097849in}}%
\pgfpathlineto{\pgfqpoint{5.309549in}{3.102157in}}%
\pgfpathlineto{\pgfqpoint{5.328462in}{3.115313in}}%
\pgfpathlineto{\pgfqpoint{5.413575in}{3.174399in}}%
\pgfpathlineto{\pgfqpoint{5.441946in}{3.192748in}}%
\pgfpathlineto{\pgfqpoint{5.451403in}{3.199999in}}%
\pgfpathlineto{\pgfqpoint{5.470317in}{3.212434in}}%
\pgfpathlineto{\pgfqpoint{5.479774in}{3.219589in}}%
\pgfpathlineto{\pgfqpoint{5.498688in}{3.237169in}}%
\pgfpathlineto{\pgfqpoint{5.517602in}{3.251950in}}%
\pgfpathlineto{\pgfqpoint{5.536516in}{3.267096in}}%
\pgfpathlineto{\pgfqpoint{5.564887in}{3.290033in}}%
\pgfpathlineto{\pgfqpoint{5.574344in}{3.296130in}}%
\pgfpathlineto{\pgfqpoint{5.583801in}{3.305227in}}%
\pgfpathlineto{\pgfqpoint{5.621629in}{3.334117in}}%
\pgfpathlineto{\pgfqpoint{5.631086in}{3.338329in}}%
\pgfpathlineto{\pgfqpoint{5.640543in}{3.345089in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{3.350283in}}%
\pgfpathlineto{\pgfqpoint{5.668914in}{3.364468in}}%
\pgfpathlineto{\pgfqpoint{5.678371in}{3.370863in}}%
\pgfpathlineto{\pgfqpoint{5.706742in}{3.394751in}}%
\pgfpathlineto{\pgfqpoint{5.716199in}{3.398261in}}%
\pgfpathlineto{\pgfqpoint{5.725656in}{3.403781in}}%
\pgfpathlineto{\pgfqpoint{5.735113in}{3.410888in}}%
\pgfpathlineto{\pgfqpoint{5.744570in}{3.415976in}}%
\pgfpathlineto{\pgfqpoint{5.754027in}{3.424179in}}%
\pgfpathlineto{\pgfqpoint{5.772941in}{3.435421in}}%
\pgfpathlineto{\pgfqpoint{5.791855in}{3.447952in}}%
\pgfpathlineto{\pgfqpoint{5.801312in}{3.455732in}}%
\pgfpathlineto{\pgfqpoint{5.810769in}{3.461877in}}%
\pgfpathlineto{\pgfqpoint{5.820226in}{3.470032in}}%
\pgfpathlineto{\pgfqpoint{5.848597in}{3.489179in}}%
\pgfpathlineto{\pgfqpoint{5.886425in}{3.509596in}}%
\pgfpathlineto{\pgfqpoint{5.914796in}{3.528157in}}%
\pgfpathlineto{\pgfqpoint{5.924253in}{3.532734in}}%
\pgfpathlineto{\pgfqpoint{5.943167in}{3.545717in}}%
\pgfpathlineto{\pgfqpoint{5.962081in}{3.558748in}}%
\pgfpathlineto{\pgfqpoint{5.971538in}{3.563172in}}%
\pgfpathlineto{\pgfqpoint{5.980995in}{3.568952in}}%
\pgfpathlineto{\pgfqpoint{5.990451in}{3.576491in}}%
\pgfpathlineto{\pgfqpoint{6.009365in}{3.587281in}}%
\pgfpathlineto{\pgfqpoint{6.028279in}{3.601678in}}%
\pgfpathlineto{\pgfqpoint{6.056650in}{3.618402in}}%
\pgfpathlineto{\pgfqpoint{6.066107in}{3.623518in}}%
\pgfpathlineto{\pgfqpoint{6.075564in}{3.631529in}}%
\pgfpathlineto{\pgfqpoint{6.085021in}{3.637587in}}%
\pgfpathlineto{\pgfqpoint{6.094478in}{3.640328in}}%
\pgfpathlineto{\pgfqpoint{6.113392in}{3.650791in}}%
\pgfpathlineto{\pgfqpoint{6.189048in}{3.699386in}}%
\pgfpathlineto{\pgfqpoint{6.198505in}{3.702713in}}%
\pgfpathlineto{\pgfqpoint{6.207962in}{3.707839in}}%
\pgfpathlineto{\pgfqpoint{6.226876in}{3.720908in}}%
\pgfpathlineto{\pgfqpoint{6.236333in}{3.743152in}}%
\pgfpathlineto{\pgfqpoint{6.245790in}{3.752634in}}%
\pgfpathlineto{\pgfqpoint{6.255247in}{3.755952in}}%
\pgfpathlineto{\pgfqpoint{6.274161in}{3.765108in}}%
\pgfpathlineto{\pgfqpoint{6.302532in}{3.776340in}}%
\pgfpathlineto{\pgfqpoint{6.340360in}{3.794958in}}%
\pgfpathlineto{\pgfqpoint{6.378188in}{3.809066in}}%
\pgfpathlineto{\pgfqpoint{6.406559in}{3.820251in}}%
\pgfpathlineto{\pgfqpoint{6.416016in}{3.823299in}}%
\pgfpathlineto{\pgfqpoint{6.425473in}{3.829868in}}%
\pgfpathlineto{\pgfqpoint{6.434930in}{3.833868in}}%
\pgfpathlineto{\pgfqpoint{6.444387in}{3.834051in}}%
\pgfpathlineto{\pgfqpoint{6.472758in}{3.843966in}}%
\pgfpathlineto{\pgfqpoint{6.491672in}{3.850179in}}%
\pgfpathlineto{\pgfqpoint{6.520043in}{3.862209in}}%
\pgfpathlineto{\pgfqpoint{6.538957in}{3.869153in}}%
\pgfpathlineto{\pgfqpoint{6.595699in}{3.890377in}}%
\pgfpathlineto{\pgfqpoint{6.605156in}{3.892897in}}%
\pgfpathlineto{\pgfqpoint{6.614613in}{3.897773in}}%
\pgfpathlineto{\pgfqpoint{6.642984in}{3.907284in}}%
\pgfpathlineto{\pgfqpoint{6.661897in}{3.914256in}}%
\pgfpathlineto{\pgfqpoint{6.747010in}{3.943155in}}%
\pgfpathlineto{\pgfqpoint{6.803752in}{3.958955in}}%
\pgfpathlineto{\pgfqpoint{6.822666in}{3.964908in}}%
\pgfpathlineto{\pgfqpoint{6.917236in}{3.990287in}}%
\pgfpathlineto{\pgfqpoint{6.936150in}{3.995336in}}%
\pgfpathlineto{\pgfqpoint{6.983435in}{4.006790in}}%
\pgfpathlineto{\pgfqpoint{7.002349in}{4.010964in}}%
\pgfpathlineto{\pgfqpoint{7.021263in}{4.016984in}}%
\pgfpathlineto{\pgfqpoint{7.030720in}{4.018022in}}%
\pgfpathlineto{\pgfqpoint{7.040177in}{4.021206in}}%
\pgfpathlineto{\pgfqpoint{7.059091in}{4.024668in}}%
\pgfpathlineto{\pgfqpoint{7.059091in}{4.024668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.100000in}{2.650000in}}{\pgfqpoint{3.100000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240909in}{2.729800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.713758in}{2.812246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.186608in}{3.027713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.659457in}{3.358063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.132306in}{3.664101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.605156in}{3.892897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.100000in}{2.650000in}}{\pgfqpoint{3.100000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240909in}{2.730102in}}%
\pgfpathlineto{\pgfqpoint{4.259823in}{2.730563in}}%
\pgfpathlineto{\pgfqpoint{4.316565in}{2.733551in}}%
\pgfpathlineto{\pgfqpoint{4.354393in}{2.737686in}}%
\pgfpathlineto{\pgfqpoint{4.392221in}{2.741674in}}%
\pgfpathlineto{\pgfqpoint{4.411135in}{2.744572in}}%
\pgfpathlineto{\pgfqpoint{4.430049in}{2.747309in}}%
\pgfpathlineto{\pgfqpoint{4.600275in}{2.779539in}}%
\pgfpathlineto{\pgfqpoint{4.628646in}{2.787720in}}%
\pgfpathlineto{\pgfqpoint{4.657016in}{2.795144in}}%
\pgfpathlineto{\pgfqpoint{4.666473in}{2.797394in}}%
\pgfpathlineto{\pgfqpoint{4.685387in}{2.803479in}}%
\pgfpathlineto{\pgfqpoint{4.704301in}{2.809371in}}%
\pgfpathlineto{\pgfqpoint{4.713758in}{2.812326in}}%
\pgfpathlineto{\pgfqpoint{4.732672in}{2.820199in}}%
\pgfpathlineto{\pgfqpoint{4.742129in}{2.823898in}}%
\pgfpathlineto{\pgfqpoint{4.751586in}{2.825982in}}%
\pgfpathlineto{\pgfqpoint{4.779957in}{2.837131in}}%
\pgfpathlineto{\pgfqpoint{4.855613in}{2.865264in}}%
\pgfpathlineto{\pgfqpoint{4.865070in}{2.869489in}}%
\pgfpathlineto{\pgfqpoint{4.874527in}{2.871810in}}%
\pgfpathlineto{\pgfqpoint{4.902898in}{2.883139in}}%
\pgfpathlineto{\pgfqpoint{4.912355in}{2.885549in}}%
\pgfpathlineto{\pgfqpoint{4.959640in}{2.904623in}}%
\pgfpathlineto{\pgfqpoint{4.988011in}{2.919843in}}%
\pgfpathlineto{\pgfqpoint{4.997468in}{2.922638in}}%
\pgfpathlineto{\pgfqpoint{5.006925in}{2.929646in}}%
\pgfpathlineto{\pgfqpoint{5.016382in}{2.933608in}}%
\pgfpathlineto{\pgfqpoint{5.025839in}{2.936070in}}%
\pgfpathlineto{\pgfqpoint{5.044753in}{2.944424in}}%
\pgfpathlineto{\pgfqpoint{5.054210in}{2.949566in}}%
\pgfpathlineto{\pgfqpoint{5.063667in}{2.950797in}}%
\pgfpathlineto{\pgfqpoint{5.073124in}{2.958029in}}%
\pgfpathlineto{\pgfqpoint{5.120409in}{2.978109in}}%
\pgfpathlineto{\pgfqpoint{5.129866in}{2.984385in}}%
\pgfpathlineto{\pgfqpoint{5.158237in}{2.996977in}}%
\pgfpathlineto{\pgfqpoint{5.186608in}{3.013236in}}%
\pgfpathlineto{\pgfqpoint{5.196065in}{3.016301in}}%
\pgfpathlineto{\pgfqpoint{5.205522in}{3.020667in}}%
\pgfpathlineto{\pgfqpoint{5.233893in}{3.037233in}}%
\pgfpathlineto{\pgfqpoint{5.281178in}{3.065244in}}%
\pgfpathlineto{\pgfqpoint{5.300092in}{3.078009in}}%
\pgfpathlineto{\pgfqpoint{5.319005in}{3.088094in}}%
\pgfpathlineto{\pgfqpoint{5.337919in}{3.099557in}}%
\pgfpathlineto{\pgfqpoint{5.347376in}{3.107725in}}%
\pgfpathlineto{\pgfqpoint{5.385204in}{3.130607in}}%
\pgfpathlineto{\pgfqpoint{5.404118in}{3.143827in}}%
\pgfpathlineto{\pgfqpoint{5.413575in}{3.149424in}}%
\pgfpathlineto{\pgfqpoint{5.441946in}{3.169812in}}%
\pgfpathlineto{\pgfqpoint{5.451403in}{3.174454in}}%
\pgfpathlineto{\pgfqpoint{5.489231in}{3.200874in}}%
\pgfpathlineto{\pgfqpoint{5.498688in}{3.206132in}}%
\pgfpathlineto{\pgfqpoint{5.517602in}{3.220890in}}%
\pgfpathlineto{\pgfqpoint{5.545973in}{3.238848in}}%
\pgfpathlineto{\pgfqpoint{5.555430in}{3.244433in}}%
\pgfpathlineto{\pgfqpoint{5.564887in}{3.254530in}}%
\pgfpathlineto{\pgfqpoint{5.574344in}{3.259576in}}%
\pgfpathlineto{\pgfqpoint{5.583801in}{3.266705in}}%
\pgfpathlineto{\pgfqpoint{5.593258in}{3.276021in}}%
\pgfpathlineto{\pgfqpoint{5.602715in}{3.281342in}}%
\pgfpathlineto{\pgfqpoint{5.612172in}{3.288459in}}%
\pgfpathlineto{\pgfqpoint{5.621629in}{3.294049in}}%
\pgfpathlineto{\pgfqpoint{5.631086in}{3.303801in}}%
\pgfpathlineto{\pgfqpoint{5.640543in}{3.307622in}}%
\pgfpathlineto{\pgfqpoint{5.668914in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{5.678371in}{3.332472in}}%
\pgfpathlineto{\pgfqpoint{5.706742in}{3.356707in}}%
\pgfpathlineto{\pgfqpoint{5.725656in}{3.368067in}}%
\pgfpathlineto{\pgfqpoint{5.744570in}{3.381486in}}%
\pgfpathlineto{\pgfqpoint{5.754027in}{3.390609in}}%
\pgfpathlineto{\pgfqpoint{5.763484in}{3.396784in}}%
\pgfpathlineto{\pgfqpoint{5.772941in}{3.405817in}}%
\pgfpathlineto{\pgfqpoint{5.791855in}{3.417550in}}%
\pgfpathlineto{\pgfqpoint{5.801312in}{3.426519in}}%
\pgfpathlineto{\pgfqpoint{5.848597in}{3.459050in}}%
\pgfpathlineto{\pgfqpoint{5.858054in}{3.468513in}}%
\pgfpathlineto{\pgfqpoint{5.867511in}{3.472744in}}%
\pgfpathlineto{\pgfqpoint{5.876968in}{3.478700in}}%
\pgfpathlineto{\pgfqpoint{5.886425in}{3.481380in}}%
\pgfpathlineto{\pgfqpoint{5.914796in}{3.500588in}}%
\pgfpathlineto{\pgfqpoint{5.933710in}{3.510365in}}%
\pgfpathlineto{\pgfqpoint{5.943167in}{3.515636in}}%
\pgfpathlineto{\pgfqpoint{5.952624in}{3.523964in}}%
\pgfpathlineto{\pgfqpoint{5.980995in}{3.536645in}}%
\pgfpathlineto{\pgfqpoint{5.990451in}{3.544326in}}%
\pgfpathlineto{\pgfqpoint{5.999908in}{3.546865in}}%
\pgfpathlineto{\pgfqpoint{6.018822in}{3.558463in}}%
\pgfpathlineto{\pgfqpoint{6.028279in}{3.562855in}}%
\pgfpathlineto{\pgfqpoint{6.037736in}{3.569650in}}%
\pgfpathlineto{\pgfqpoint{6.047193in}{3.574452in}}%
\pgfpathlineto{\pgfqpoint{6.056650in}{3.581242in}}%
\pgfpathlineto{\pgfqpoint{6.075564in}{3.590218in}}%
\pgfpathlineto{\pgfqpoint{6.103935in}{3.607124in}}%
\pgfpathlineto{\pgfqpoint{6.113392in}{3.613561in}}%
\pgfpathlineto{\pgfqpoint{6.122849in}{3.618325in}}%
\pgfpathlineto{\pgfqpoint{6.132306in}{3.625871in}}%
\pgfpathlineto{\pgfqpoint{6.141763in}{3.631840in}}%
\pgfpathlineto{\pgfqpoint{6.160677in}{3.645355in}}%
\pgfpathlineto{\pgfqpoint{6.170134in}{3.651074in}}%
\pgfpathlineto{\pgfqpoint{6.179591in}{3.654234in}}%
\pgfpathlineto{\pgfqpoint{6.189048in}{3.659068in}}%
\pgfpathlineto{\pgfqpoint{6.198505in}{3.665383in}}%
\pgfpathlineto{\pgfqpoint{6.226876in}{3.680194in}}%
\pgfpathlineto{\pgfqpoint{6.236333in}{3.685758in}}%
\pgfpathlineto{\pgfqpoint{6.245790in}{3.688086in}}%
\pgfpathlineto{\pgfqpoint{6.255247in}{3.701857in}}%
\pgfpathlineto{\pgfqpoint{6.264704in}{3.701530in}}%
\pgfpathlineto{\pgfqpoint{6.274161in}{3.706569in}}%
\pgfpathlineto{\pgfqpoint{6.283618in}{3.719046in}}%
\pgfpathlineto{\pgfqpoint{6.302532in}{3.735683in}}%
\pgfpathlineto{\pgfqpoint{6.311989in}{3.741120in}}%
\pgfpathlineto{\pgfqpoint{6.321446in}{3.750031in}}%
\pgfpathlineto{\pgfqpoint{6.387645in}{3.780081in}}%
\pgfpathlineto{\pgfqpoint{6.397102in}{3.783755in}}%
\pgfpathlineto{\pgfqpoint{6.416016in}{3.793641in}}%
\pgfpathlineto{\pgfqpoint{6.425473in}{3.798001in}}%
\pgfpathlineto{\pgfqpoint{6.444387in}{3.803456in}}%
\pgfpathlineto{\pgfqpoint{6.453844in}{3.807649in}}%
\pgfpathlineto{\pgfqpoint{6.463301in}{3.809592in}}%
\pgfpathlineto{\pgfqpoint{6.472758in}{3.814445in}}%
\pgfpathlineto{\pgfqpoint{6.482215in}{3.817318in}}%
\pgfpathlineto{\pgfqpoint{6.501129in}{3.825800in}}%
\pgfpathlineto{\pgfqpoint{6.586242in}{3.856087in}}%
\pgfpathlineto{\pgfqpoint{6.595699in}{3.858427in}}%
\pgfpathlineto{\pgfqpoint{6.605156in}{3.862402in}}%
\pgfpathlineto{\pgfqpoint{6.661897in}{3.878064in}}%
\pgfpathlineto{\pgfqpoint{6.690268in}{3.887521in}}%
\pgfpathlineto{\pgfqpoint{6.765924in}{3.907716in}}%
\pgfpathlineto{\pgfqpoint{6.784838in}{3.912281in}}%
\pgfpathlineto{\pgfqpoint{6.794295in}{3.915256in}}%
\pgfpathlineto{\pgfqpoint{6.803752in}{3.916628in}}%
\pgfpathlineto{\pgfqpoint{6.813209in}{3.920045in}}%
\pgfpathlineto{\pgfqpoint{6.860494in}{3.930098in}}%
\pgfpathlineto{\pgfqpoint{6.888865in}{3.936708in}}%
\pgfpathlineto{\pgfqpoint{6.926693in}{3.945447in}}%
\pgfpathlineto{\pgfqpoint{6.936150in}{3.946088in}}%
\pgfpathlineto{\pgfqpoint{6.945607in}{3.949653in}}%
\pgfpathlineto{\pgfqpoint{6.983435in}{3.954878in}}%
\pgfpathlineto{\pgfqpoint{7.002349in}{3.954762in}}%
\pgfpathlineto{\pgfqpoint{7.011806in}{3.957994in}}%
\pgfpathlineto{\pgfqpoint{7.011806in}{3.957994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.100000in}{2.650000in}}{\pgfqpoint{3.100000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.020833in}}{\pgfqpoint{0.033333in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240909in}{2.730102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.713758in}{2.812326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.186608in}{3.013236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.659457in}{3.322874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.132306in}{3.625871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.605156in}{3.862402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.100000in}{2.650000in}}{\pgfqpoint{3.100000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240909in}{2.729771in}}%
\pgfpathlineto{\pgfqpoint{4.259823in}{2.729877in}}%
\pgfpathlineto{\pgfqpoint{4.269280in}{2.731358in}}%
\pgfpathlineto{\pgfqpoint{4.288194in}{2.732262in}}%
\pgfpathlineto{\pgfqpoint{4.326022in}{2.735801in}}%
\pgfpathlineto{\pgfqpoint{4.335479in}{2.737729in}}%
\pgfpathlineto{\pgfqpoint{4.363850in}{2.739999in}}%
\pgfpathlineto{\pgfqpoint{4.392221in}{2.743543in}}%
\pgfpathlineto{\pgfqpoint{4.420592in}{2.746870in}}%
\pgfpathlineto{\pgfqpoint{4.524619in}{2.765590in}}%
\pgfpathlineto{\pgfqpoint{4.552990in}{2.771158in}}%
\pgfpathlineto{\pgfqpoint{4.571904in}{2.775702in}}%
\pgfpathlineto{\pgfqpoint{4.590818in}{2.779212in}}%
\pgfpathlineto{\pgfqpoint{4.628646in}{2.788834in}}%
\pgfpathlineto{\pgfqpoint{4.666473in}{2.799388in}}%
\pgfpathlineto{\pgfqpoint{4.779957in}{2.833331in}}%
\pgfpathlineto{\pgfqpoint{4.940726in}{2.894418in}}%
\pgfpathlineto{\pgfqpoint{4.959640in}{2.902654in}}%
\pgfpathlineto{\pgfqpoint{4.978554in}{2.908872in}}%
\pgfpathlineto{\pgfqpoint{5.006925in}{2.920777in}}%
\pgfpathlineto{\pgfqpoint{5.025839in}{2.929389in}}%
\pgfpathlineto{\pgfqpoint{5.044753in}{2.938400in}}%
\pgfpathlineto{\pgfqpoint{5.073124in}{2.948979in}}%
\pgfpathlineto{\pgfqpoint{5.110952in}{2.966261in}}%
\pgfpathlineto{\pgfqpoint{5.120409in}{2.970179in}}%
\pgfpathlineto{\pgfqpoint{5.148780in}{2.985360in}}%
\pgfpathlineto{\pgfqpoint{5.167694in}{2.993284in}}%
\pgfpathlineto{\pgfqpoint{5.205522in}{3.012277in}}%
\pgfpathlineto{\pgfqpoint{5.243350in}{3.033473in}}%
\pgfpathlineto{\pgfqpoint{5.262264in}{3.046047in}}%
\pgfpathlineto{\pgfqpoint{5.271721in}{3.050091in}}%
\pgfpathlineto{\pgfqpoint{5.328462in}{3.082120in}}%
\pgfpathlineto{\pgfqpoint{5.337919in}{3.085986in}}%
\pgfpathlineto{\pgfqpoint{5.347376in}{3.091665in}}%
\pgfpathlineto{\pgfqpoint{5.366290in}{3.099536in}}%
\pgfpathlineto{\pgfqpoint{5.479774in}{3.175971in}}%
\pgfpathlineto{\pgfqpoint{5.489231in}{3.181218in}}%
\pgfpathlineto{\pgfqpoint{5.517602in}{3.207991in}}%
\pgfpathlineto{\pgfqpoint{5.527059in}{3.214516in}}%
\pgfpathlineto{\pgfqpoint{5.536516in}{3.223426in}}%
\pgfpathlineto{\pgfqpoint{5.612172in}{3.269529in}}%
\pgfpathlineto{\pgfqpoint{5.631086in}{3.284835in}}%
\pgfpathlineto{\pgfqpoint{5.640543in}{3.289436in}}%
\pgfpathlineto{\pgfqpoint{5.687828in}{3.323903in}}%
\pgfpathlineto{\pgfqpoint{5.697285in}{3.331919in}}%
\pgfpathlineto{\pgfqpoint{5.716199in}{3.343993in}}%
\pgfpathlineto{\pgfqpoint{5.725656in}{3.348758in}}%
\pgfpathlineto{\pgfqpoint{5.754027in}{3.369872in}}%
\pgfpathlineto{\pgfqpoint{5.791855in}{3.399887in}}%
\pgfpathlineto{\pgfqpoint{5.801312in}{3.405628in}}%
\pgfpathlineto{\pgfqpoint{5.810769in}{3.415264in}}%
\pgfpathlineto{\pgfqpoint{5.839140in}{3.436383in}}%
\pgfpathlineto{\pgfqpoint{5.867511in}{3.459035in}}%
\pgfpathlineto{\pgfqpoint{5.876968in}{3.467248in}}%
\pgfpathlineto{\pgfqpoint{5.924253in}{3.499104in}}%
\pgfpathlineto{\pgfqpoint{5.933710in}{3.504408in}}%
\pgfpathlineto{\pgfqpoint{5.943167in}{3.508288in}}%
\pgfpathlineto{\pgfqpoint{5.962081in}{3.518852in}}%
\pgfpathlineto{\pgfqpoint{6.009365in}{3.553531in}}%
\pgfpathlineto{\pgfqpoint{6.018822in}{3.557584in}}%
\pgfpathlineto{\pgfqpoint{6.028279in}{3.564797in}}%
\pgfpathlineto{\pgfqpoint{6.056650in}{3.581910in}}%
\pgfpathlineto{\pgfqpoint{6.066107in}{3.585536in}}%
\pgfpathlineto{\pgfqpoint{6.075564in}{3.591152in}}%
\pgfpathlineto{\pgfqpoint{6.085021in}{3.598408in}}%
\pgfpathlineto{\pgfqpoint{6.094478in}{3.603553in}}%
\pgfpathlineto{\pgfqpoint{6.103935in}{3.611713in}}%
\pgfpathlineto{\pgfqpoint{6.113392in}{3.617373in}}%
\pgfpathlineto{\pgfqpoint{6.122849in}{3.625470in}}%
\pgfpathlineto{\pgfqpoint{6.151220in}{3.639775in}}%
\pgfpathlineto{\pgfqpoint{6.160677in}{3.648233in}}%
\pgfpathlineto{\pgfqpoint{6.170134in}{3.652542in}}%
\pgfpathlineto{\pgfqpoint{6.189048in}{3.664880in}}%
\pgfpathlineto{\pgfqpoint{6.198505in}{3.691048in}}%
\pgfpathlineto{\pgfqpoint{6.207962in}{3.695231in}}%
\pgfpathlineto{\pgfqpoint{6.217419in}{3.705314in}}%
\pgfpathlineto{\pgfqpoint{6.236333in}{3.717970in}}%
\pgfpathlineto{\pgfqpoint{6.245790in}{3.724063in}}%
\pgfpathlineto{\pgfqpoint{6.255247in}{3.732915in}}%
\pgfpathlineto{\pgfqpoint{6.264704in}{3.735016in}}%
\pgfpathlineto{\pgfqpoint{6.302532in}{3.756212in}}%
\pgfpathlineto{\pgfqpoint{6.311989in}{3.758106in}}%
\pgfpathlineto{\pgfqpoint{6.321446in}{3.766295in}}%
\pgfpathlineto{\pgfqpoint{6.340360in}{3.776787in}}%
\pgfpathlineto{\pgfqpoint{6.378188in}{3.797800in}}%
\pgfpathlineto{\pgfqpoint{6.387645in}{3.801426in}}%
\pgfpathlineto{\pgfqpoint{6.406559in}{3.811725in}}%
\pgfpathlineto{\pgfqpoint{6.434930in}{3.826660in}}%
\pgfpathlineto{\pgfqpoint{6.444387in}{3.829743in}}%
\pgfpathlineto{\pgfqpoint{6.463301in}{3.840018in}}%
\pgfpathlineto{\pgfqpoint{6.472758in}{3.844351in}}%
\pgfpathlineto{\pgfqpoint{6.482215in}{3.847072in}}%
\pgfpathlineto{\pgfqpoint{6.491672in}{3.853294in}}%
\pgfpathlineto{\pgfqpoint{6.529500in}{3.870768in}}%
\pgfpathlineto{\pgfqpoint{6.557871in}{3.881275in}}%
\pgfpathlineto{\pgfqpoint{6.586242in}{3.892512in}}%
\pgfpathlineto{\pgfqpoint{6.605156in}{3.901466in}}%
\pgfpathlineto{\pgfqpoint{6.728096in}{3.939063in}}%
\pgfpathlineto{\pgfqpoint{6.737553in}{3.940164in}}%
\pgfpathlineto{\pgfqpoint{6.747010in}{3.944155in}}%
\pgfpathlineto{\pgfqpoint{6.765924in}{3.949689in}}%
\pgfpathlineto{\pgfqpoint{6.794295in}{3.957388in}}%
\pgfpathlineto{\pgfqpoint{6.803752in}{3.957859in}}%
\pgfpathlineto{\pgfqpoint{6.813209in}{3.961105in}}%
\pgfpathlineto{\pgfqpoint{6.822666in}{3.962114in}}%
\pgfpathlineto{\pgfqpoint{6.841580in}{3.968779in}}%
\pgfpathlineto{\pgfqpoint{6.851037in}{3.969491in}}%
\pgfpathlineto{\pgfqpoint{6.869951in}{3.973934in}}%
\pgfpathlineto{\pgfqpoint{6.879408in}{3.974198in}}%
\pgfpathlineto{\pgfqpoint{6.917236in}{3.982411in}}%
\pgfpathlineto{\pgfqpoint{6.926693in}{3.982940in}}%
\pgfpathlineto{\pgfqpoint{6.936150in}{3.986580in}}%
\pgfpathlineto{\pgfqpoint{6.964521in}{3.991547in}}%
\pgfpathlineto{\pgfqpoint{6.973978in}{3.993312in}}%
\pgfpathlineto{\pgfqpoint{6.983435in}{3.993562in}}%
\pgfpathlineto{\pgfqpoint{6.992892in}{3.996735in}}%
\pgfpathlineto{\pgfqpoint{7.030720in}{4.004087in}}%
\pgfpathlineto{\pgfqpoint{7.040177in}{4.007631in}}%
\pgfpathlineto{\pgfqpoint{7.049634in}{4.007184in}}%
\pgfpathlineto{\pgfqpoint{7.059091in}{4.007950in}}%
\pgfpathlineto{\pgfqpoint{7.059091in}{4.007950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.100000in}{2.650000in}}{\pgfqpoint{3.100000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.041667in}}{\pgfqpoint{0.033333in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240909in}{2.729771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.713758in}{2.812068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.186608in}{3.001997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.659457in}{3.302107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.132306in}{3.630250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.605156in}{3.901466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100000in}{2.650000in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{2.650000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100000in}{2.650000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.650000in,y=4.483333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Batch size: 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{2.300000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131452in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.131452in,y=0.452778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604301in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.604301in,y=0.452778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077151in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.077151in,y=0.452778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550000in,y=0.452778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022849in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.022849in,y=0.452778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495699in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.495699in,y=0.452778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968548in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.968548in,y=0.452778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550000in,y=0.273766in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Round Number}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.910394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=0.862169in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.372536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=1.324311in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.834678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=1.786453in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.296820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=2.248595in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.669752in,y=1.425000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Accuracy Score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{3.100000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140909in}{0.630724in}}%
\pgfpathlineto{\pgfqpoint{1.159823in}{0.633705in}}%
\pgfpathlineto{\pgfqpoint{1.169280in}{0.634359in}}%
\pgfpathlineto{\pgfqpoint{1.207108in}{0.642648in}}%
\pgfpathlineto{\pgfqpoint{1.216565in}{0.646803in}}%
\pgfpathlineto{\pgfqpoint{1.235479in}{0.651631in}}%
\pgfpathlineto{\pgfqpoint{1.244936in}{0.655958in}}%
\pgfpathlineto{\pgfqpoint{1.263850in}{0.660497in}}%
\pgfpathlineto{\pgfqpoint{1.292221in}{0.667114in}}%
\pgfpathlineto{\pgfqpoint{1.330049in}{0.678423in}}%
\pgfpathlineto{\pgfqpoint{1.339506in}{0.684117in}}%
\pgfpathlineto{\pgfqpoint{1.348963in}{0.686732in}}%
\pgfpathlineto{\pgfqpoint{1.367877in}{0.693522in}}%
\pgfpathlineto{\pgfqpoint{1.377334in}{0.699734in}}%
\pgfpathlineto{\pgfqpoint{1.386791in}{0.702273in}}%
\pgfpathlineto{\pgfqpoint{1.396248in}{0.707466in}}%
\pgfpathlineto{\pgfqpoint{1.405705in}{0.710928in}}%
\pgfpathlineto{\pgfqpoint{1.415162in}{0.716122in}}%
\pgfpathlineto{\pgfqpoint{1.424619in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{1.443533in}{0.730355in}}%
\pgfpathlineto{\pgfqpoint{1.452990in}{0.734990in}}%
\pgfpathlineto{\pgfqpoint{1.462447in}{0.742818in}}%
\pgfpathlineto{\pgfqpoint{1.471904in}{0.745068in}}%
\pgfpathlineto{\pgfqpoint{1.490818in}{0.756166in}}%
\pgfpathlineto{\pgfqpoint{1.500275in}{0.765822in}}%
\pgfpathlineto{\pgfqpoint{1.519189in}{0.775169in}}%
\pgfpathlineto{\pgfqpoint{1.557016in}{0.801423in}}%
\pgfpathlineto{\pgfqpoint{1.566473in}{0.809559in}}%
\pgfpathlineto{\pgfqpoint{1.575930in}{0.812098in}}%
\pgfpathlineto{\pgfqpoint{1.585387in}{0.827331in}}%
\pgfpathlineto{\pgfqpoint{1.594844in}{0.829062in}}%
\pgfpathlineto{\pgfqpoint{1.604301in}{0.839603in}}%
\pgfpathlineto{\pgfqpoint{1.613758in}{0.848239in}}%
\pgfpathlineto{\pgfqpoint{1.623215in}{0.853682in}}%
\pgfpathlineto{\pgfqpoint{1.632672in}{0.857567in}}%
\pgfpathlineto{\pgfqpoint{1.661043in}{0.883167in}}%
\pgfpathlineto{\pgfqpoint{1.670500in}{0.894053in}}%
\pgfpathlineto{\pgfqpoint{1.679957in}{0.898823in}}%
\pgfpathlineto{\pgfqpoint{1.689414in}{0.911152in}}%
\pgfpathlineto{\pgfqpoint{1.717785in}{0.941965in}}%
\pgfpathlineto{\pgfqpoint{1.727242in}{0.948600in}}%
\pgfpathlineto{\pgfqpoint{1.765070in}{0.995146in}}%
\pgfpathlineto{\pgfqpoint{1.783984in}{1.010995in}}%
\pgfpathlineto{\pgfqpoint{1.802898in}{1.038499in}}%
\pgfpathlineto{\pgfqpoint{1.812355in}{1.045693in}}%
\pgfpathlineto{\pgfqpoint{1.821812in}{1.054579in}}%
\pgfpathlineto{\pgfqpoint{1.831269in}{1.066523in}}%
\pgfpathlineto{\pgfqpoint{1.840726in}{1.076563in}}%
\pgfpathlineto{\pgfqpoint{1.859640in}{1.111549in}}%
\pgfpathlineto{\pgfqpoint{1.869097in}{1.122839in}}%
\pgfpathlineto{\pgfqpoint{1.878554in}{1.136399in}}%
\pgfpathlineto{\pgfqpoint{1.888011in}{1.154056in}}%
\pgfpathlineto{\pgfqpoint{1.897468in}{1.165865in}}%
\pgfpathlineto{\pgfqpoint{1.906925in}{1.173963in}}%
\pgfpathlineto{\pgfqpoint{1.916382in}{1.186869in}}%
\pgfpathlineto{\pgfqpoint{1.925839in}{1.195889in}}%
\pgfpathlineto{\pgfqpoint{1.935296in}{1.210430in}}%
\pgfpathlineto{\pgfqpoint{1.944753in}{1.222624in}}%
\pgfpathlineto{\pgfqpoint{1.963667in}{1.242781in}}%
\pgfpathlineto{\pgfqpoint{1.982581in}{1.268324in}}%
\pgfpathlineto{\pgfqpoint{2.020409in}{1.313696in}}%
\pgfpathlineto{\pgfqpoint{2.039323in}{1.332026in}}%
\pgfpathlineto{\pgfqpoint{2.058237in}{1.357107in}}%
\pgfpathlineto{\pgfqpoint{2.067694in}{1.363358in}}%
\pgfpathlineto{\pgfqpoint{2.077151in}{1.372379in}}%
\pgfpathlineto{\pgfqpoint{2.086608in}{1.383631in}}%
\pgfpathlineto{\pgfqpoint{2.096065in}{1.391497in}}%
\pgfpathlineto{\pgfqpoint{2.105522in}{1.402037in}}%
\pgfpathlineto{\pgfqpoint{2.114979in}{1.414885in}}%
\pgfpathlineto{\pgfqpoint{2.124436in}{1.419694in}}%
\pgfpathlineto{\pgfqpoint{2.133893in}{1.429542in}}%
\pgfpathlineto{\pgfqpoint{2.152807in}{1.442601in}}%
\pgfpathlineto{\pgfqpoint{2.162264in}{1.451660in}}%
\pgfpathlineto{\pgfqpoint{2.181178in}{1.472164in}}%
\pgfpathlineto{\pgfqpoint{2.190635in}{1.477011in}}%
\pgfpathlineto{\pgfqpoint{2.200092in}{1.485108in}}%
\pgfpathlineto{\pgfqpoint{2.209549in}{1.487474in}}%
\pgfpathlineto{\pgfqpoint{2.219005in}{1.498206in}}%
\pgfpathlineto{\pgfqpoint{2.228462in}{1.506708in}}%
\pgfpathlineto{\pgfqpoint{2.237919in}{1.510997in}}%
\pgfpathlineto{\pgfqpoint{2.266290in}{1.530808in}}%
\pgfpathlineto{\pgfqpoint{2.275747in}{1.534539in}}%
\pgfpathlineto{\pgfqpoint{2.285204in}{1.542540in}}%
\pgfpathlineto{\pgfqpoint{2.304118in}{1.552272in}}%
\pgfpathlineto{\pgfqpoint{2.313575in}{1.559812in}}%
\pgfpathlineto{\pgfqpoint{2.323032in}{1.562082in}}%
\pgfpathlineto{\pgfqpoint{2.332489in}{1.565563in}}%
\pgfpathlineto{\pgfqpoint{2.341946in}{1.572564in}}%
\pgfpathlineto{\pgfqpoint{2.351403in}{1.576699in}}%
\pgfpathlineto{\pgfqpoint{2.360860in}{1.584181in}}%
\pgfpathlineto{\pgfqpoint{2.370317in}{1.593375in}}%
\pgfpathlineto{\pgfqpoint{2.398688in}{1.613840in}}%
\pgfpathlineto{\pgfqpoint{2.408145in}{1.626553in}}%
\pgfpathlineto{\pgfqpoint{2.417602in}{1.632843in}}%
\pgfpathlineto{\pgfqpoint{2.436516in}{1.671195in}}%
\pgfpathlineto{\pgfqpoint{2.445973in}{1.677100in}}%
\pgfpathlineto{\pgfqpoint{2.455430in}{1.688563in}}%
\pgfpathlineto{\pgfqpoint{2.464887in}{1.690871in}}%
\pgfpathlineto{\pgfqpoint{2.483801in}{1.703565in}}%
\pgfpathlineto{\pgfqpoint{2.493258in}{1.711259in}}%
\pgfpathlineto{\pgfqpoint{2.502715in}{1.716491in}}%
\pgfpathlineto{\pgfqpoint{2.512172in}{1.723703in}}%
\pgfpathlineto{\pgfqpoint{2.521629in}{1.729358in}}%
\pgfpathlineto{\pgfqpoint{2.540543in}{1.737879in}}%
\pgfpathlineto{\pgfqpoint{2.550000in}{1.742995in}}%
\pgfpathlineto{\pgfqpoint{2.559457in}{1.745476in}}%
\pgfpathlineto{\pgfqpoint{2.568914in}{1.751573in}}%
\pgfpathlineto{\pgfqpoint{2.578371in}{1.753785in}}%
\pgfpathlineto{\pgfqpoint{2.587828in}{1.761248in}}%
\pgfpathlineto{\pgfqpoint{2.597285in}{1.765998in}}%
\pgfpathlineto{\pgfqpoint{2.606742in}{1.767614in}}%
\pgfpathlineto{\pgfqpoint{2.616199in}{1.770711in}}%
\pgfpathlineto{\pgfqpoint{2.644570in}{1.785078in}}%
\pgfpathlineto{\pgfqpoint{2.654027in}{1.788694in}}%
\pgfpathlineto{\pgfqpoint{2.682398in}{1.795041in}}%
\pgfpathlineto{\pgfqpoint{2.720226in}{1.807351in}}%
\pgfpathlineto{\pgfqpoint{2.729683in}{1.807755in}}%
\pgfpathlineto{\pgfqpoint{2.739140in}{1.811332in}}%
\pgfpathlineto{\pgfqpoint{2.758054in}{1.816064in}}%
\pgfpathlineto{\pgfqpoint{2.767511in}{1.820526in}}%
\pgfpathlineto{\pgfqpoint{2.776968in}{1.820622in}}%
\pgfpathlineto{\pgfqpoint{2.786425in}{1.822142in}}%
\pgfpathlineto{\pgfqpoint{2.805339in}{1.827220in}}%
\pgfpathlineto{\pgfqpoint{2.814796in}{1.828816in}}%
\pgfpathlineto{\pgfqpoint{2.824253in}{1.833394in}}%
\pgfpathlineto{\pgfqpoint{2.843167in}{1.835721in}}%
\pgfpathlineto{\pgfqpoint{2.862081in}{1.839875in}}%
\pgfpathlineto{\pgfqpoint{2.871538in}{1.841876in}}%
\pgfpathlineto{\pgfqpoint{2.880995in}{1.845203in}}%
\pgfpathlineto{\pgfqpoint{2.909365in}{1.849608in}}%
\pgfpathlineto{\pgfqpoint{2.918822in}{1.853243in}}%
\pgfpathlineto{\pgfqpoint{2.937736in}{1.855801in}}%
\pgfpathlineto{\pgfqpoint{2.947193in}{1.859590in}}%
\pgfpathlineto{\pgfqpoint{2.956650in}{1.860282in}}%
\pgfpathlineto{\pgfqpoint{2.966107in}{1.863918in}}%
\pgfpathlineto{\pgfqpoint{2.985021in}{1.866533in}}%
\pgfpathlineto{\pgfqpoint{2.994478in}{1.870515in}}%
\pgfpathlineto{\pgfqpoint{3.013392in}{1.874631in}}%
\pgfpathlineto{\pgfqpoint{3.022849in}{1.877227in}}%
\pgfpathlineto{\pgfqpoint{3.032306in}{1.878343in}}%
\pgfpathlineto{\pgfqpoint{3.041763in}{1.882132in}}%
\pgfpathlineto{\pgfqpoint{3.051220in}{1.881824in}}%
\pgfpathlineto{\pgfqpoint{3.070134in}{1.888633in}}%
\pgfpathlineto{\pgfqpoint{3.089048in}{1.889249in}}%
\pgfpathlineto{\pgfqpoint{3.117419in}{1.898231in}}%
\pgfpathlineto{\pgfqpoint{3.126876in}{1.898365in}}%
\pgfpathlineto{\pgfqpoint{3.145790in}{1.906059in}}%
\pgfpathlineto{\pgfqpoint{3.183618in}{1.913483in}}%
\pgfpathlineto{\pgfqpoint{3.193075in}{1.916888in}}%
\pgfpathlineto{\pgfqpoint{3.202532in}{1.917580in}}%
\pgfpathlineto{\pgfqpoint{3.240360in}{1.927658in}}%
\pgfpathlineto{\pgfqpoint{3.249817in}{1.928909in}}%
\pgfpathlineto{\pgfqpoint{3.259274in}{1.931832in}}%
\pgfpathlineto{\pgfqpoint{3.268731in}{1.932640in}}%
\pgfpathlineto{\pgfqpoint{3.278188in}{1.934640in}}%
\pgfpathlineto{\pgfqpoint{3.287645in}{1.934236in}}%
\pgfpathlineto{\pgfqpoint{3.316016in}{1.942488in}}%
\pgfpathlineto{\pgfqpoint{3.325473in}{1.942545in}}%
\pgfpathlineto{\pgfqpoint{3.344387in}{1.946738in}}%
\pgfpathlineto{\pgfqpoint{3.353844in}{1.948604in}}%
\pgfpathlineto{\pgfqpoint{3.372758in}{1.949373in}}%
\pgfpathlineto{\pgfqpoint{3.382215in}{1.951605in}}%
\pgfpathlineto{\pgfqpoint{3.401129in}{1.954220in}}%
\pgfpathlineto{\pgfqpoint{3.457871in}{1.960644in}}%
\pgfpathlineto{\pgfqpoint{3.467328in}{1.960048in}}%
\pgfpathlineto{\pgfqpoint{3.495699in}{1.963010in}}%
\pgfpathlineto{\pgfqpoint{3.505156in}{1.961510in}}%
\pgfpathlineto{\pgfqpoint{3.524070in}{1.965164in}}%
\pgfpathlineto{\pgfqpoint{3.542984in}{1.964299in}}%
\pgfpathlineto{\pgfqpoint{3.552441in}{1.966415in}}%
\pgfpathlineto{\pgfqpoint{3.561897in}{1.965645in}}%
\pgfpathlineto{\pgfqpoint{3.571354in}{1.967261in}}%
\pgfpathlineto{\pgfqpoint{3.618639in}{1.969704in}}%
\pgfpathlineto{\pgfqpoint{3.628096in}{1.972723in}}%
\pgfpathlineto{\pgfqpoint{3.637553in}{1.971011in}}%
\pgfpathlineto{\pgfqpoint{3.656467in}{1.975916in}}%
\pgfpathlineto{\pgfqpoint{3.665924in}{1.977743in}}%
\pgfpathlineto{\pgfqpoint{3.675381in}{1.977859in}}%
\pgfpathlineto{\pgfqpoint{3.694295in}{1.981263in}}%
\pgfpathlineto{\pgfqpoint{3.703752in}{1.980263in}}%
\pgfpathlineto{\pgfqpoint{3.741580in}{1.988764in}}%
\pgfpathlineto{\pgfqpoint{3.751037in}{1.988206in}}%
\pgfpathlineto{\pgfqpoint{3.760494in}{1.989091in}}%
\pgfpathlineto{\pgfqpoint{3.779408in}{1.993765in}}%
\pgfpathlineto{\pgfqpoint{3.788865in}{1.993226in}}%
\pgfpathlineto{\pgfqpoint{3.836150in}{2.001189in}}%
\pgfpathlineto{\pgfqpoint{3.883435in}{2.005459in}}%
\pgfpathlineto{\pgfqpoint{3.892892in}{2.008883in}}%
\pgfpathlineto{\pgfqpoint{3.911806in}{2.008267in}}%
\pgfpathlineto{\pgfqpoint{3.911806in}{2.008267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{3.100000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140909in}{0.630724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613758in}{0.848239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086608in}{1.383631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559457in}{1.745476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032306in}{1.878343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505156in}{1.961510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{3.100000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140909in}{0.630724in}}%
\pgfpathlineto{\pgfqpoint{1.197651in}{0.638292in}}%
\pgfpathlineto{\pgfqpoint{1.244936in}{0.643581in}}%
\pgfpathlineto{\pgfqpoint{1.254393in}{0.645399in}}%
\pgfpathlineto{\pgfqpoint{1.263850in}{0.645707in}}%
\pgfpathlineto{\pgfqpoint{1.330049in}{0.658266in}}%
\pgfpathlineto{\pgfqpoint{1.358420in}{0.666268in}}%
\pgfpathlineto{\pgfqpoint{1.367877in}{0.667893in}}%
\pgfpathlineto{\pgfqpoint{1.377334in}{0.672201in}}%
\pgfpathlineto{\pgfqpoint{1.405705in}{0.681520in}}%
\pgfpathlineto{\pgfqpoint{1.415162in}{0.685732in}}%
\pgfpathlineto{\pgfqpoint{1.424619in}{0.691733in}}%
\pgfpathlineto{\pgfqpoint{1.443533in}{0.699946in}}%
\pgfpathlineto{\pgfqpoint{1.452990in}{0.704976in}}%
\pgfpathlineto{\pgfqpoint{1.471904in}{0.711736in}}%
\pgfpathlineto{\pgfqpoint{1.490818in}{0.722382in}}%
\pgfpathlineto{\pgfqpoint{1.528646in}{0.738375in}}%
\pgfpathlineto{\pgfqpoint{1.575930in}{0.763129in}}%
\pgfpathlineto{\pgfqpoint{1.585387in}{0.769543in}}%
\pgfpathlineto{\pgfqpoint{1.594844in}{0.774438in}}%
\pgfpathlineto{\pgfqpoint{1.613758in}{0.787431in}}%
\pgfpathlineto{\pgfqpoint{1.623215in}{0.790701in}}%
\pgfpathlineto{\pgfqpoint{1.632672in}{0.799596in}}%
\pgfpathlineto{\pgfqpoint{1.642129in}{0.806001in}}%
\pgfpathlineto{\pgfqpoint{1.651586in}{0.814127in}}%
\pgfpathlineto{\pgfqpoint{1.661043in}{0.819859in}}%
\pgfpathlineto{\pgfqpoint{1.670500in}{0.828466in}}%
\pgfpathlineto{\pgfqpoint{1.679957in}{0.832823in}}%
\pgfpathlineto{\pgfqpoint{1.689414in}{0.842016in}}%
\pgfpathlineto{\pgfqpoint{1.746156in}{0.886668in}}%
\pgfpathlineto{\pgfqpoint{1.765070in}{0.899256in}}%
\pgfpathlineto{\pgfqpoint{1.774527in}{0.909921in}}%
\pgfpathlineto{\pgfqpoint{1.783984in}{0.913201in}}%
\pgfpathlineto{\pgfqpoint{1.793441in}{0.922693in}}%
\pgfpathlineto{\pgfqpoint{1.802898in}{0.929530in}}%
\pgfpathlineto{\pgfqpoint{1.812355in}{0.937945in}}%
\pgfpathlineto{\pgfqpoint{1.821812in}{0.951813in}}%
\pgfpathlineto{\pgfqpoint{1.831269in}{0.953063in}}%
\pgfpathlineto{\pgfqpoint{1.869097in}{0.986799in}}%
\pgfpathlineto{\pgfqpoint{1.878554in}{0.995377in}}%
\pgfpathlineto{\pgfqpoint{1.888011in}{1.002455in}}%
\pgfpathlineto{\pgfqpoint{1.897468in}{1.014370in}}%
\pgfpathlineto{\pgfqpoint{1.906925in}{1.021699in}}%
\pgfpathlineto{\pgfqpoint{1.916382in}{1.036720in}}%
\pgfpathlineto{\pgfqpoint{1.925839in}{1.045875in}}%
\pgfpathlineto{\pgfqpoint{1.935296in}{1.052011in}}%
\pgfpathlineto{\pgfqpoint{1.963667in}{1.082727in}}%
\pgfpathlineto{\pgfqpoint{1.992038in}{1.116887in}}%
\pgfpathlineto{\pgfqpoint{2.001495in}{1.124580in}}%
\pgfpathlineto{\pgfqpoint{2.058237in}{1.195024in}}%
\pgfpathlineto{\pgfqpoint{2.067694in}{1.202285in}}%
\pgfpathlineto{\pgfqpoint{2.077151in}{1.216941in}}%
\pgfpathlineto{\pgfqpoint{2.086608in}{1.226981in}}%
\pgfpathlineto{\pgfqpoint{2.096065in}{1.234280in}}%
\pgfpathlineto{\pgfqpoint{2.105522in}{1.244378in}}%
\pgfpathlineto{\pgfqpoint{2.114979in}{1.258188in}}%
\pgfpathlineto{\pgfqpoint{2.124436in}{1.265689in}}%
\pgfpathlineto{\pgfqpoint{2.143350in}{1.285404in}}%
\pgfpathlineto{\pgfqpoint{2.152807in}{1.292626in}}%
\pgfpathlineto{\pgfqpoint{2.181178in}{1.322275in}}%
\pgfpathlineto{\pgfqpoint{2.200092in}{1.338354in}}%
\pgfpathlineto{\pgfqpoint{2.219005in}{1.356655in}}%
\pgfpathlineto{\pgfqpoint{2.228462in}{1.365782in}}%
\pgfpathlineto{\pgfqpoint{2.247376in}{1.380765in}}%
\pgfpathlineto{\pgfqpoint{2.256833in}{1.390555in}}%
\pgfpathlineto{\pgfqpoint{2.266290in}{1.397854in}}%
\pgfpathlineto{\pgfqpoint{2.275747in}{1.411529in}}%
\pgfpathlineto{\pgfqpoint{2.285204in}{1.417694in}}%
\pgfpathlineto{\pgfqpoint{2.323032in}{1.449776in}}%
\pgfpathlineto{\pgfqpoint{2.341946in}{1.466951in}}%
\pgfpathlineto{\pgfqpoint{2.370317in}{1.492359in}}%
\pgfpathlineto{\pgfqpoint{2.379774in}{1.502534in}}%
\pgfpathlineto{\pgfqpoint{2.389231in}{1.507573in}}%
\pgfpathlineto{\pgfqpoint{2.398688in}{1.514324in}}%
\pgfpathlineto{\pgfqpoint{2.408145in}{1.523095in}}%
\pgfpathlineto{\pgfqpoint{2.436516in}{1.544858in}}%
\pgfpathlineto{\pgfqpoint{2.445973in}{1.549743in}}%
\pgfpathlineto{\pgfqpoint{2.455430in}{1.565092in}}%
\pgfpathlineto{\pgfqpoint{2.464887in}{1.571083in}}%
\pgfpathlineto{\pgfqpoint{2.474344in}{1.579411in}}%
\pgfpathlineto{\pgfqpoint{2.483801in}{1.591394in}}%
\pgfpathlineto{\pgfqpoint{2.493258in}{1.599251in}}%
\pgfpathlineto{\pgfqpoint{2.502715in}{1.604925in}}%
\pgfpathlineto{\pgfqpoint{2.512172in}{1.620023in}}%
\pgfpathlineto{\pgfqpoint{2.521629in}{1.624803in}}%
\pgfpathlineto{\pgfqpoint{2.531086in}{1.632775in}}%
\pgfpathlineto{\pgfqpoint{2.540543in}{1.645701in}}%
\pgfpathlineto{\pgfqpoint{2.568914in}{1.663713in}}%
\pgfpathlineto{\pgfqpoint{2.587828in}{1.678042in}}%
\pgfpathlineto{\pgfqpoint{2.597285in}{1.680639in}}%
\pgfpathlineto{\pgfqpoint{2.625656in}{1.697324in}}%
\pgfpathlineto{\pgfqpoint{2.635113in}{1.702373in}}%
\pgfpathlineto{\pgfqpoint{2.644570in}{1.710442in}}%
\pgfpathlineto{\pgfqpoint{2.672941in}{1.730118in}}%
\pgfpathlineto{\pgfqpoint{2.682398in}{1.736494in}}%
\pgfpathlineto{\pgfqpoint{2.701312in}{1.745918in}}%
\pgfpathlineto{\pgfqpoint{2.710769in}{1.752823in}}%
\pgfpathlineto{\pgfqpoint{2.729683in}{1.762392in}}%
\pgfpathlineto{\pgfqpoint{2.739140in}{1.772278in}}%
\pgfpathlineto{\pgfqpoint{2.748597in}{1.779481in}}%
\pgfpathlineto{\pgfqpoint{2.758054in}{1.783713in}}%
\pgfpathlineto{\pgfqpoint{2.767511in}{1.786454in}}%
\pgfpathlineto{\pgfqpoint{2.776968in}{1.796397in}}%
\pgfpathlineto{\pgfqpoint{2.795882in}{1.806014in}}%
\pgfpathlineto{\pgfqpoint{2.805339in}{1.812313in}}%
\pgfpathlineto{\pgfqpoint{2.833710in}{1.824815in}}%
\pgfpathlineto{\pgfqpoint{2.843167in}{1.831797in}}%
\pgfpathlineto{\pgfqpoint{2.994478in}{1.905155in}}%
\pgfpathlineto{\pgfqpoint{3.032306in}{1.921590in}}%
\pgfpathlineto{\pgfqpoint{3.041763in}{1.924610in}}%
\pgfpathlineto{\pgfqpoint{3.098505in}{1.948912in}}%
\pgfpathlineto{\pgfqpoint{3.136333in}{1.963529in}}%
\pgfpathlineto{\pgfqpoint{3.155247in}{1.971223in}}%
\pgfpathlineto{\pgfqpoint{3.164704in}{1.972252in}}%
\pgfpathlineto{\pgfqpoint{3.174161in}{1.978070in}}%
\pgfpathlineto{\pgfqpoint{3.211989in}{1.991495in}}%
\pgfpathlineto{\pgfqpoint{3.221446in}{1.996410in}}%
\pgfpathlineto{\pgfqpoint{3.240360in}{1.999785in}}%
\pgfpathlineto{\pgfqpoint{3.249817in}{2.004036in}}%
\pgfpathlineto{\pgfqpoint{3.259274in}{2.005526in}}%
\pgfpathlineto{\pgfqpoint{3.278188in}{2.014124in}}%
\pgfpathlineto{\pgfqpoint{3.287645in}{2.014913in}}%
\pgfpathlineto{\pgfqpoint{3.325473in}{2.024183in}}%
\pgfpathlineto{\pgfqpoint{3.334930in}{2.025539in}}%
\pgfpathlineto{\pgfqpoint{3.344387in}{2.031079in}}%
\pgfpathlineto{\pgfqpoint{3.353844in}{2.031761in}}%
\pgfpathlineto{\pgfqpoint{3.372758in}{2.038032in}}%
\pgfpathlineto{\pgfqpoint{3.401129in}{2.046523in}}%
\pgfpathlineto{\pgfqpoint{3.410586in}{2.050197in}}%
\pgfpathlineto{\pgfqpoint{3.448414in}{2.058910in}}%
\pgfpathlineto{\pgfqpoint{3.457871in}{2.063949in}}%
\pgfpathlineto{\pgfqpoint{3.467328in}{2.065526in}}%
\pgfpathlineto{\pgfqpoint{3.486242in}{2.070171in}}%
\pgfpathlineto{\pgfqpoint{3.495699in}{2.070825in}}%
\pgfpathlineto{\pgfqpoint{3.533527in}{2.080019in}}%
\pgfpathlineto{\pgfqpoint{3.552441in}{2.081490in}}%
\pgfpathlineto{\pgfqpoint{3.561897in}{2.083798in}}%
\pgfpathlineto{\pgfqpoint{3.571354in}{2.087386in}}%
\pgfpathlineto{\pgfqpoint{3.580811in}{2.086655in}}%
\pgfpathlineto{\pgfqpoint{3.590268in}{2.087655in}}%
\pgfpathlineto{\pgfqpoint{3.599725in}{2.090319in}}%
\pgfpathlineto{\pgfqpoint{3.618639in}{2.092011in}}%
\pgfpathlineto{\pgfqpoint{3.628096in}{2.093704in}}%
\pgfpathlineto{\pgfqpoint{3.637553in}{2.097695in}}%
\pgfpathlineto{\pgfqpoint{3.647010in}{2.099291in}}%
\pgfpathlineto{\pgfqpoint{3.656467in}{2.102042in}}%
\pgfpathlineto{\pgfqpoint{3.675381in}{2.103359in}}%
\pgfpathlineto{\pgfqpoint{3.684838in}{2.107264in}}%
\pgfpathlineto{\pgfqpoint{3.713209in}{2.109870in}}%
\pgfpathlineto{\pgfqpoint{3.722666in}{2.112534in}}%
\pgfpathlineto{\pgfqpoint{3.732123in}{2.112245in}}%
\pgfpathlineto{\pgfqpoint{3.741580in}{2.115467in}}%
\pgfpathlineto{\pgfqpoint{3.751037in}{2.114794in}}%
\pgfpathlineto{\pgfqpoint{3.779408in}{2.119948in}}%
\pgfpathlineto{\pgfqpoint{3.788865in}{2.119804in}}%
\pgfpathlineto{\pgfqpoint{3.798322in}{2.121266in}}%
\pgfpathlineto{\pgfqpoint{3.807779in}{2.124007in}}%
\pgfpathlineto{\pgfqpoint{3.826693in}{2.124132in}}%
\pgfpathlineto{\pgfqpoint{3.845607in}{2.125375in}}%
\pgfpathlineto{\pgfqpoint{3.855064in}{2.123382in}}%
\pgfpathlineto{\pgfqpoint{3.864521in}{2.126055in}}%
\pgfpathlineto{\pgfqpoint{3.873978in}{2.126478in}}%
\pgfpathlineto{\pgfqpoint{3.883435in}{2.125324in}}%
\pgfpathlineto{\pgfqpoint{3.892892in}{2.125824in}}%
\pgfpathlineto{\pgfqpoint{3.902349in}{2.129171in}}%
\pgfpathlineto{\pgfqpoint{3.902349in}{2.129171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{3.100000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140909in}{0.630724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613758in}{0.787431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086608in}{1.226981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559457in}{1.657674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032306in}{1.921590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505156in}{2.073162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{3.100000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140909in}{0.630147in}}%
\pgfpathlineto{\pgfqpoint{1.150366in}{0.631974in}}%
\pgfpathlineto{\pgfqpoint{1.188194in}{0.635263in}}%
\pgfpathlineto{\pgfqpoint{1.216565in}{0.638866in}}%
\pgfpathlineto{\pgfqpoint{1.235479in}{0.641456in}}%
\pgfpathlineto{\pgfqpoint{1.254393in}{0.646438in}}%
\pgfpathlineto{\pgfqpoint{1.273307in}{0.651490in}}%
\pgfpathlineto{\pgfqpoint{1.282764in}{0.652740in}}%
\pgfpathlineto{\pgfqpoint{1.311135in}{0.660921in}}%
\pgfpathlineto{\pgfqpoint{1.320592in}{0.662709in}}%
\pgfpathlineto{\pgfqpoint{1.367877in}{0.679783in}}%
\pgfpathlineto{\pgfqpoint{1.386791in}{0.688021in}}%
\pgfpathlineto{\pgfqpoint{1.396248in}{0.691457in}}%
\pgfpathlineto{\pgfqpoint{1.405705in}{0.696477in}}%
\pgfpathlineto{\pgfqpoint{1.443533in}{0.712050in}}%
\pgfpathlineto{\pgfqpoint{1.490818in}{0.734894in}}%
\pgfpathlineto{\pgfqpoint{1.538103in}{0.760379in}}%
\pgfpathlineto{\pgfqpoint{1.547559in}{0.764828in}}%
\pgfpathlineto{\pgfqpoint{1.557016in}{0.771310in}}%
\pgfpathlineto{\pgfqpoint{1.566473in}{0.774791in}}%
\pgfpathlineto{\pgfqpoint{1.594844in}{0.791037in}}%
\pgfpathlineto{\pgfqpoint{1.613758in}{0.802969in}}%
\pgfpathlineto{\pgfqpoint{1.679957in}{0.844315in}}%
\pgfpathlineto{\pgfqpoint{1.698871in}{0.857772in}}%
\pgfpathlineto{\pgfqpoint{1.727242in}{0.877794in}}%
\pgfpathlineto{\pgfqpoint{1.746156in}{0.890284in}}%
\pgfpathlineto{\pgfqpoint{1.774527in}{0.910607in}}%
\pgfpathlineto{\pgfqpoint{1.793441in}{0.925045in}}%
\pgfpathlineto{\pgfqpoint{1.802898in}{0.930104in}}%
\pgfpathlineto{\pgfqpoint{1.812355in}{0.938105in}}%
\pgfpathlineto{\pgfqpoint{1.821812in}{0.942734in}}%
\pgfpathlineto{\pgfqpoint{1.916382in}{1.024144in}}%
\pgfpathlineto{\pgfqpoint{1.925839in}{1.035730in}}%
\pgfpathlineto{\pgfqpoint{1.935296in}{1.044334in}}%
\pgfpathlineto{\pgfqpoint{1.954210in}{1.064632in}}%
\pgfpathlineto{\pgfqpoint{1.963667in}{1.070838in}}%
\pgfpathlineto{\pgfqpoint{2.001495in}{1.109151in}}%
\pgfpathlineto{\pgfqpoint{2.010952in}{1.121782in}}%
\pgfpathlineto{\pgfqpoint{2.020409in}{1.126462in}}%
\pgfpathlineto{\pgfqpoint{2.029866in}{1.136021in}}%
\pgfpathlineto{\pgfqpoint{2.039323in}{1.143099in}}%
\pgfpathlineto{\pgfqpoint{2.048780in}{1.156108in}}%
\pgfpathlineto{\pgfqpoint{2.058237in}{1.163852in}}%
\pgfpathlineto{\pgfqpoint{2.067694in}{1.176271in}}%
\pgfpathlineto{\pgfqpoint{2.086608in}{1.196223in}}%
\pgfpathlineto{\pgfqpoint{2.105522in}{1.217233in}}%
\pgfpathlineto{\pgfqpoint{2.114979in}{1.224952in}}%
\pgfpathlineto{\pgfqpoint{2.133893in}{1.248943in}}%
\pgfpathlineto{\pgfqpoint{2.181178in}{1.296219in}}%
\pgfpathlineto{\pgfqpoint{2.200092in}{1.315774in}}%
\pgfpathlineto{\pgfqpoint{2.219005in}{1.335475in}}%
\pgfpathlineto{\pgfqpoint{2.228462in}{1.341951in}}%
\pgfpathlineto{\pgfqpoint{2.247376in}{1.364333in}}%
\pgfpathlineto{\pgfqpoint{2.266290in}{1.382893in}}%
\pgfpathlineto{\pgfqpoint{2.275747in}{1.390548in}}%
\pgfpathlineto{\pgfqpoint{2.285204in}{1.402230in}}%
\pgfpathlineto{\pgfqpoint{2.294661in}{1.411289in}}%
\pgfpathlineto{\pgfqpoint{2.304118in}{1.418803in}}%
\pgfpathlineto{\pgfqpoint{2.313575in}{1.429798in}}%
\pgfpathlineto{\pgfqpoint{2.351403in}{1.464252in}}%
\pgfpathlineto{\pgfqpoint{2.360860in}{1.469721in}}%
\pgfpathlineto{\pgfqpoint{2.370317in}{1.476536in}}%
\pgfpathlineto{\pgfqpoint{2.389231in}{1.494584in}}%
\pgfpathlineto{\pgfqpoint{2.398688in}{1.498559in}}%
\pgfpathlineto{\pgfqpoint{2.417602in}{1.514927in}}%
\pgfpathlineto{\pgfqpoint{2.427059in}{1.529141in}}%
\pgfpathlineto{\pgfqpoint{2.436516in}{1.535988in}}%
\pgfpathlineto{\pgfqpoint{2.445973in}{1.548310in}}%
\pgfpathlineto{\pgfqpoint{2.455430in}{1.551651in}}%
\pgfpathlineto{\pgfqpoint{2.483801in}{1.583976in}}%
\pgfpathlineto{\pgfqpoint{2.493258in}{1.596715in}}%
\pgfpathlineto{\pgfqpoint{2.502715in}{1.605492in}}%
\pgfpathlineto{\pgfqpoint{2.512172in}{1.619046in}}%
\pgfpathlineto{\pgfqpoint{2.521629in}{1.623957in}}%
\pgfpathlineto{\pgfqpoint{2.531086in}{1.630413in}}%
\pgfpathlineto{\pgfqpoint{2.550000in}{1.648897in}}%
\pgfpathlineto{\pgfqpoint{2.559457in}{1.650878in}}%
\pgfpathlineto{\pgfqpoint{2.568914in}{1.658424in}}%
\pgfpathlineto{\pgfqpoint{2.578371in}{1.667669in}}%
\pgfpathlineto{\pgfqpoint{2.606742in}{1.686274in}}%
\pgfpathlineto{\pgfqpoint{2.616199in}{1.691102in}}%
\pgfpathlineto{\pgfqpoint{2.625656in}{1.699116in}}%
\pgfpathlineto{\pgfqpoint{2.635113in}{1.702713in}}%
\pgfpathlineto{\pgfqpoint{2.682398in}{1.728730in}}%
\pgfpathlineto{\pgfqpoint{2.701312in}{1.738135in}}%
\pgfpathlineto{\pgfqpoint{2.795882in}{1.782450in}}%
\pgfpathlineto{\pgfqpoint{2.824253in}{1.795759in}}%
\pgfpathlineto{\pgfqpoint{2.833710in}{1.798305in}}%
\pgfpathlineto{\pgfqpoint{2.843167in}{1.802722in}}%
\pgfpathlineto{\pgfqpoint{2.871538in}{1.813012in}}%
\pgfpathlineto{\pgfqpoint{2.890451in}{1.820584in}}%
\pgfpathlineto{\pgfqpoint{2.909365in}{1.826213in}}%
\pgfpathlineto{\pgfqpoint{2.918822in}{1.830105in}}%
\pgfpathlineto{\pgfqpoint{2.928279in}{1.832406in}}%
\pgfpathlineto{\pgfqpoint{2.937736in}{1.836862in}}%
\pgfpathlineto{\pgfqpoint{2.975564in}{1.847255in}}%
\pgfpathlineto{\pgfqpoint{2.985021in}{1.852474in}}%
\pgfpathlineto{\pgfqpoint{3.003935in}{1.856327in}}%
\pgfpathlineto{\pgfqpoint{3.060677in}{1.872195in}}%
\pgfpathlineto{\pgfqpoint{3.070134in}{1.876029in}}%
\pgfpathlineto{\pgfqpoint{3.089048in}{1.878978in}}%
\pgfpathlineto{\pgfqpoint{3.107962in}{1.884216in}}%
\pgfpathlineto{\pgfqpoint{3.117419in}{1.887133in}}%
\pgfpathlineto{\pgfqpoint{3.136333in}{1.889537in}}%
\pgfpathlineto{\pgfqpoint{3.145790in}{1.891384in}}%
\pgfpathlineto{\pgfqpoint{3.164704in}{1.898410in}}%
\pgfpathlineto{\pgfqpoint{3.174161in}{1.901359in}}%
\pgfpathlineto{\pgfqpoint{3.230903in}{1.910976in}}%
\pgfpathlineto{\pgfqpoint{3.259274in}{1.918599in}}%
\pgfpathlineto{\pgfqpoint{3.268731in}{1.917432in}}%
\pgfpathlineto{\pgfqpoint{3.287645in}{1.921093in}}%
\pgfpathlineto{\pgfqpoint{3.297102in}{1.926017in}}%
\pgfpathlineto{\pgfqpoint{3.316016in}{1.927306in}}%
\pgfpathlineto{\pgfqpoint{3.325473in}{1.932999in}}%
\pgfpathlineto{\pgfqpoint{3.363301in}{1.937352in}}%
\pgfpathlineto{\pgfqpoint{3.382215in}{1.939846in}}%
\pgfpathlineto{\pgfqpoint{3.391672in}{1.944924in}}%
\pgfpathlineto{\pgfqpoint{3.401129in}{1.945790in}}%
\pgfpathlineto{\pgfqpoint{3.429500in}{1.951528in}}%
\pgfpathlineto{\pgfqpoint{3.438957in}{1.951855in}}%
\pgfpathlineto{\pgfqpoint{3.448414in}{1.954175in}}%
\pgfpathlineto{\pgfqpoint{3.457871in}{1.958407in}}%
\pgfpathlineto{\pgfqpoint{3.467328in}{1.957913in}}%
\pgfpathlineto{\pgfqpoint{3.486242in}{1.962023in}}%
\pgfpathlineto{\pgfqpoint{3.495699in}{1.961305in}}%
\pgfpathlineto{\pgfqpoint{3.505156in}{1.967248in}}%
\pgfpathlineto{\pgfqpoint{3.514613in}{1.965152in}}%
\pgfpathlineto{\pgfqpoint{3.524070in}{1.967556in}}%
\pgfpathlineto{\pgfqpoint{3.533527in}{1.971435in}}%
\pgfpathlineto{\pgfqpoint{3.542984in}{1.969530in}}%
\pgfpathlineto{\pgfqpoint{3.580811in}{1.978057in}}%
\pgfpathlineto{\pgfqpoint{3.590268in}{1.981693in}}%
\pgfpathlineto{\pgfqpoint{3.609182in}{1.981949in}}%
\pgfpathlineto{\pgfqpoint{3.618639in}{1.982417in}}%
\pgfpathlineto{\pgfqpoint{3.656467in}{1.990662in}}%
\pgfpathlineto{\pgfqpoint{3.665924in}{1.991316in}}%
\pgfpathlineto{\pgfqpoint{3.675381in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{3.694295in}{1.994313in}}%
\pgfpathlineto{\pgfqpoint{3.703752in}{1.996612in}}%
\pgfpathlineto{\pgfqpoint{3.713209in}{1.995890in}}%
\pgfpathlineto{\pgfqpoint{3.732123in}{1.997419in}}%
\pgfpathlineto{\pgfqpoint{3.741580in}{2.001776in}}%
\pgfpathlineto{\pgfqpoint{3.751037in}{1.997304in}}%
\pgfpathlineto{\pgfqpoint{3.760494in}{2.001151in}}%
\pgfpathlineto{\pgfqpoint{3.769951in}{2.003600in}}%
\pgfpathlineto{\pgfqpoint{3.779408in}{2.000112in}}%
\pgfpathlineto{\pgfqpoint{3.779408in}{2.000112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{3.100000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.020833in}}{\pgfqpoint{0.033333in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140909in}{0.630147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613758in}{0.802969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086608in}{1.196223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559457in}{1.650878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032306in}{1.864354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505156in}{1.967248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{3.100000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140909in}{0.630267in}}%
\pgfpathlineto{\pgfqpoint{1.169280in}{0.631570in}}%
\pgfpathlineto{\pgfqpoint{1.197651in}{0.634969in}}%
\pgfpathlineto{\pgfqpoint{1.254393in}{0.644178in}}%
\pgfpathlineto{\pgfqpoint{1.320592in}{0.660949in}}%
\pgfpathlineto{\pgfqpoint{1.348963in}{0.669912in}}%
\pgfpathlineto{\pgfqpoint{1.367877in}{0.674908in}}%
\pgfpathlineto{\pgfqpoint{1.386791in}{0.681241in}}%
\pgfpathlineto{\pgfqpoint{1.405705in}{0.688584in}}%
\pgfpathlineto{\pgfqpoint{1.500275in}{0.732480in}}%
\pgfpathlineto{\pgfqpoint{1.519189in}{0.742116in}}%
\pgfpathlineto{\pgfqpoint{1.557016in}{0.763778in}}%
\pgfpathlineto{\pgfqpoint{1.566473in}{0.768216in}}%
\pgfpathlineto{\pgfqpoint{1.575930in}{0.774780in}}%
\pgfpathlineto{\pgfqpoint{1.594844in}{0.785354in}}%
\pgfpathlineto{\pgfqpoint{1.698871in}{0.853754in}}%
\pgfpathlineto{\pgfqpoint{1.717785in}{0.864823in}}%
\pgfpathlineto{\pgfqpoint{1.765070in}{0.901954in}}%
\pgfpathlineto{\pgfqpoint{1.774527in}{0.910277in}}%
\pgfpathlineto{\pgfqpoint{1.783984in}{0.916009in}}%
\pgfpathlineto{\pgfqpoint{1.793441in}{0.924861in}}%
\pgfpathlineto{\pgfqpoint{1.802898in}{0.931434in}}%
\pgfpathlineto{\pgfqpoint{1.812355in}{0.939604in}}%
\pgfpathlineto{\pgfqpoint{1.831269in}{0.952394in}}%
\pgfpathlineto{\pgfqpoint{1.840726in}{0.960655in}}%
\pgfpathlineto{\pgfqpoint{1.850183in}{0.966574in}}%
\pgfpathlineto{\pgfqpoint{1.859640in}{0.975369in}}%
\pgfpathlineto{\pgfqpoint{1.869097in}{0.982313in}}%
\pgfpathlineto{\pgfqpoint{1.878554in}{0.991526in}}%
\pgfpathlineto{\pgfqpoint{1.897468in}{1.008110in}}%
\pgfpathlineto{\pgfqpoint{1.963667in}{1.073385in}}%
\pgfpathlineto{\pgfqpoint{1.992038in}{1.104168in}}%
\pgfpathlineto{\pgfqpoint{2.001495in}{1.117170in}}%
\pgfpathlineto{\pgfqpoint{2.010952in}{1.126662in}}%
\pgfpathlineto{\pgfqpoint{2.029866in}{1.147584in}}%
\pgfpathlineto{\pgfqpoint{2.058237in}{1.176694in}}%
\pgfpathlineto{\pgfqpoint{2.067694in}{1.187643in}}%
\pgfpathlineto{\pgfqpoint{2.077151in}{1.200592in}}%
\pgfpathlineto{\pgfqpoint{2.096065in}{1.221086in}}%
\pgfpathlineto{\pgfqpoint{2.133893in}{1.258274in}}%
\pgfpathlineto{\pgfqpoint{2.143350in}{1.268656in}}%
\pgfpathlineto{\pgfqpoint{2.152807in}{1.275238in}}%
\pgfpathlineto{\pgfqpoint{2.162264in}{1.283999in}}%
\pgfpathlineto{\pgfqpoint{2.181178in}{1.305921in}}%
\pgfpathlineto{\pgfqpoint{2.200092in}{1.324655in}}%
\pgfpathlineto{\pgfqpoint{2.209549in}{1.337368in}}%
\pgfpathlineto{\pgfqpoint{2.275747in}{1.407745in}}%
\pgfpathlineto{\pgfqpoint{2.285204in}{1.416150in}}%
\pgfpathlineto{\pgfqpoint{2.304118in}{1.430181in}}%
\pgfpathlineto{\pgfqpoint{2.313575in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{2.323032in}{1.449088in}}%
\pgfpathlineto{\pgfqpoint{2.360860in}{1.484694in}}%
\pgfpathlineto{\pgfqpoint{2.379774in}{1.500009in}}%
\pgfpathlineto{\pgfqpoint{2.398688in}{1.516748in}}%
\pgfpathlineto{\pgfqpoint{2.408145in}{1.526441in}}%
\pgfpathlineto{\pgfqpoint{2.417602in}{1.533544in}}%
\pgfpathlineto{\pgfqpoint{2.436516in}{1.571136in}}%
\pgfpathlineto{\pgfqpoint{2.464887in}{1.592615in}}%
\pgfpathlineto{\pgfqpoint{2.474344in}{1.600982in}}%
\pgfpathlineto{\pgfqpoint{2.483801in}{1.611258in}}%
\pgfpathlineto{\pgfqpoint{2.502715in}{1.624745in}}%
\pgfpathlineto{\pgfqpoint{2.512172in}{1.633069in}}%
\pgfpathlineto{\pgfqpoint{2.521629in}{1.639272in}}%
\pgfpathlineto{\pgfqpoint{2.559457in}{1.675383in}}%
\pgfpathlineto{\pgfqpoint{2.578371in}{1.689289in}}%
\pgfpathlineto{\pgfqpoint{2.587828in}{1.692968in}}%
\pgfpathlineto{\pgfqpoint{2.597285in}{1.700623in}}%
\pgfpathlineto{\pgfqpoint{2.606742in}{1.704080in}}%
\pgfpathlineto{\pgfqpoint{2.616199in}{1.711302in}}%
\pgfpathlineto{\pgfqpoint{2.672941in}{1.741701in}}%
\pgfpathlineto{\pgfqpoint{2.682398in}{1.749169in}}%
\pgfpathlineto{\pgfqpoint{2.691855in}{1.752876in}}%
\pgfpathlineto{\pgfqpoint{2.729683in}{1.780919in}}%
\pgfpathlineto{\pgfqpoint{2.748597in}{1.791892in}}%
\pgfpathlineto{\pgfqpoint{2.758054in}{1.798936in}}%
\pgfpathlineto{\pgfqpoint{2.786425in}{1.812616in}}%
\pgfpathlineto{\pgfqpoint{2.805339in}{1.823205in}}%
\pgfpathlineto{\pgfqpoint{2.890451in}{1.863956in}}%
\pgfpathlineto{\pgfqpoint{2.937736in}{1.881699in}}%
\pgfpathlineto{\pgfqpoint{2.947193in}{1.885854in}}%
\pgfpathlineto{\pgfqpoint{2.956650in}{1.886993in}}%
\pgfpathlineto{\pgfqpoint{2.985021in}{1.896024in}}%
\pgfpathlineto{\pgfqpoint{3.003935in}{1.901327in}}%
\pgfpathlineto{\pgfqpoint{3.013392in}{1.904347in}}%
\pgfpathlineto{\pgfqpoint{3.022849in}{1.909689in}}%
\pgfpathlineto{\pgfqpoint{3.070134in}{1.921917in}}%
\pgfpathlineto{\pgfqpoint{3.089048in}{1.924379in}}%
\pgfpathlineto{\pgfqpoint{3.098505in}{1.929337in}}%
\pgfpathlineto{\pgfqpoint{3.107962in}{1.932380in}}%
\pgfpathlineto{\pgfqpoint{3.126876in}{1.934958in}}%
\pgfpathlineto{\pgfqpoint{3.136333in}{1.937121in}}%
\pgfpathlineto{\pgfqpoint{3.145790in}{1.938021in}}%
\pgfpathlineto{\pgfqpoint{3.174161in}{1.948253in}}%
\pgfpathlineto{\pgfqpoint{3.193075in}{1.952028in}}%
\pgfpathlineto{\pgfqpoint{3.249817in}{1.964150in}}%
\pgfpathlineto{\pgfqpoint{3.268731in}{1.965275in}}%
\pgfpathlineto{\pgfqpoint{3.287645in}{1.971199in}}%
\pgfpathlineto{\pgfqpoint{3.306559in}{1.972060in}}%
\pgfpathlineto{\pgfqpoint{3.316016in}{1.974752in}}%
\pgfpathlineto{\pgfqpoint{3.325473in}{1.975498in}}%
\pgfpathlineto{\pgfqpoint{3.334930in}{1.978085in}}%
\pgfpathlineto{\pgfqpoint{3.344387in}{1.979503in}}%
\pgfpathlineto{\pgfqpoint{3.353844in}{1.977960in}}%
\pgfpathlineto{\pgfqpoint{3.363301in}{1.979965in}}%
\pgfpathlineto{\pgfqpoint{3.391672in}{1.989769in}}%
\pgfpathlineto{\pgfqpoint{3.401129in}{1.991202in}}%
\pgfpathlineto{\pgfqpoint{3.410586in}{1.995198in}}%
\pgfpathlineto{\pgfqpoint{3.429500in}{1.997828in}}%
\pgfpathlineto{\pgfqpoint{3.448414in}{2.001069in}}%
\pgfpathlineto{\pgfqpoint{3.467328in}{2.008484in}}%
\pgfpathlineto{\pgfqpoint{3.476785in}{2.012273in}}%
\pgfpathlineto{\pgfqpoint{3.486242in}{2.012340in}}%
\pgfpathlineto{\pgfqpoint{3.495699in}{2.015177in}}%
\pgfpathlineto{\pgfqpoint{3.533527in}{2.020606in}}%
\pgfpathlineto{\pgfqpoint{3.542984in}{2.020086in}}%
\pgfpathlineto{\pgfqpoint{3.552441in}{2.021668in}}%
\pgfpathlineto{\pgfqpoint{3.561897in}{2.021909in}}%
\pgfpathlineto{\pgfqpoint{3.580811in}{2.027222in}}%
\pgfpathlineto{\pgfqpoint{3.590268in}{2.026116in}}%
\pgfpathlineto{\pgfqpoint{3.599725in}{2.029703in}}%
\pgfpathlineto{\pgfqpoint{3.609182in}{2.029319in}}%
\pgfpathlineto{\pgfqpoint{3.618639in}{2.031237in}}%
\pgfpathlineto{\pgfqpoint{3.637553in}{2.033343in}}%
\pgfpathlineto{\pgfqpoint{3.647010in}{2.035257in}}%
\pgfpathlineto{\pgfqpoint{3.656467in}{2.038652in}}%
\pgfpathlineto{\pgfqpoint{3.665924in}{2.039267in}}%
\pgfpathlineto{\pgfqpoint{3.675381in}{2.041373in}}%
\pgfpathlineto{\pgfqpoint{3.703752in}{2.044369in}}%
\pgfpathlineto{\pgfqpoint{3.751037in}{2.053347in}}%
\pgfpathlineto{\pgfqpoint{3.760494in}{2.053577in}}%
\pgfpathlineto{\pgfqpoint{3.779408in}{2.059069in}}%
\pgfpathlineto{\pgfqpoint{3.826693in}{2.066777in}}%
\pgfpathlineto{\pgfqpoint{3.836150in}{2.069354in}}%
\pgfpathlineto{\pgfqpoint{3.864521in}{2.073989in}}%
\pgfpathlineto{\pgfqpoint{3.873978in}{2.077591in}}%
\pgfpathlineto{\pgfqpoint{3.883435in}{2.077749in}}%
\pgfpathlineto{\pgfqpoint{3.892892in}{2.079702in}}%
\pgfpathlineto{\pgfqpoint{3.902349in}{2.079206in}}%
\pgfpathlineto{\pgfqpoint{3.911806in}{2.081707in}}%
\pgfpathlineto{\pgfqpoint{3.911806in}{2.081707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{3.100000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.041667in}}{\pgfqpoint{0.033333in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140909in}{0.630267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613758in}{0.797000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086608in}{1.211108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559457in}{1.675383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032306in}{1.912291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505156in}{2.016725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{0.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550000in,y=2.383333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Batch size: 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{2.300000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.231452in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.231452in,y=0.452778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.704301in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.704301in,y=0.452778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.177151in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.177151in,y=0.452778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.650000in,y=0.452778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.122849in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.122849in,y=0.452778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.595699in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.595699in,y=0.452778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.068548in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.068548in,y=0.452778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.650000in,y=0.273766in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Round Number}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{0.910394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{1.372536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{1.834678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{2.296820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.100000in}{0.550000in}}{\pgfqpoint{3.100000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240909in}{0.630262in}}%
\pgfpathlineto{\pgfqpoint{4.259823in}{0.636244in}}%
\pgfpathlineto{\pgfqpoint{4.288194in}{0.643033in}}%
\pgfpathlineto{\pgfqpoint{4.297651in}{0.647342in}}%
\pgfpathlineto{\pgfqpoint{4.326022in}{0.655035in}}%
\pgfpathlineto{\pgfqpoint{4.344936in}{0.662613in}}%
\pgfpathlineto{\pgfqpoint{4.354393in}{0.665498in}}%
\pgfpathlineto{\pgfqpoint{4.363850in}{0.671153in}}%
\pgfpathlineto{\pgfqpoint{4.382764in}{0.680751in}}%
\pgfpathlineto{\pgfqpoint{4.401678in}{0.692060in}}%
\pgfpathlineto{\pgfqpoint{4.411135in}{0.695695in}}%
\pgfpathlineto{\pgfqpoint{4.420592in}{0.700985in}}%
\pgfpathlineto{\pgfqpoint{4.430049in}{0.704485in}}%
\pgfpathlineto{\pgfqpoint{4.439506in}{0.709582in}}%
\pgfpathlineto{\pgfqpoint{4.505705in}{0.762090in}}%
\pgfpathlineto{\pgfqpoint{4.524619in}{0.781536in}}%
\pgfpathlineto{\pgfqpoint{4.534076in}{0.789825in}}%
\pgfpathlineto{\pgfqpoint{4.552990in}{0.811598in}}%
\pgfpathlineto{\pgfqpoint{4.562447in}{0.820157in}}%
\pgfpathlineto{\pgfqpoint{4.590818in}{0.852605in}}%
\pgfpathlineto{\pgfqpoint{4.600275in}{0.860875in}}%
\pgfpathlineto{\pgfqpoint{4.609732in}{0.872665in}}%
\pgfpathlineto{\pgfqpoint{4.619189in}{0.887264in}}%
\pgfpathlineto{\pgfqpoint{4.628646in}{0.897496in}}%
\pgfpathlineto{\pgfqpoint{4.638103in}{0.915211in}}%
\pgfpathlineto{\pgfqpoint{4.657016in}{0.939387in}}%
\pgfpathlineto{\pgfqpoint{4.666473in}{0.952601in}}%
\pgfpathlineto{\pgfqpoint{4.704301in}{1.014226in}}%
\pgfpathlineto{\pgfqpoint{4.713758in}{1.025728in}}%
\pgfpathlineto{\pgfqpoint{4.723215in}{1.035114in}}%
\pgfpathlineto{\pgfqpoint{4.742129in}{1.065830in}}%
\pgfpathlineto{\pgfqpoint{4.751586in}{1.078313in}}%
\pgfpathlineto{\pgfqpoint{4.798871in}{1.155441in}}%
\pgfpathlineto{\pgfqpoint{4.808328in}{1.175655in}}%
\pgfpathlineto{\pgfqpoint{4.817785in}{1.193004in}}%
\pgfpathlineto{\pgfqpoint{4.827242in}{1.205795in}}%
\pgfpathlineto{\pgfqpoint{4.836699in}{1.225298in}}%
\pgfpathlineto{\pgfqpoint{4.846156in}{1.241262in}}%
\pgfpathlineto{\pgfqpoint{4.855613in}{1.251533in}}%
\pgfpathlineto{\pgfqpoint{4.865070in}{1.268112in}}%
\pgfpathlineto{\pgfqpoint{4.883984in}{1.293232in}}%
\pgfpathlineto{\pgfqpoint{4.893441in}{1.310407in}}%
\pgfpathlineto{\pgfqpoint{4.902898in}{1.323794in}}%
\pgfpathlineto{\pgfqpoint{4.912355in}{1.339162in}}%
\pgfpathlineto{\pgfqpoint{4.931269in}{1.360492in}}%
\pgfpathlineto{\pgfqpoint{4.950183in}{1.387189in}}%
\pgfpathlineto{\pgfqpoint{4.959640in}{1.400287in}}%
\pgfpathlineto{\pgfqpoint{5.006925in}{1.452218in}}%
\pgfpathlineto{\pgfqpoint{5.016382in}{1.461970in}}%
\pgfpathlineto{\pgfqpoint{5.035296in}{1.477184in}}%
\pgfpathlineto{\pgfqpoint{5.063667in}{1.502938in}}%
\pgfpathlineto{\pgfqpoint{5.110952in}{1.539520in}}%
\pgfpathlineto{\pgfqpoint{5.129866in}{1.558658in}}%
\pgfpathlineto{\pgfqpoint{5.148780in}{1.578527in}}%
\pgfpathlineto{\pgfqpoint{5.158237in}{1.583470in}}%
\pgfpathlineto{\pgfqpoint{5.167694in}{1.598587in}}%
\pgfpathlineto{\pgfqpoint{5.177151in}{1.606896in}}%
\pgfpathlineto{\pgfqpoint{5.186608in}{1.613244in}}%
\pgfpathlineto{\pgfqpoint{5.196065in}{1.622572in}}%
\pgfpathlineto{\pgfqpoint{5.205522in}{1.627592in}}%
\pgfpathlineto{\pgfqpoint{5.243350in}{1.654769in}}%
\pgfpathlineto{\pgfqpoint{5.262264in}{1.688275in}}%
\pgfpathlineto{\pgfqpoint{5.271721in}{1.698045in}}%
\pgfpathlineto{\pgfqpoint{5.300092in}{1.720126in}}%
\pgfpathlineto{\pgfqpoint{5.347376in}{1.744976in}}%
\pgfpathlineto{\pgfqpoint{5.385204in}{1.767191in}}%
\pgfpathlineto{\pgfqpoint{5.413575in}{1.781405in}}%
\pgfpathlineto{\pgfqpoint{5.432489in}{1.793080in}}%
\pgfpathlineto{\pgfqpoint{5.451403in}{1.801831in}}%
\pgfpathlineto{\pgfqpoint{5.460860in}{1.806043in}}%
\pgfpathlineto{\pgfqpoint{5.470317in}{1.811794in}}%
\pgfpathlineto{\pgfqpoint{5.479774in}{1.815795in}}%
\pgfpathlineto{\pgfqpoint{5.489231in}{1.817372in}}%
\pgfpathlineto{\pgfqpoint{5.498688in}{1.821353in}}%
\pgfpathlineto{\pgfqpoint{5.517602in}{1.831278in}}%
\pgfpathlineto{\pgfqpoint{5.545973in}{1.840683in}}%
\pgfpathlineto{\pgfqpoint{5.564887in}{1.848550in}}%
\pgfpathlineto{\pgfqpoint{5.574344in}{1.850550in}}%
\pgfpathlineto{\pgfqpoint{5.593258in}{1.857628in}}%
\pgfpathlineto{\pgfqpoint{5.602715in}{1.858532in}}%
\pgfpathlineto{\pgfqpoint{5.612172in}{1.862033in}}%
\pgfpathlineto{\pgfqpoint{5.621629in}{1.864302in}}%
\pgfpathlineto{\pgfqpoint{5.631086in}{1.870342in}}%
\pgfpathlineto{\pgfqpoint{5.640543in}{1.873708in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{1.875823in}}%
\pgfpathlineto{\pgfqpoint{5.659457in}{1.880459in}}%
\pgfpathlineto{\pgfqpoint{5.668914in}{1.881882in}}%
\pgfpathlineto{\pgfqpoint{5.716199in}{1.900443in}}%
\pgfpathlineto{\pgfqpoint{5.725656in}{1.901904in}}%
\pgfpathlineto{\pgfqpoint{5.735113in}{1.904963in}}%
\pgfpathlineto{\pgfqpoint{5.744570in}{1.912118in}}%
\pgfpathlineto{\pgfqpoint{5.754027in}{1.915657in}}%
\pgfpathlineto{\pgfqpoint{5.763484in}{1.917618in}}%
\pgfpathlineto{\pgfqpoint{5.772941in}{1.922715in}}%
\pgfpathlineto{\pgfqpoint{5.791855in}{1.927870in}}%
\pgfpathlineto{\pgfqpoint{5.810769in}{1.934198in}}%
\pgfpathlineto{\pgfqpoint{5.820226in}{1.935814in}}%
\pgfpathlineto{\pgfqpoint{5.829683in}{1.939718in}}%
\pgfpathlineto{\pgfqpoint{5.848597in}{1.942392in}}%
\pgfpathlineto{\pgfqpoint{5.858054in}{1.942699in}}%
\pgfpathlineto{\pgfqpoint{5.876968in}{1.947758in}}%
\pgfpathlineto{\pgfqpoint{5.886425in}{1.948950in}}%
\pgfpathlineto{\pgfqpoint{5.895882in}{1.951547in}}%
\pgfpathlineto{\pgfqpoint{5.905339in}{1.956336in}}%
\pgfpathlineto{\pgfqpoint{5.933710in}{1.958048in}}%
\pgfpathlineto{\pgfqpoint{5.952624in}{1.963106in}}%
\pgfpathlineto{\pgfqpoint{5.962081in}{1.963587in}}%
\pgfpathlineto{\pgfqpoint{5.971538in}{1.965722in}}%
\pgfpathlineto{\pgfqpoint{5.980995in}{1.966030in}}%
\pgfpathlineto{\pgfqpoint{5.999908in}{1.970088in}}%
\pgfpathlineto{\pgfqpoint{6.009365in}{1.970088in}}%
\pgfpathlineto{\pgfqpoint{6.018822in}{1.973608in}}%
\pgfpathlineto{\pgfqpoint{6.047193in}{1.978955in}}%
\pgfpathlineto{\pgfqpoint{6.066107in}{1.980090in}}%
\pgfpathlineto{\pgfqpoint{6.075564in}{1.980167in}}%
\pgfpathlineto{\pgfqpoint{6.094478in}{1.985571in}}%
\pgfpathlineto{\pgfqpoint{6.122849in}{1.987110in}}%
\pgfpathlineto{\pgfqpoint{6.132306in}{1.990380in}}%
\pgfpathlineto{\pgfqpoint{6.160677in}{1.992861in}}%
\pgfpathlineto{\pgfqpoint{6.170134in}{1.994765in}}%
\pgfpathlineto{\pgfqpoint{6.189048in}{1.995554in}}%
\pgfpathlineto{\pgfqpoint{6.207962in}{1.998862in}}%
\pgfpathlineto{\pgfqpoint{6.217419in}{1.998304in}}%
\pgfpathlineto{\pgfqpoint{6.245790in}{2.003343in}}%
\pgfpathlineto{\pgfqpoint{6.274161in}{2.004748in}}%
\pgfpathlineto{\pgfqpoint{6.283618in}{2.002420in}}%
\pgfpathlineto{\pgfqpoint{6.293075in}{2.002651in}}%
\pgfpathlineto{\pgfqpoint{6.302532in}{2.004574in}}%
\pgfpathlineto{\pgfqpoint{6.321446in}{2.005594in}}%
\pgfpathlineto{\pgfqpoint{6.330903in}{2.007229in}}%
\pgfpathlineto{\pgfqpoint{6.340360in}{2.007267in}}%
\pgfpathlineto{\pgfqpoint{6.349817in}{2.010998in}}%
\pgfpathlineto{\pgfqpoint{6.378188in}{2.010998in}}%
\pgfpathlineto{\pgfqpoint{6.387645in}{2.011287in}}%
\pgfpathlineto{\pgfqpoint{6.406559in}{2.015018in}}%
\pgfpathlineto{\pgfqpoint{6.434930in}{2.014691in}}%
\pgfpathlineto{\pgfqpoint{6.444387in}{2.016519in}}%
\pgfpathlineto{\pgfqpoint{6.472758in}{2.017326in}}%
\pgfpathlineto{\pgfqpoint{6.482215in}{2.018904in}}%
\pgfpathlineto{\pgfqpoint{6.491672in}{2.018634in}}%
\pgfpathlineto{\pgfqpoint{6.501129in}{2.022500in}}%
\pgfpathlineto{\pgfqpoint{6.510586in}{2.020308in}}%
\pgfpathlineto{\pgfqpoint{6.520043in}{2.020615in}}%
\pgfpathlineto{\pgfqpoint{6.538957in}{2.023327in}}%
\pgfpathlineto{\pgfqpoint{6.548414in}{2.022462in}}%
\pgfpathlineto{\pgfqpoint{6.557871in}{2.025482in}}%
\pgfpathlineto{\pgfqpoint{6.576785in}{2.026520in}}%
\pgfpathlineto{\pgfqpoint{6.586242in}{2.025482in}}%
\pgfpathlineto{\pgfqpoint{6.614613in}{2.027424in}}%
\pgfpathlineto{\pgfqpoint{6.624070in}{2.027078in}}%
\pgfpathlineto{\pgfqpoint{6.633527in}{2.029925in}}%
\pgfpathlineto{\pgfqpoint{6.642984in}{2.029444in}}%
\pgfpathlineto{\pgfqpoint{6.652441in}{2.030155in}}%
\pgfpathlineto{\pgfqpoint{6.671354in}{2.028944in}}%
\pgfpathlineto{\pgfqpoint{6.690268in}{2.028905in}}%
\pgfpathlineto{\pgfqpoint{6.699725in}{2.031444in}}%
\pgfpathlineto{\pgfqpoint{6.784838in}{2.031386in}}%
\pgfpathlineto{\pgfqpoint{6.794295in}{2.029790in}}%
\pgfpathlineto{\pgfqpoint{6.832123in}{2.029540in}}%
\pgfpathlineto{\pgfqpoint{6.851037in}{2.032521in}}%
\pgfpathlineto{\pgfqpoint{6.869951in}{2.032136in}}%
\pgfpathlineto{\pgfqpoint{6.907779in}{2.036522in}}%
\pgfpathlineto{\pgfqpoint{6.936150in}{2.036983in}}%
\pgfpathlineto{\pgfqpoint{6.964521in}{2.039157in}}%
\pgfpathlineto{\pgfqpoint{6.973978in}{2.038234in}}%
\pgfpathlineto{\pgfqpoint{6.992892in}{2.039907in}}%
\pgfpathlineto{\pgfqpoint{7.002349in}{2.041638in}}%
\pgfpathlineto{\pgfqpoint{7.011806in}{2.040676in}}%
\pgfpathlineto{\pgfqpoint{7.040177in}{2.043100in}}%
\pgfpathlineto{\pgfqpoint{7.049634in}{2.044177in}}%
\pgfpathlineto{\pgfqpoint{7.059091in}{2.046389in}}%
\pgfpathlineto{\pgfqpoint{7.059091in}{2.046389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.100000in}{0.550000in}}{\pgfqpoint{3.100000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240909in}{0.630262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.713758in}{1.025728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.186608in}{1.613244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.659457in}{1.880459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.132306in}{1.990380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.605156in}{2.026462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.100000in}{0.550000in}}{\pgfqpoint{3.100000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240909in}{0.630435in}}%
\pgfpathlineto{\pgfqpoint{4.250366in}{0.630397in}}%
\pgfpathlineto{\pgfqpoint{4.259823in}{0.633291in}}%
\pgfpathlineto{\pgfqpoint{4.269280in}{0.632945in}}%
\pgfpathlineto{\pgfqpoint{4.278737in}{0.636080in}}%
\pgfpathlineto{\pgfqpoint{4.307108in}{0.640235in}}%
\pgfpathlineto{\pgfqpoint{4.316565in}{0.643581in}}%
\pgfpathlineto{\pgfqpoint{4.335479in}{0.646966in}}%
\pgfpathlineto{\pgfqpoint{4.344936in}{0.650025in}}%
\pgfpathlineto{\pgfqpoint{4.354393in}{0.651458in}}%
\pgfpathlineto{\pgfqpoint{4.363850in}{0.655458in}}%
\pgfpathlineto{\pgfqpoint{4.373307in}{0.657535in}}%
\pgfpathlineto{\pgfqpoint{4.382764in}{0.661940in}}%
\pgfpathlineto{\pgfqpoint{4.392221in}{0.664998in}}%
\pgfpathlineto{\pgfqpoint{4.411135in}{0.672817in}}%
\pgfpathlineto{\pgfqpoint{4.420592in}{0.676683in}}%
\pgfpathlineto{\pgfqpoint{4.430049in}{0.683655in}}%
\pgfpathlineto{\pgfqpoint{4.448963in}{0.691772in}}%
\pgfpathlineto{\pgfqpoint{4.458420in}{0.698446in}}%
\pgfpathlineto{\pgfqpoint{4.467877in}{0.703620in}}%
\pgfpathlineto{\pgfqpoint{4.524619in}{0.744588in}}%
\pgfpathlineto{\pgfqpoint{4.534076in}{0.752656in}}%
\pgfpathlineto{\pgfqpoint{4.543533in}{0.758167in}}%
\pgfpathlineto{\pgfqpoint{4.581361in}{0.786729in}}%
\pgfpathlineto{\pgfqpoint{4.590818in}{0.795682in}}%
\pgfpathlineto{\pgfqpoint{4.600275in}{0.807578in}}%
\pgfpathlineto{\pgfqpoint{4.609732in}{0.813800in}}%
\pgfpathlineto{\pgfqpoint{4.619189in}{0.825523in}}%
\pgfpathlineto{\pgfqpoint{4.628646in}{0.835438in}}%
\pgfpathlineto{\pgfqpoint{4.638103in}{0.843709in}}%
\pgfpathlineto{\pgfqpoint{4.657016in}{0.865905in}}%
\pgfpathlineto{\pgfqpoint{4.666473in}{0.874656in}}%
\pgfpathlineto{\pgfqpoint{4.675930in}{0.886254in}}%
\pgfpathlineto{\pgfqpoint{4.685387in}{0.894082in}}%
\pgfpathlineto{\pgfqpoint{4.704301in}{0.915720in}}%
\pgfpathlineto{\pgfqpoint{4.713758in}{0.925933in}}%
\pgfpathlineto{\pgfqpoint{4.723215in}{0.939705in}}%
\pgfpathlineto{\pgfqpoint{4.732672in}{0.948206in}}%
\pgfpathlineto{\pgfqpoint{4.742129in}{0.962131in}}%
\pgfpathlineto{\pgfqpoint{4.751586in}{0.970806in}}%
\pgfpathlineto{\pgfqpoint{4.761043in}{0.982471in}}%
\pgfpathlineto{\pgfqpoint{4.770500in}{0.996041in}}%
\pgfpathlineto{\pgfqpoint{4.789414in}{1.019246in}}%
\pgfpathlineto{\pgfqpoint{4.798871in}{1.032893in}}%
\pgfpathlineto{\pgfqpoint{4.808328in}{1.038701in}}%
\pgfpathlineto{\pgfqpoint{4.846156in}{1.097210in}}%
\pgfpathlineto{\pgfqpoint{4.865070in}{1.131350in}}%
\pgfpathlineto{\pgfqpoint{4.874527in}{1.139034in}}%
\pgfpathlineto{\pgfqpoint{4.883984in}{1.152267in}}%
\pgfpathlineto{\pgfqpoint{4.893441in}{1.168933in}}%
\pgfpathlineto{\pgfqpoint{4.912355in}{1.196188in}}%
\pgfpathlineto{\pgfqpoint{4.931269in}{1.219133in}}%
\pgfpathlineto{\pgfqpoint{4.950183in}{1.247696in}}%
\pgfpathlineto{\pgfqpoint{4.959640in}{1.256428in}}%
\pgfpathlineto{\pgfqpoint{4.969097in}{1.272488in}}%
\pgfpathlineto{\pgfqpoint{4.978554in}{1.284653in}}%
\pgfpathlineto{\pgfqpoint{4.988011in}{1.303666in}}%
\pgfpathlineto{\pgfqpoint{4.997468in}{1.313764in}}%
\pgfpathlineto{\pgfqpoint{5.006925in}{1.329449in}}%
\pgfpathlineto{\pgfqpoint{5.016382in}{1.338700in}}%
\pgfpathlineto{\pgfqpoint{5.035296in}{1.360877in}}%
\pgfpathlineto{\pgfqpoint{5.044753in}{1.376870in}}%
\pgfpathlineto{\pgfqpoint{5.063667in}{1.401778in}}%
\pgfpathlineto{\pgfqpoint{5.082581in}{1.431811in}}%
\pgfpathlineto{\pgfqpoint{5.092038in}{1.442092in}}%
\pgfpathlineto{\pgfqpoint{5.110952in}{1.465730in}}%
\pgfpathlineto{\pgfqpoint{5.148780in}{1.513084in}}%
\pgfpathlineto{\pgfqpoint{5.158237in}{1.522191in}}%
\pgfpathlineto{\pgfqpoint{5.167694in}{1.534587in}}%
\pgfpathlineto{\pgfqpoint{5.177151in}{1.553580in}}%
\pgfpathlineto{\pgfqpoint{5.196065in}{1.583672in}}%
\pgfpathlineto{\pgfqpoint{5.214979in}{1.598520in}}%
\pgfpathlineto{\pgfqpoint{5.224436in}{1.611051in}}%
\pgfpathlineto{\pgfqpoint{5.233893in}{1.618504in}}%
\pgfpathlineto{\pgfqpoint{5.243350in}{1.628082in}}%
\pgfpathlineto{\pgfqpoint{5.252807in}{1.631785in}}%
\pgfpathlineto{\pgfqpoint{5.271721in}{1.644902in}}%
\pgfpathlineto{\pgfqpoint{5.281178in}{1.654414in}}%
\pgfpathlineto{\pgfqpoint{5.309549in}{1.673888in}}%
\pgfpathlineto{\pgfqpoint{5.328462in}{1.691996in}}%
\pgfpathlineto{\pgfqpoint{5.356833in}{1.713721in}}%
\pgfpathlineto{\pgfqpoint{5.375747in}{1.731926in}}%
\pgfpathlineto{\pgfqpoint{5.385204in}{1.738831in}}%
\pgfpathlineto{\pgfqpoint{5.413575in}{1.764758in}}%
\pgfpathlineto{\pgfqpoint{5.432489in}{1.777327in}}%
\pgfpathlineto{\pgfqpoint{5.441946in}{1.787954in}}%
\pgfpathlineto{\pgfqpoint{5.451403in}{1.794089in}}%
\pgfpathlineto{\pgfqpoint{5.460860in}{1.797763in}}%
\pgfpathlineto{\pgfqpoint{5.489231in}{1.819920in}}%
\pgfpathlineto{\pgfqpoint{5.498688in}{1.826700in}}%
\pgfpathlineto{\pgfqpoint{5.508145in}{1.834903in}}%
\pgfpathlineto{\pgfqpoint{5.527059in}{1.845165in}}%
\pgfpathlineto{\pgfqpoint{5.536516in}{1.852849in}}%
\pgfpathlineto{\pgfqpoint{5.612172in}{1.900298in}}%
\pgfpathlineto{\pgfqpoint{5.621629in}{1.907357in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{1.921254in}}%
\pgfpathlineto{\pgfqpoint{5.668914in}{1.933438in}}%
\pgfpathlineto{\pgfqpoint{5.687828in}{1.942834in}}%
\pgfpathlineto{\pgfqpoint{5.697285in}{1.948152in}}%
\pgfpathlineto{\pgfqpoint{5.706742in}{1.951576in}}%
\pgfpathlineto{\pgfqpoint{5.716199in}{1.958029in}}%
\pgfpathlineto{\pgfqpoint{5.744570in}{1.971454in}}%
\pgfpathlineto{\pgfqpoint{5.763484in}{1.978628in}}%
\pgfpathlineto{\pgfqpoint{5.772941in}{1.981109in}}%
\pgfpathlineto{\pgfqpoint{5.782398in}{1.987879in}}%
\pgfpathlineto{\pgfqpoint{5.791855in}{1.990659in}}%
\pgfpathlineto{\pgfqpoint{5.801312in}{1.996342in}}%
\pgfpathlineto{\pgfqpoint{5.810769in}{1.998275in}}%
\pgfpathlineto{\pgfqpoint{5.820226in}{2.002247in}}%
\pgfpathlineto{\pgfqpoint{5.829683in}{2.004690in}}%
\pgfpathlineto{\pgfqpoint{5.848597in}{2.011152in}}%
\pgfpathlineto{\pgfqpoint{5.867511in}{2.017019in}}%
\pgfpathlineto{\pgfqpoint{5.876968in}{2.020788in}}%
\pgfpathlineto{\pgfqpoint{5.886425in}{2.026924in}}%
\pgfpathlineto{\pgfqpoint{5.895882in}{2.025828in}}%
\pgfpathlineto{\pgfqpoint{5.905339in}{2.031377in}}%
\pgfpathlineto{\pgfqpoint{5.914796in}{2.034733in}}%
\pgfpathlineto{\pgfqpoint{5.924253in}{2.035541in}}%
\pgfpathlineto{\pgfqpoint{5.943167in}{2.042475in}}%
\pgfpathlineto{\pgfqpoint{5.952624in}{2.046927in}}%
\pgfpathlineto{\pgfqpoint{5.980995in}{2.052543in}}%
\pgfpathlineto{\pgfqpoint{5.990451in}{2.056592in}}%
\pgfpathlineto{\pgfqpoint{6.037736in}{2.068200in}}%
\pgfpathlineto{\pgfqpoint{6.047193in}{2.069027in}}%
\pgfpathlineto{\pgfqpoint{6.056650in}{2.071412in}}%
\pgfpathlineto{\pgfqpoint{6.066107in}{2.077028in}}%
\pgfpathlineto{\pgfqpoint{6.094478in}{2.080884in}}%
\pgfpathlineto{\pgfqpoint{6.103935in}{2.085491in}}%
\pgfpathlineto{\pgfqpoint{6.113392in}{2.086183in}}%
\pgfpathlineto{\pgfqpoint{6.122849in}{2.091377in}}%
\pgfpathlineto{\pgfqpoint{6.132306in}{2.095185in}}%
\pgfpathlineto{\pgfqpoint{6.141763in}{2.096262in}}%
\pgfpathlineto{\pgfqpoint{6.151220in}{2.100657in}}%
\pgfpathlineto{\pgfqpoint{6.160677in}{2.102340in}}%
\pgfpathlineto{\pgfqpoint{6.170134in}{2.106667in}}%
\pgfpathlineto{\pgfqpoint{6.226876in}{2.121881in}}%
\pgfpathlineto{\pgfqpoint{6.236333in}{2.123343in}}%
\pgfpathlineto{\pgfqpoint{6.245790in}{2.127671in}}%
\pgfpathlineto{\pgfqpoint{6.264704in}{2.130258in}}%
\pgfpathlineto{\pgfqpoint{6.293075in}{2.137990in}}%
\pgfpathlineto{\pgfqpoint{6.311989in}{2.139682in}}%
\pgfpathlineto{\pgfqpoint{6.349817in}{2.146183in}}%
\pgfpathlineto{\pgfqpoint{6.359274in}{2.147203in}}%
\pgfpathlineto{\pgfqpoint{6.368731in}{2.150261in}}%
\pgfpathlineto{\pgfqpoint{6.378188in}{2.150511in}}%
\pgfpathlineto{\pgfqpoint{6.406559in}{2.156666in}}%
\pgfpathlineto{\pgfqpoint{6.444387in}{2.160830in}}%
\pgfpathlineto{\pgfqpoint{6.463301in}{2.166398in}}%
\pgfpathlineto{\pgfqpoint{6.472758in}{2.166388in}}%
\pgfpathlineto{\pgfqpoint{6.501129in}{2.168966in}}%
\pgfpathlineto{\pgfqpoint{6.510586in}{2.169639in}}%
\pgfpathlineto{\pgfqpoint{6.520043in}{2.172793in}}%
\pgfpathlineto{\pgfqpoint{6.576785in}{2.179602in}}%
\pgfpathlineto{\pgfqpoint{6.586242in}{2.178881in}}%
\pgfpathlineto{\pgfqpoint{6.595699in}{2.181804in}}%
\pgfpathlineto{\pgfqpoint{6.624070in}{2.183805in}}%
\pgfpathlineto{\pgfqpoint{6.633527in}{2.184795in}}%
\pgfpathlineto{\pgfqpoint{6.642984in}{2.187411in}}%
\pgfpathlineto{\pgfqpoint{6.652441in}{2.187045in}}%
\pgfpathlineto{\pgfqpoint{6.671354in}{2.190604in}}%
\pgfpathlineto{\pgfqpoint{6.680811in}{2.192373in}}%
\pgfpathlineto{\pgfqpoint{6.699725in}{2.193883in}}%
\pgfpathlineto{\pgfqpoint{6.737553in}{2.199067in}}%
\pgfpathlineto{\pgfqpoint{6.747010in}{2.200653in}}%
\pgfpathlineto{\pgfqpoint{6.756467in}{2.200509in}}%
\pgfpathlineto{\pgfqpoint{6.765924in}{2.202029in}}%
\pgfpathlineto{\pgfqpoint{6.775381in}{2.201913in}}%
\pgfpathlineto{\pgfqpoint{6.794295in}{2.206375in}}%
\pgfpathlineto{\pgfqpoint{6.803752in}{2.205741in}}%
\pgfpathlineto{\pgfqpoint{6.841580in}{2.210578in}}%
\pgfpathlineto{\pgfqpoint{6.851037in}{2.210761in}}%
\pgfpathlineto{\pgfqpoint{6.860494in}{2.212251in}}%
\pgfpathlineto{\pgfqpoint{6.879408in}{2.213396in}}%
\pgfpathlineto{\pgfqpoint{6.888865in}{2.211427in}}%
\pgfpathlineto{\pgfqpoint{6.898322in}{2.213530in}}%
\pgfpathlineto{\pgfqpoint{6.926693in}{2.214941in}}%
\pgfpathlineto{\pgfqpoint{6.936150in}{2.217839in}}%
\pgfpathlineto{\pgfqpoint{6.964521in}{2.217512in}}%
\pgfpathlineto{\pgfqpoint{6.973978in}{2.218820in}}%
\pgfpathlineto{\pgfqpoint{6.992892in}{2.217916in}}%
\pgfpathlineto{\pgfqpoint{7.002349in}{2.220455in}}%
\pgfpathlineto{\pgfqpoint{7.002349in}{2.220455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.100000in}{0.550000in}}{\pgfqpoint{3.100000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240909in}{0.630435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.713758in}{0.925933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.186608in}{1.569275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.659457in}{1.927380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.132306in}{2.095185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.605156in}{2.182112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.100000in}{0.550000in}}{\pgfqpoint{3.100000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240909in}{0.630691in}}%
\pgfpathlineto{\pgfqpoint{4.259823in}{0.633762in}}%
\pgfpathlineto{\pgfqpoint{4.269280in}{0.633448in}}%
\pgfpathlineto{\pgfqpoint{4.278737in}{0.636385in}}%
\pgfpathlineto{\pgfqpoint{4.307108in}{0.641668in}}%
\pgfpathlineto{\pgfqpoint{4.335479in}{0.649246in}}%
\pgfpathlineto{\pgfqpoint{4.344936in}{0.651733in}}%
\pgfpathlineto{\pgfqpoint{4.401678in}{0.674839in}}%
\pgfpathlineto{\pgfqpoint{4.420592in}{0.685130in}}%
\pgfpathlineto{\pgfqpoint{4.439506in}{0.695144in}}%
\pgfpathlineto{\pgfqpoint{4.448963in}{0.700549in}}%
\pgfpathlineto{\pgfqpoint{4.458420in}{0.707332in}}%
\pgfpathlineto{\pgfqpoint{4.477334in}{0.718212in}}%
\pgfpathlineto{\pgfqpoint{4.524619in}{0.752544in}}%
\pgfpathlineto{\pgfqpoint{4.534076in}{0.756737in}}%
\pgfpathlineto{\pgfqpoint{4.543533in}{0.765238in}}%
\pgfpathlineto{\pgfqpoint{4.552990in}{0.771419in}}%
\pgfpathlineto{\pgfqpoint{4.609732in}{0.820619in}}%
\pgfpathlineto{\pgfqpoint{4.619189in}{0.831294in}}%
\pgfpathlineto{\pgfqpoint{4.628646in}{0.837775in}}%
\pgfpathlineto{\pgfqpoint{4.675930in}{0.888527in}}%
\pgfpathlineto{\pgfqpoint{4.685387in}{0.901458in}}%
\pgfpathlineto{\pgfqpoint{4.694844in}{0.908838in}}%
\pgfpathlineto{\pgfqpoint{4.704301in}{0.921109in}}%
\pgfpathlineto{\pgfqpoint{4.723215in}{0.936329in}}%
\pgfpathlineto{\pgfqpoint{4.732672in}{0.948863in}}%
\pgfpathlineto{\pgfqpoint{4.742129in}{0.958987in}}%
\pgfpathlineto{\pgfqpoint{4.751586in}{0.973797in}}%
\pgfpathlineto{\pgfqpoint{4.770500in}{0.995364in}}%
\pgfpathlineto{\pgfqpoint{4.789414in}{1.020702in}}%
\pgfpathlineto{\pgfqpoint{4.836699in}{1.087488in}}%
\pgfpathlineto{\pgfqpoint{4.846156in}{1.105003in}}%
\pgfpathlineto{\pgfqpoint{4.865070in}{1.130687in}}%
\pgfpathlineto{\pgfqpoint{4.893441in}{1.177367in}}%
\pgfpathlineto{\pgfqpoint{4.902898in}{1.189696in}}%
\pgfpathlineto{\pgfqpoint{4.931269in}{1.231433in}}%
\pgfpathlineto{\pgfqpoint{4.940726in}{1.243692in}}%
\pgfpathlineto{\pgfqpoint{4.950183in}{1.261541in}}%
\pgfpathlineto{\pgfqpoint{4.988011in}{1.315517in}}%
\pgfpathlineto{\pgfqpoint{4.997468in}{1.329314in}}%
\pgfpathlineto{\pgfqpoint{5.006925in}{1.339617in}}%
\pgfpathlineto{\pgfqpoint{5.016382in}{1.352972in}}%
\pgfpathlineto{\pgfqpoint{5.025839in}{1.363704in}}%
\pgfpathlineto{\pgfqpoint{5.044753in}{1.391952in}}%
\pgfpathlineto{\pgfqpoint{5.054210in}{1.400704in}}%
\pgfpathlineto{\pgfqpoint{5.063667in}{1.413379in}}%
\pgfpathlineto{\pgfqpoint{5.073124in}{1.421047in}}%
\pgfpathlineto{\pgfqpoint{5.082581in}{1.435568in}}%
\pgfpathlineto{\pgfqpoint{5.092038in}{1.445858in}}%
\pgfpathlineto{\pgfqpoint{5.101495in}{1.453648in}}%
\pgfpathlineto{\pgfqpoint{5.120409in}{1.477863in}}%
\pgfpathlineto{\pgfqpoint{5.129866in}{1.491481in}}%
\pgfpathlineto{\pgfqpoint{5.139323in}{1.494924in}}%
\pgfpathlineto{\pgfqpoint{5.158237in}{1.522601in}}%
\pgfpathlineto{\pgfqpoint{5.205522in}{1.569916in}}%
\pgfpathlineto{\pgfqpoint{5.214979in}{1.577975in}}%
\pgfpathlineto{\pgfqpoint{5.233893in}{1.603133in}}%
\pgfpathlineto{\pgfqpoint{5.243350in}{1.623348in}}%
\pgfpathlineto{\pgfqpoint{5.252807in}{1.636549in}}%
\pgfpathlineto{\pgfqpoint{5.262264in}{1.640536in}}%
\pgfpathlineto{\pgfqpoint{5.271721in}{1.654224in}}%
\pgfpathlineto{\pgfqpoint{5.347376in}{1.717587in}}%
\pgfpathlineto{\pgfqpoint{5.356833in}{1.721485in}}%
\pgfpathlineto{\pgfqpoint{5.441946in}{1.772564in}}%
\pgfpathlineto{\pgfqpoint{5.451403in}{1.777346in}}%
\pgfpathlineto{\pgfqpoint{5.460860in}{1.783476in}}%
\pgfpathlineto{\pgfqpoint{5.498688in}{1.801863in}}%
\pgfpathlineto{\pgfqpoint{5.508145in}{1.805357in}}%
\pgfpathlineto{\pgfqpoint{5.527059in}{1.816038in}}%
\pgfpathlineto{\pgfqpoint{5.574344in}{1.837965in}}%
\pgfpathlineto{\pgfqpoint{5.583801in}{1.840209in}}%
\pgfpathlineto{\pgfqpoint{5.621629in}{1.857128in}}%
\pgfpathlineto{\pgfqpoint{5.631086in}{1.859750in}}%
\pgfpathlineto{\pgfqpoint{5.640543in}{1.866642in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{1.869553in}}%
\pgfpathlineto{\pgfqpoint{5.659457in}{1.870714in}}%
\pgfpathlineto{\pgfqpoint{5.687828in}{1.880183in}}%
\pgfpathlineto{\pgfqpoint{5.706742in}{1.883094in}}%
\pgfpathlineto{\pgfqpoint{5.716199in}{1.888011in}}%
\pgfpathlineto{\pgfqpoint{5.744570in}{1.893326in}}%
\pgfpathlineto{\pgfqpoint{5.754027in}{1.898410in}}%
\pgfpathlineto{\pgfqpoint{5.763484in}{1.899769in}}%
\pgfpathlineto{\pgfqpoint{5.791855in}{1.910143in}}%
\pgfpathlineto{\pgfqpoint{5.810769in}{1.912393in}}%
\pgfpathlineto{\pgfqpoint{5.820226in}{1.916246in}}%
\pgfpathlineto{\pgfqpoint{5.839140in}{1.917208in}}%
\pgfpathlineto{\pgfqpoint{5.848597in}{1.919099in}}%
\pgfpathlineto{\pgfqpoint{5.858054in}{1.922145in}}%
\pgfpathlineto{\pgfqpoint{5.867511in}{1.923286in}}%
\pgfpathlineto{\pgfqpoint{5.895882in}{1.932140in}}%
\pgfpathlineto{\pgfqpoint{5.914796in}{1.936500in}}%
\pgfpathlineto{\pgfqpoint{5.924253in}{1.936211in}}%
\pgfpathlineto{\pgfqpoint{5.933710in}{1.937538in}}%
\pgfpathlineto{\pgfqpoint{5.943167in}{1.940539in}}%
\pgfpathlineto{\pgfqpoint{5.952624in}{1.941635in}}%
\pgfpathlineto{\pgfqpoint{5.962081in}{1.940673in}}%
\pgfpathlineto{\pgfqpoint{5.980995in}{1.945783in}}%
\pgfpathlineto{\pgfqpoint{5.990451in}{1.945136in}}%
\pgfpathlineto{\pgfqpoint{5.999908in}{1.949643in}}%
\pgfpathlineto{\pgfqpoint{6.018822in}{1.955919in}}%
\pgfpathlineto{\pgfqpoint{6.028279in}{1.959926in}}%
\pgfpathlineto{\pgfqpoint{6.037736in}{1.962170in}}%
\pgfpathlineto{\pgfqpoint{6.047193in}{1.965722in}}%
\pgfpathlineto{\pgfqpoint{6.066107in}{1.969229in}}%
\pgfpathlineto{\pgfqpoint{6.075564in}{1.968024in}}%
\pgfpathlineto{\pgfqpoint{6.151220in}{1.983789in}}%
\pgfpathlineto{\pgfqpoint{6.160677in}{1.989232in}}%
\pgfpathlineto{\pgfqpoint{6.170134in}{1.990976in}}%
\pgfpathlineto{\pgfqpoint{6.179591in}{1.991034in}}%
\pgfpathlineto{\pgfqpoint{6.198505in}{1.993720in}}%
\pgfpathlineto{\pgfqpoint{6.207962in}{1.998182in}}%
\pgfpathlineto{\pgfqpoint{6.226876in}{1.999465in}}%
\pgfpathlineto{\pgfqpoint{6.236333in}{2.002600in}}%
\pgfpathlineto{\pgfqpoint{6.245790in}{2.002702in}}%
\pgfpathlineto{\pgfqpoint{6.293075in}{2.016313in}}%
\pgfpathlineto{\pgfqpoint{6.302532in}{2.013749in}}%
\pgfpathlineto{\pgfqpoint{6.311989in}{2.019359in}}%
\pgfpathlineto{\pgfqpoint{6.330903in}{2.021186in}}%
\pgfpathlineto{\pgfqpoint{6.340360in}{2.023988in}}%
\pgfpathlineto{\pgfqpoint{6.349817in}{2.025283in}}%
\pgfpathlineto{\pgfqpoint{6.359274in}{2.029751in}}%
\pgfpathlineto{\pgfqpoint{6.368731in}{2.030995in}}%
\pgfpathlineto{\pgfqpoint{6.387645in}{2.035009in}}%
\pgfpathlineto{\pgfqpoint{6.397102in}{2.036342in}}%
\pgfpathlineto{\pgfqpoint{6.416016in}{2.042176in}}%
\pgfpathlineto{\pgfqpoint{6.425473in}{2.050043in}}%
\pgfpathlineto{\pgfqpoint{6.434930in}{2.048774in}}%
\pgfpathlineto{\pgfqpoint{6.444387in}{2.052563in}}%
\pgfpathlineto{\pgfqpoint{6.463301in}{2.055614in}}%
\pgfpathlineto{\pgfqpoint{6.482215in}{2.059480in}}%
\pgfpathlineto{\pgfqpoint{6.491672in}{2.060417in}}%
\pgfpathlineto{\pgfqpoint{6.501129in}{2.059974in}}%
\pgfpathlineto{\pgfqpoint{6.520043in}{2.066802in}}%
\pgfpathlineto{\pgfqpoint{6.529500in}{2.067052in}}%
\pgfpathlineto{\pgfqpoint{6.557871in}{2.073060in}}%
\pgfpathlineto{\pgfqpoint{6.567328in}{2.069527in}}%
\pgfpathlineto{\pgfqpoint{6.576785in}{2.074092in}}%
\pgfpathlineto{\pgfqpoint{6.595699in}{2.074733in}}%
\pgfpathlineto{\pgfqpoint{6.614613in}{2.080856in}}%
\pgfpathlineto{\pgfqpoint{6.624070in}{2.081336in}}%
\pgfpathlineto{\pgfqpoint{6.642984in}{2.085388in}}%
\pgfpathlineto{\pgfqpoint{6.652441in}{2.089543in}}%
\pgfpathlineto{\pgfqpoint{6.690268in}{2.092851in}}%
\pgfpathlineto{\pgfqpoint{6.718639in}{2.092460in}}%
\pgfpathlineto{\pgfqpoint{6.737553in}{2.096371in}}%
\pgfpathlineto{\pgfqpoint{6.747010in}{2.095948in}}%
\pgfpathlineto{\pgfqpoint{6.756467in}{2.099942in}}%
\pgfpathlineto{\pgfqpoint{6.765924in}{2.099589in}}%
\pgfpathlineto{\pgfqpoint{6.794295in}{2.105065in}}%
\pgfpathlineto{\pgfqpoint{6.813209in}{2.104167in}}%
\pgfpathlineto{\pgfqpoint{6.822666in}{2.108725in}}%
\pgfpathlineto{\pgfqpoint{6.832123in}{2.108360in}}%
\pgfpathlineto{\pgfqpoint{6.841580in}{2.111219in}}%
\pgfpathlineto{\pgfqpoint{6.851037in}{2.110085in}}%
\pgfpathlineto{\pgfqpoint{6.860494in}{2.110719in}}%
\pgfpathlineto{\pgfqpoint{6.869951in}{2.114040in}}%
\pgfpathlineto{\pgfqpoint{6.879408in}{2.113777in}}%
\pgfpathlineto{\pgfqpoint{6.898322in}{2.118304in}}%
\pgfpathlineto{\pgfqpoint{6.926693in}{2.119522in}}%
\pgfpathlineto{\pgfqpoint{6.936150in}{2.122311in}}%
\pgfpathlineto{\pgfqpoint{6.945607in}{2.120189in}}%
\pgfpathlineto{\pgfqpoint{6.955064in}{2.124965in}}%
\pgfpathlineto{\pgfqpoint{6.964521in}{2.122888in}}%
\pgfpathlineto{\pgfqpoint{6.973978in}{2.127799in}}%
\pgfpathlineto{\pgfqpoint{6.983435in}{2.129767in}}%
\pgfpathlineto{\pgfqpoint{6.992892in}{2.129492in}}%
\pgfpathlineto{\pgfqpoint{7.002349in}{2.131332in}}%
\pgfpathlineto{\pgfqpoint{7.030720in}{2.129546in}}%
\pgfpathlineto{\pgfqpoint{7.040177in}{2.132306in}}%
\pgfpathlineto{\pgfqpoint{7.059091in}{2.130479in}}%
\pgfpathlineto{\pgfqpoint{7.059091in}{2.130479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.100000in}{0.550000in}}{\pgfqpoint{3.100000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.020833in}}{\pgfqpoint{0.033333in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240909in}{0.630691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.713758in}{0.928072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.186608in}{1.550875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.659457in}{1.870714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.132306in}{1.979147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.605156in}{2.077644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.100000in}{0.550000in}}{\pgfqpoint{3.100000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240909in}{0.630017in}}%
\pgfpathlineto{\pgfqpoint{4.269280in}{0.633570in}}%
\pgfpathlineto{\pgfqpoint{4.297651in}{0.640518in}}%
\pgfpathlineto{\pgfqpoint{4.363850in}{0.657608in}}%
\pgfpathlineto{\pgfqpoint{4.382764in}{0.664234in}}%
\pgfpathlineto{\pgfqpoint{4.430049in}{0.684857in}}%
\pgfpathlineto{\pgfqpoint{4.496248in}{0.721574in}}%
\pgfpathlineto{\pgfqpoint{4.590818in}{0.795225in}}%
\pgfpathlineto{\pgfqpoint{4.638103in}{0.838506in}}%
\pgfpathlineto{\pgfqpoint{4.666473in}{0.863505in}}%
\pgfpathlineto{\pgfqpoint{4.704301in}{0.903151in}}%
\pgfpathlineto{\pgfqpoint{4.713758in}{0.911277in}}%
\pgfpathlineto{\pgfqpoint{4.723215in}{0.922870in}}%
\pgfpathlineto{\pgfqpoint{4.761043in}{0.960155in}}%
\pgfpathlineto{\pgfqpoint{4.789414in}{0.993319in}}%
\pgfpathlineto{\pgfqpoint{4.836699in}{1.053535in}}%
\pgfpathlineto{\pgfqpoint{4.855613in}{1.081665in}}%
\pgfpathlineto{\pgfqpoint{4.865070in}{1.099004in}}%
\pgfpathlineto{\pgfqpoint{4.912355in}{1.166327in}}%
\pgfpathlineto{\pgfqpoint{4.921812in}{1.177483in}}%
\pgfpathlineto{\pgfqpoint{4.931269in}{1.193476in}}%
\pgfpathlineto{\pgfqpoint{4.940726in}{1.202996in}}%
\pgfpathlineto{\pgfqpoint{4.959640in}{1.228000in}}%
\pgfpathlineto{\pgfqpoint{4.988011in}{1.266809in}}%
\pgfpathlineto{\pgfqpoint{4.997468in}{1.278210in}}%
\pgfpathlineto{\pgfqpoint{5.016382in}{1.305859in}}%
\pgfpathlineto{\pgfqpoint{5.025839in}{1.317101in}}%
\pgfpathlineto{\pgfqpoint{5.044753in}{1.348452in}}%
\pgfpathlineto{\pgfqpoint{5.054210in}{1.358891in}}%
\pgfpathlineto{\pgfqpoint{5.063667in}{1.374432in}}%
\pgfpathlineto{\pgfqpoint{5.073124in}{1.385352in}}%
\pgfpathlineto{\pgfqpoint{5.082581in}{1.398642in}}%
\pgfpathlineto{\pgfqpoint{5.092038in}{1.408384in}}%
\pgfpathlineto{\pgfqpoint{5.101495in}{1.422233in}}%
\pgfpathlineto{\pgfqpoint{5.120409in}{1.444337in}}%
\pgfpathlineto{\pgfqpoint{5.129866in}{1.456579in}}%
\pgfpathlineto{\pgfqpoint{5.139323in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{5.148780in}{1.476977in}}%
\pgfpathlineto{\pgfqpoint{5.167694in}{1.496817in}}%
\pgfpathlineto{\pgfqpoint{5.196065in}{1.528172in}}%
\pgfpathlineto{\pgfqpoint{5.205522in}{1.545382in}}%
\pgfpathlineto{\pgfqpoint{5.214979in}{1.570679in}}%
\pgfpathlineto{\pgfqpoint{5.224436in}{1.585393in}}%
\pgfpathlineto{\pgfqpoint{5.243350in}{1.608103in}}%
\pgfpathlineto{\pgfqpoint{5.252807in}{1.615504in}}%
\pgfpathlineto{\pgfqpoint{5.262264in}{1.631703in}}%
\pgfpathlineto{\pgfqpoint{5.319005in}{1.686760in}}%
\pgfpathlineto{\pgfqpoint{5.328462in}{1.694040in}}%
\pgfpathlineto{\pgfqpoint{5.347376in}{1.714399in}}%
\pgfpathlineto{\pgfqpoint{5.356833in}{1.720155in}}%
\pgfpathlineto{\pgfqpoint{5.366290in}{1.731099in}}%
\pgfpathlineto{\pgfqpoint{5.375747in}{1.736648in}}%
\pgfpathlineto{\pgfqpoint{5.385204in}{1.746317in}}%
\pgfpathlineto{\pgfqpoint{5.394661in}{1.751852in}}%
\pgfpathlineto{\pgfqpoint{5.423032in}{1.774048in}}%
\pgfpathlineto{\pgfqpoint{5.432489in}{1.779409in}}%
\pgfpathlineto{\pgfqpoint{5.460860in}{1.802480in}}%
\pgfpathlineto{\pgfqpoint{5.470317in}{1.807380in}}%
\pgfpathlineto{\pgfqpoint{5.517602in}{1.838885in}}%
\pgfpathlineto{\pgfqpoint{5.545973in}{1.856349in}}%
\pgfpathlineto{\pgfqpoint{5.602715in}{1.885484in}}%
\pgfpathlineto{\pgfqpoint{5.631086in}{1.896764in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{1.904895in}}%
\pgfpathlineto{\pgfqpoint{5.668914in}{1.912233in}}%
\pgfpathlineto{\pgfqpoint{5.678371in}{1.913430in}}%
\pgfpathlineto{\pgfqpoint{5.687828in}{1.918633in}}%
\pgfpathlineto{\pgfqpoint{5.706742in}{1.924499in}}%
\pgfpathlineto{\pgfqpoint{5.725656in}{1.935083in}}%
\pgfpathlineto{\pgfqpoint{5.744570in}{1.939699in}}%
\pgfpathlineto{\pgfqpoint{5.754027in}{1.944175in}}%
\pgfpathlineto{\pgfqpoint{5.782398in}{1.951600in}}%
\pgfpathlineto{\pgfqpoint{5.791855in}{1.956442in}}%
\pgfpathlineto{\pgfqpoint{5.801312in}{1.957226in}}%
\pgfpathlineto{\pgfqpoint{5.810769in}{1.959505in}}%
\pgfpathlineto{\pgfqpoint{5.820226in}{1.963688in}}%
\pgfpathlineto{\pgfqpoint{5.829683in}{1.964857in}}%
\pgfpathlineto{\pgfqpoint{5.839140in}{1.963765in}}%
\pgfpathlineto{\pgfqpoint{5.848597in}{1.967246in}}%
\pgfpathlineto{\pgfqpoint{5.858054in}{1.967857in}}%
\pgfpathlineto{\pgfqpoint{5.886425in}{1.978046in}}%
\pgfpathlineto{\pgfqpoint{5.943167in}{1.990168in}}%
\pgfpathlineto{\pgfqpoint{5.962081in}{1.995746in}}%
\pgfpathlineto{\pgfqpoint{5.971538in}{1.996198in}}%
\pgfpathlineto{\pgfqpoint{5.990451in}{2.001478in}}%
\pgfpathlineto{\pgfqpoint{5.999908in}{2.002521in}}%
\pgfpathlineto{\pgfqpoint{6.047193in}{2.013932in}}%
\pgfpathlineto{\pgfqpoint{6.094478in}{2.021712in}}%
\pgfpathlineto{\pgfqpoint{6.122849in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{6.151220in}{2.041792in}}%
\pgfpathlineto{\pgfqpoint{6.160677in}{2.043085in}}%
\pgfpathlineto{\pgfqpoint{6.170134in}{2.046538in}}%
\pgfpathlineto{\pgfqpoint{6.217419in}{2.056025in}}%
\pgfpathlineto{\pgfqpoint{6.311989in}{2.080514in}}%
\pgfpathlineto{\pgfqpoint{6.330903in}{2.083092in}}%
\pgfpathlineto{\pgfqpoint{6.340360in}{2.087361in}}%
\pgfpathlineto{\pgfqpoint{6.378188in}{2.097022in}}%
\pgfpathlineto{\pgfqpoint{6.387645in}{2.098719in}}%
\pgfpathlineto{\pgfqpoint{6.397102in}{2.102393in}}%
\pgfpathlineto{\pgfqpoint{6.406559in}{2.104484in}}%
\pgfpathlineto{\pgfqpoint{6.425473in}{2.106494in}}%
\pgfpathlineto{\pgfqpoint{6.434930in}{2.108764in}}%
\pgfpathlineto{\pgfqpoint{6.444387in}{2.109552in}}%
\pgfpathlineto{\pgfqpoint{6.463301in}{2.114909in}}%
\pgfpathlineto{\pgfqpoint{6.501129in}{2.120780in}}%
\pgfpathlineto{\pgfqpoint{6.510586in}{2.120698in}}%
\pgfpathlineto{\pgfqpoint{6.520043in}{2.122886in}}%
\pgfpathlineto{\pgfqpoint{6.529500in}{2.123559in}}%
\pgfpathlineto{\pgfqpoint{6.538957in}{2.126820in}}%
\pgfpathlineto{\pgfqpoint{6.548414in}{2.126993in}}%
\pgfpathlineto{\pgfqpoint{6.567328in}{2.132734in}}%
\pgfpathlineto{\pgfqpoint{6.614613in}{2.138288in}}%
\pgfpathlineto{\pgfqpoint{6.624070in}{2.140855in}}%
\pgfpathlineto{\pgfqpoint{6.633527in}{2.140548in}}%
\pgfpathlineto{\pgfqpoint{6.671354in}{2.146183in}}%
\pgfpathlineto{\pgfqpoint{6.680811in}{2.145794in}}%
\pgfpathlineto{\pgfqpoint{6.699725in}{2.149145in}}%
\pgfpathlineto{\pgfqpoint{6.718639in}{2.149910in}}%
\pgfpathlineto{\pgfqpoint{6.784838in}{2.157714in}}%
\pgfpathlineto{\pgfqpoint{6.803752in}{2.158786in}}%
\pgfpathlineto{\pgfqpoint{6.822666in}{2.162931in}}%
\pgfpathlineto{\pgfqpoint{6.832123in}{2.163816in}}%
\pgfpathlineto{\pgfqpoint{6.841580in}{2.165869in}}%
\pgfpathlineto{\pgfqpoint{6.926693in}{2.173043in}}%
\pgfpathlineto{\pgfqpoint{6.936150in}{2.173779in}}%
\pgfpathlineto{\pgfqpoint{6.945607in}{2.175914in}}%
\pgfpathlineto{\pgfqpoint{6.955064in}{2.175722in}}%
\pgfpathlineto{\pgfqpoint{6.964521in}{2.176765in}}%
\pgfpathlineto{\pgfqpoint{6.973978in}{2.176501in}}%
\pgfpathlineto{\pgfqpoint{6.992892in}{2.179982in}}%
\pgfpathlineto{\pgfqpoint{7.011806in}{2.181953in}}%
\pgfpathlineto{\pgfqpoint{7.021263in}{2.181376in}}%
\pgfpathlineto{\pgfqpoint{7.030720in}{2.182646in}}%
\pgfpathlineto{\pgfqpoint{7.040177in}{2.182732in}}%
\pgfpathlineto{\pgfqpoint{7.049634in}{2.184906in}}%
\pgfpathlineto{\pgfqpoint{7.059091in}{2.185436in}}%
\pgfpathlineto{\pgfqpoint{7.059091in}{2.185436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.100000in}{0.550000in}}{\pgfqpoint{3.100000in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.041667in}}{\pgfqpoint{0.033333in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240909in}{0.630017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.713758in}{0.911277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.186608in}{1.518738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.659457in}{1.908655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.132306in}{2.036277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.605156in}{2.136336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.650000in,y=2.383333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Batch size: 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172066in}{4.695216in}}%
\pgfpathlineto{\pgfqpoint{6.827934in}{4.695216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.855712in}{4.695216in}}{\pgfqpoint{6.855712in}{4.722994in}}%
\pgfpathlineto{\pgfqpoint{6.855712in}{4.902778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.855712in}{4.930556in}}{\pgfqpoint{6.827934in}{4.930556in}}%
\pgfpathlineto{\pgfqpoint{1.172066in}{4.930556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.144288in}{4.930556in}}{\pgfqpoint{1.144288in}{4.902778in}}%
\pgfpathlineto{\pgfqpoint{1.144288in}{4.722994in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.144288in}{4.695216in}}{\pgfqpoint{1.172066in}{4.695216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199844in}{4.826389in}}%
\pgfpathlineto{\pgfqpoint{1.477622in}{4.826389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338733in}{4.826389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.588733in,y=4.777778in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Participants 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669366in}{4.826389in}}%
\pgfpathlineto{\pgfqpoint{2.947144in}{4.826389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808255in}{4.826389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.058255in,y=4.777778in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Participants 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138889in}{4.826389in}}%
\pgfpathlineto{\pgfqpoint{4.416667in}{4.826389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.020833in}}{\pgfqpoint{0.033333in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.277778in}{4.826389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.527778in,y=4.777778in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Participants 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.608411in}{4.826389in}}%
\pgfpathlineto{\pgfqpoint{5.886189in}{4.826389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.041667in}}{\pgfqpoint{0.033333in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.747300in}{4.826389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.997300in,y=4.777778in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Participants 8}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

